Dialectal Layers in West Iranian: a Hierarchical Dirichlet Process Approach to Linguistic Relationships

This paper addresses a series of complex and unresolved issues in the historical phonology of West Iranian languages. The West Iranian languages (Persian, Kurdish, Balochi, and other languages) display a high degree of non-Lautgesetzlich behavior. Most of this irregularity is undoubtedly due to language contact; we argue, however, that an oversimplified view of the processes at work has prevailed in the literature on West Iranian dialectology, with specialists assuming that deviations from an expected outcome in a given non-Persian language are due to lexical borrowing from some chronological stage of Persian. It is demonstrated that this qualitative approach yields at times problematic conclusions stemming from the lack of explicit probabilistic inferences regarding the distribution of the data: Persian may not be the sole donor language; additionally, borrowing at the lexical level is not always the mechanism that introduces irregularity. In many cases, the possibility that West Iranian languages show different reflexes in different conditioning environments remains under-explored. We employ a novel Bayesian approach designed to overcome these problems and tease apart the different determinants of irregularity in patterns of West Iranian sound change. Our methodology allows us to provisionally resolve a number of outstanding questions in the literature on West Iranian dialectology concerning the dialectal affiliation of certain sound changes. We outline future directions for work of this sort.

==> intro_map.tex <==
% Created by tikzDevice version 0.12.3 on 2021-01-14 15:49:57
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 31.71, 30.69) rectangle (428.12,428.12);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.71, 30.69) rectangle (428.12,428.12);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,103.01) --
	(428.12,103.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,198.55) --
	(428.12,198.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,294.08) --
	(428.12,294.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,389.61) --
	(428.12,389.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (100.33, 30.69) --
	(100.33,428.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (174.08, 30.69) --
	(174.08,428.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (247.84, 30.69) --
	(247.84,428.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (321.59, 30.69) --
	(321.59,428.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (395.35, 30.69) --
	(395.35,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71, 55.25) --
	(428.12, 55.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,150.78) --
	(428.12,150.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,246.31) --
	(428.12,246.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,341.84) --
	(428.12,341.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.45, 30.69) --
	( 63.45,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.21, 30.69) --
	(137.21,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.96, 30.69) --
	(210.96,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.72, 30.69) --
	(284.72,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.47, 30.69) --
	(358.47,428.12);
\definecolor{drawColor}{RGB}{211,211,211}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (320.79,288.95) --
	(320.42,288.83) --
	(319.88,289.29) --
	(319.67,289.98) --
	(319.58,290.08) --
	(319.15,289.62) --
	(318.34,289.05) --
	(316.96,287.54) --
	(316.99,287.15) --
	(317.89,285.62) --
	(318.10,285.11) --
	(318.21,284.95) --
	(317.40,284.21) --
	(315.66,282.55) --
	(314.51,281.20) --
	(314.23,281.15) --
	(313.54,281.72) --
	(312.52,282.39) --
	(312.24,282.38) --
	(309.88,282.26) --
	(307.70,282.01) --
	(306.80,281.69) --
	(305.12,281.37) --
	(304.06,281.27) --
	(303.39,280.74) --
	(302.65,280.05) --
	(301.88,279.60) --
	(301.31,279.46) --
	(300.62,278.81) --
	(300.17,277.53) --
	(298.88,275.62) --
	(298.16,274.71) --
	(297.79,273.67) --
	(297.38,273.57) --
	(296.67,273.76) --
	(296.12,272.63) --
	(295.51,271.02) --
	(294.40,268.69) --
	(293.81,267.75) --
	(293.46,266.22) --
	(293.72,265.43) --
	(294.62,264.24) --
	(295.02,263.13) --
	(295.25,262.24) --
	(295.66,259.97) --
	(295.92,257.73) --
	(296.31,256.76) --
	(296.42,255.12) --
	(296.52,254.11) --
	(296.31,253.39) --
	(296.12,252.59) --
	(296.12,251.83) --
	(296.35,251.05) --
	(296.56,250.36) --
	(296.67,249.81) --
	(296.53,249.19) --
	(296.12,248.25) --
	(295.91,247.29) --
	(295.45,245.68) --
	(294.73,244.59) --
	(294.26,243.78) --
	(293.76,242.10) --
	(292.93,240.23) --
	(292.58,238.66) --
	(292.21,237.80) --
	(291.84,237.34) --
	(291.94,236.50) --
	(292.26,235.44) --
	(292.80,234.26) --
	(292.77,232.43) --
	(292.75,231.10) --
	(292.77,229.50) --
	(292.47,228.16) --
	(290.97,226.86) --
	(289.54,226.29) --
	(287.78,226.26) --
	(287.12,226.46) --
	(286.59,226.75) --
	(284.68,228.20) --
	(283.90,227.34) --
	(283.74,225.25) --
	(285.13,221.85) --
	(285.71,219.96) --
	(286.34,216.79) --
	(286.81,215.15) --
	(286.64,213.62) --
	(285.38,211.88) --
	(284.13,210.25) --
	(282.53,209.91) --
	(281.53,209.33) --
	(281.04,208.48) --
	(280.68,204.90) --
	(280.33,203.59) --
	(280.33,202.04) --
	(279.99,200.27) --
	(279.48,199.13) --
	(279.12,197.28) --
	(279.23,193.76) --
	(279.40,187.79) --
	(278.72,185.90) --
	(277.95,184.00) --
	(277.15,182.64) --
	(276.37,182.00) --
	(275.74,182.24) --
	(275.23,183.41) --
	(274.93,184.40) --
	(274.37,185.23) --
	(273.81,185.06) --
	(273.23,184.30) --
	(272.32,184.55) --
	(271.54,185.31) --
	(271.15,185.23) --
	(270.93,184.47) --
	(270.09,182.84) --
	(268.05,180.36) --
	(267.21,180.18) --
	(266.85,179.56) --
	(267.00,178.55) --
	(267.36,177.72) --
	(268.00,177.13) --
	(268.03,176.46) --
	(267.47,175.87) --
	(266.99,175.19) --
	(265.93,174.37) --
	(264.71,174.05) --
	(263.44,174.53) --
	(262.79,175.62) --
	(262.03,175.73) --
	(261.33,174.92) --
	(260.61,173.60) --
	(259.82,170.77) --
	(259.61,170.27) --
	(259.39,169.82) --
	(258.88,169.21) --
	(258.14,168.21) --
	(257.77,166.12) --
	(257.33,162.39) --
	(257.43,160.39) --
	(257.47,156.92) --
	(257.29,154.48) --
	(256.97,152.87) --
	(257.04,151.61) --
	(257.53,150.18) --
	(257.33,149.25) --
	(256.92,148.21) --
	(256.52,147.64) --
	(254.93,146.56) --
	(252.75,145.07) --
	(251.31,144.12) --
	(249.17,142.71) --
	(248.54,142.36) --
	(247.24,142.23) --
	(246.57,142.45) --
	(245.65,142.51) --
	(244.31,142.46) --
	(243.37,142.07) --
	(242.43,141.36) --
	(241.73,140.47) --
	(241.33,139.59) --
	(241.19,139.16) --
	(240.25,139.89) --
	(237.27,141.19) --
	(229.23,139.48) --
	(228.47,139.80) --
	(225.72,141.81) --
	(222.18,144.39) --
	(219.99,145.99) --
	(217.18,148.08) --
	(219.10,153.23) --
	(220.78,157.73) --
	(222.46,162.23) --
	(224.12,166.68) --
	(224.32,168.23) --
	(224.34,171.27) --
	(223.91,175.34) --
	(223.21,177.19) --
	(220.89,177.94) --
	(219.15,178.51) --
	(217.26,179.12) --
	(217.01,179.35) --
	(216.80,182.51) --
	(216.89,183.92) --
	(216.77,186.65) --
	(216.79,188.75) --
	(217.06,192.20) --
	(217.08,193.76) --
	(216.20,200.46) --
	(215.71,204.17) --
	(215.21,208.00) --
	(215.11,209.22) --
	(215.10,210.73) --
	(216.26,214.28) --
	(216.62,215.05) --
	(217.30,216.82) --
	(217.72,217.75) --
	(217.65,218.40) --
	(216.91,218.77) --
	(215.79,218.81) --
	(215.19,219.34) --
	(214.73,220.31) --
	(214.54,221.70) --
	(214.85,224.19) --
	(214.54,229.02) --
	(215.17,231.40) --
	(215.70,233.07) --
	(217.52,233.31) --
	(216.89,235.19) --
	(216.59,236.29) --
	(216.39,236.60) --
	(216.32,237.11) --
	(216.41,237.61) --
	(216.88,237.80) --
	(217.20,238.43) --
	(217.71,239.32) --
	(217.98,239.70) --
	(218.03,240.77) --
	(218.27,241.53) --
	(218.63,242.48) --
	(218.93,243.55) --
	(218.85,244.82) --
	(219.12,246.33) --
	(219.24,247.28) --
	(219.44,248.10) --
	(219.27,249.30) --
	(219.12,250.31) --
	(219.07,251.52) --
	(219.37,251.83) --
	(219.73,252.27) --
	(219.81,253.22) --
	(220.00,254.42) --
	(220.15,255.37) --
	(220.39,256.13) --
	(220.42,256.89) --
	(220.27,258.15) --
	(220.88,258.34) --
	(221.12,257.64) --
	(221.45,256.74) --
	(222.34,255.06) --
	(222.92,254.57) --
	(223.64,254.33) --
	(224.54,254.56) --
	(225.26,254.87) --
	(225.59,254.79) --
	(226.37,253.57) --
	(227.28,251.85) --
	(227.58,251.09) --
	(227.71,249.93) --
	(227.98,249.58) --
	(228.56,250.73) --
	(229.13,251.11) --
	(229.64,250.90) --
	(230.22,250.77) --
	(230.79,251.19) --
	(231.04,251.50) --
	(232.04,252.99) --
	(232.94,254.13) --
	(233.51,254.83) --
	(233.71,257.17) --
	(233.97,258.49) --
	(234.34,259.27) --
	(234.20,260.23) --
	(234.05,260.96) --
	(233.89,261.95) --
	(234.05,262.48) --
	(234.41,262.71) --
	(235.31,262.71) --
	(236.90,263.76) --
	(238.23,264.80) --
	(239.45,265.65) --
	(240.01,265.80) --
	(240.53,265.65) --
	(240.78,265.90) --
	(240.84,266.71) --
	(241.14,267.57) --
	(241.82,268.26) --
	(243.10,269.74) --
	(244.23,271.93) --
	(244.64,273.59) --
	(244.91,276.01) --
	(245.44,279.75) --
	(246.02,283.85) --
	(246.23,285.66) --
	(246.48,287.05) --
	(247.48,288.22) --
	(248.50,289.07) --
	(250.08,289.24) --
	(251.93,289.32) --
	(252.32,291.56) --
	(252.57,293.46) --
	(252.88,294.44) --
	(253.33,295.24) --
	(253.48,295.40) --
	(254.48,294.23) --
	(256.01,292.45) --
	(257.80,291.56) --
	(258.69,291.11) --
	(259.07,291.18) --
	(261.32,291.62) --
	(263.10,290.92) --
	(264.03,289.02) --
	(264.95,288.53) --
	(265.85,289.45) --
	(266.41,289.62) --
	(266.62,289.03) --
	(267.07,288.78) --
	(267.75,288.87) --
	(268.14,288.34) --
	(268.19,287.82) --
	(268.24,287.20) --
	(268.74,285.75) --
	(269.66,283.99) --
	(270.47,283.57) --
	(271.53,284.94) --
	(271.89,284.78) --
	(272.07,285.22) --
	(272.17,286.21) --
	(272.82,287.15) --
	(274.00,288.03) --
	(274.66,288.81) --
	(274.90,289.46) --
	(275.30,289.65) --
	(275.73,289.45) --
	(276.04,289.70) --
	(276.15,290.31) --
	(276.27,290.58) --
	(276.49,290.79) --
	(276.69,290.91) --
	(277.05,290.74) --
	(277.71,289.62) --
	(278.67,287.55) --
	(279.29,286.60) --
	(279.58,286.76) --
	(279.95,287.39) --
	(280.40,288.49) --
	(280.51,290.08) --
	(280.29,292.15) --
	(280.44,293.82) --
	(280.97,295.09) --
	(281.96,295.88) --
	(283.40,296.17) --
	(284.28,295.99) --
	(284.61,295.34) --
	(285.05,294.98) --
	(285.60,294.91) --
	(286.11,295.65) --
	(286.57,297.21) --
	(286.60,299.15) --
	(286.19,301.45) --
	(286.30,302.19) --
	(286.48,302.51) --
	(287.03,303.34) --
	(287.80,305.07) --
	(288.54,307.30) --
	(289.26,310.02) --
	(290.14,311.71) --
	(291.20,312.35) --
	(292.48,311.62) --
	(293.98,309.50) --
	(294.55,306.88) --
	(294.18,303.78) --
	(294.15,302.07) --
	(294.45,301.76) --
	(294.97,301.84) --
	(295.69,302.33) --
	(296.16,302.35) --
	(296.39,301.91) --
	(296.37,301.04) --
	(296.12,299.73) --
	(295.82,296.05) --
	(295.63,292.86) --
	(295.45,289.72) --
	(295.29,286.96) --
	(295.57,284.81) --
	(296.01,281.57) --
	(296.50,279.42) --
	(297.00,278.73) --
	(297.50,278.49) --
	(298.01,278.68) --
	(299.04,280.06) --
	(300.60,282.62) --
	(302.11,284.20) --
	(304.32,285.08) --
	(305.05,287.82) --
	(306.07,289.64) --
	(308.40,292.33) --
	(309.67,293.36) --
	(310.39,293.54) --
	(311.30,293.05) --
	(311.51,292.88) --
	(311.69,292.75) --
	(312.16,292.53) --
	(312.26,291.71) --
	(312.13,290.82) --
	(311.63,290.09) --
	(311.47,289.52) --
	(311.66,289.10) --
	(312.37,288.95) --
	(313.84,289.94) --
	(314.79,290.57) --
	(315.45,290.82) --
	(315.72,291.64) --
	(316.13,292.46) --
	(316.79,292.53) --
	(317.50,292.08) --
	(318.09,291.83) --
	(319.08,292.06) --
	(319.61,291.35) --
	(320.34,289.99) --
	(320.68,289.15) --
	(320.79,288.95) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (166.18, 39.53) --
	(166.18, 38.88) --
	(165.43, 39.07) --
	(165.23, 38.73) --
	(164.61, 38.92) --
	(164.01, 39.38) --
	(164.42, 40.17) --
	(165.48, 41.09) --
	(165.92, 40.25) --
	(166.18, 39.53) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (156.51, 41.65) --
	(156.38, 41.52) --
	(156.25, 42.55) --
	(156.26, 42.87) --
	(156.60, 43.34) --
	(156.81, 42.50) --
	(156.51, 41.65) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (161.78, 41.08) --
	(161.24, 40.97) --
	(160.74, 41.70) --
	(161.78, 42.67) --
	(162.07, 43.10) --
	(162.37, 43.99) --
	(162.62, 43.23) --
	(162.35, 42.02) --
	(162.15, 41.51) --
	(161.78, 41.08) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (170.14, 44.60) --
	(170.08, 44.23) --
	(169.87, 44.26) --
	(169.35, 44.60) --
	(169.18, 45.14) --
	(169.50, 45.78) --
	(169.65, 45.82) --
	(169.85, 45.14) --
	(170.14, 44.60) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (183.66, 67.68) --
	(184.14, 66.13) --
	(184.21, 55.60) --
	(184.32, 54.85) --
	(184.06, 54.74) --
	(183.77, 53.93) --
	(183.43, 52.70) --
	(182.97, 52.06) --
	(182.60, 51.34) --
	(182.24, 50.45) --
	(181.93, 50.26) --
	(181.52, 51.39) --
	(181.24, 52.55) --
	(181.31, 52.80) --
	(181.51, 52.89) --
	(181.58, 53.48) --
	(181.46, 54.35) --
	(181.19, 54.68) --
	(180.84, 54.71) --
	(180.50, 54.32) --
	(180.15, 53.55) --
	(179.95, 52.73) --
	(179.92, 51.07) --
	(180.01, 49.20) --
	(180.01, 48.30) --
	(179.82, 47.17) --
	(179.75, 45.51) --
	(179.89, 44.23) --
	(180.01, 43.47) --
	(180.03, 42.82) --
	(179.69, 40.78) --
	(179.98, 40.39) --
	(180.93, 40.25) --
	(181.21, 38.87) --
	(181.40, 37.92) --
	(181.35, 37.35) --
	(180.68, 36.93) --
	(179.83, 36.47) --
	(179.22, 36.60) --
	(178.12, 35.98) --
	(177.54, 35.02) --
	(177.71, 34.41) --
	(177.91, 33.95) --
	(178.00, 32.68) --
	(177.83, 30.88) --
	(177.52, 29.13) --
	(177.14, 26.95) --
	(176.69, 24.44) --
	(176.08, 20.66) --
	(175.56, 17.70) --
	(175.50, 15.56) --
	(175.51, 14.17) --
	(175.45, 11.38) --
	(174.96,  9.85) --
	(174.85,  9.80) --
	(174.27,  9.99) --
	(174.07, 10.05) --
	(173.51, 10.23) --
	(172.64, 10.50) --
	(171.52, 10.86) --
	(170.19, 11.28) --
	(168.70, 11.75) --
	(167.11, 12.25) --
	(165.47, 12.77) --
	(163.83, 13.29) --
	(162.24, 13.79) --
	(160.75, 14.26) --
	(159.42, 14.68) --
	(158.29, 15.04) --
	(157.43, 15.31) --
	(156.87, 15.49) --
	(156.67, 15.55) --
	(156.05, 15.75) --
	(155.71, 16.79) --
	(155.31, 18.04) --
	(154.90, 19.29) --
	(154.50, 20.54) --
	(154.09, 21.79) --
	(153.69, 23.04) --
	(153.28, 24.29) --
	(152.87, 25.55) --
	(152.47, 26.80) --
	(152.06, 28.05) --
	(151.66, 29.30) --
	(151.25, 30.55) --
	(150.85, 31.80) --
	(150.44, 33.05) --
	(150.03, 34.31) --
	(149.63, 35.56) --
	(149.22, 36.81) --
	(148.95, 37.65) --
	(148.80, 38.59) --
	(148.77, 41.07) --
	(148.77, 41.61) --
	(149.05, 42.61) --
	(149.18, 41.89) --
	(149.48, 40.93) --
	(150.00, 41.16) --
	(150.24, 41.00) --
	(150.42, 37.57) --
	(150.80, 36.35) --
	(151.26, 35.86) --
	(152.83, 35.59) --
	(153.81, 36.05) --
	(155.73, 38.29) --
	(156.74, 39.10) --
	(159.53, 38.96) --
	(161.76, 38.02) --
	(165.25, 37.47) --
	(165.92, 37.61) --
	(167.80, 39.41) --
	(168.95, 41.00) --
	(169.64, 41.46) --
	(170.09, 42.99) --
	(170.39, 44.98) --
	(170.65, 46.29) --
	(170.99, 46.91) --
	(171.31, 48.01) --
	(171.57, 49.81) --
	(172.22, 51.63) --
	(174.81, 56.04) --
	(176.32, 59.77) --
	(176.46, 60.98) --
	(177.28, 62.78) --
	(177.94, 64.76) --
	(181.02, 70.42) --
	(181.64, 72.75) --
	(182.01, 75.36) --
	(182.05, 75.55) --
	(182.32, 75.66) --
	(182.69, 75.26) --
	(182.73, 73.31) --
	(182.60, 71.46) --
	(182.58, 69.50) --
	(182.53, 68.44) --
	(182.81, 67.57) --
	(183.30, 67.20) --
	(183.51, 67.24) --
	(183.66, 67.68) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (183.01, 59.32) --
	(183.23, 59.24) --
	(183.54, 59.75) --
	(183.58, 60.57) --
	(183.50, 61.00) --
	(183.19, 61.05) --
	(183.06, 60.34) --
	(183.01, 59.32) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (104.40,353.62) --
	(104.12,353.30) --
	(103.86,353.44) --
	(103.86,354.23) --
	(104.05,354.55) --
	(104.27,354.53) --
	(104.47,354.25) --
	(104.40,353.62) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (111.32,320.96) --
	(110.05,321.07) --
	(108.96,320.24) --
	(108.55,320.40) --
	(108.27,321.88) --
	(108.04,323.07) --
	(107.35,326.14) --
	(107.54,327.40) --
	(107.15,328.12) --
	(106.22,329.43) --
	(105.98,329.97) --
	(106.11,330.71) --
	(106.20,332.06) --
	(106.11,333.16) --
	(105.86,333.49) --
	(105.40,333.52) --
	(104.83,333.24) --
	(103.70,332.19) --
	(102.91,332.86) --
	(102.45,333.54) --
	(102.19,334.12) --
	(101.60,333.64) --
	(101.45,333.87) --
	(101.42,335.28) --
	(101.25,336.04) --
	(100.89,336.93) --
	(100.56,337.36) --
	( 99.35,336.48) --
	( 98.62,336.18) --
	( 98.36,337.00) --
	( 97.09,339.70) --
	( 95.90,341.76) --
	( 95.09,342.62) --
	( 94.26,342.53) --
	( 92.99,342.11) --
	( 92.52,342.29) --
	( 91.42,343.19) --
	( 90.49,344.26) --
	( 90.62,344.70) --
	( 90.81,345.03) --
	( 90.58,346.42) --
	( 90.06,348.66) --
	( 90.12,349.36) --
	( 89.96,350.33) --
	( 89.78,351.06) --
	( 90.50,352.81) --
	( 90.83,354.22) --
	( 90.91,355.59) --
	( 90.71,357.02) --
	( 90.23,359.59) --
	( 89.94,360.34) --
	( 89.39,361.04) --
	( 88.93,362.19) --
	( 88.82,363.00) --
	( 89.20,363.16) --
	( 90.33,363.18) --
	( 91.43,363.46) --
	( 92.28,363.99) --
	( 93.52,364.44) --
	( 94.03,364.84) --
	( 94.63,365.03) --
	( 96.44,364.60) --
	( 97.12,364.93) --
	( 99.16,364.99) --
	( 99.21,365.16) --
	( 98.93,365.70) --
	( 98.94,365.91) --
	(100.15,366.25) --
	(100.34,366.51) --
	(100.50,365.65) --
	(100.95,364.69) --
	(101.45,364.30) --
	(101.72,363.77) --
	(101.73,363.37) --
	(100.85,362.88) --
	(100.79,362.64) --
	(100.85,362.40) --
	(101.11,362.28) --
	(102.34,361.07) --
	(103.05,361.04) --
	(103.42,360.68) --
	(103.60,359.96) --
	(104.19,358.98) --
	(104.66,358.03) --
	(104.69,357.70) --
	(104.60,357.22) --
	(103.29,355.36) --
	(103.12,354.71) --
	(103.10,354.04) --
	(103.68,352.02) --
	(104.53,349.81) --
	(105.75,348.13) --
	(107.44,346.31) --
	(107.46,345.18) --
	(107.20,343.84) --
	(106.97,342.94) --
	(106.86,342.32) --
	(106.66,342.06) --
	(104.98,342.12) --
	(104.72,341.90) --
	(104.61,341.63) --
	(104.60,341.42) --
	(105.21,341.01) --
	(106.15,339.57) --
	(106.69,338.18) --
	(107.26,337.58) --
	(107.89,336.47) --
	(108.40,335.43) --
	(109.19,334.10) --
	(110.08,334.54) --
	(111.25,333.35) --
	(111.30,332.54) --
	(111.23,331.82) --
	(110.49,331.03) --
	(110.40,330.70) --
	(110.40,330.43) --
	(110.49,330.04) --
	(110.93,329.40) --
	(111.44,328.44) --
	(112.02,327.01) --
	(111.76,326.59) --
	(111.22,326.52) --
	(110.80,326.70) --
	(110.66,326.41) --
	(110.66,325.94) --
	(111.21,324.86) --
	(111.32,324.06) --
	(111.29,322.69) --
	(111.32,320.96) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (100.10,361.47) --
	(100.34,361.25) --
	(100.50,361.47) --
	(100.54,361.98) --
	(100.48,362.44) --
	(100.29,362.59) --
	(100.04,362.47) --
	(100.02,361.96) --
	(100.10,361.47) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (108.55,320.40) --
	(107.13,320.98) --
	(104.57,322.22) --
	(103.87,322.86) --
	(103.20,324.57) --
	(102.80,325.40) --
	(102.22,326.46) --
	(101.73,326.86) --
	(101.37,327.60) --
	(101.16,328.69) --
	(100.86,329.67) --
	(100.33,330.83) --
	( 99.13,334.76) --
	( 98.98,335.17) --
	( 98.73,335.82) --
	( 98.62,336.18) --
	( 99.35,336.48) --
	(100.56,337.36) --
	(100.89,336.93) --
	(101.25,336.04) --
	(101.42,335.28) --
	(101.45,333.87) --
	(101.60,333.64) --
	(102.19,334.12) --
	(102.45,333.54) --
	(102.91,332.86) --
	(103.70,332.19) --
	(104.83,333.24) --
	(105.40,333.52) --
	(105.86,333.49) --
	(106.11,333.16) --
	(106.20,332.06) --
	(106.11,330.71) --
	(105.98,329.97) --
	(106.22,329.43) --
	(107.15,328.12) --
	(107.54,327.40) --
	(107.35,326.14) --
	(108.04,323.07) --
	(108.27,321.88) --
	(108.55,320.40) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (100.10,361.47) --
	(100.02,361.96) --
	(100.04,362.47) --
	(100.29,362.59) --
	(100.48,362.44) --
	(100.54,361.98) --
	(100.50,361.47) --
	(100.34,361.25) --
	(100.10,361.47) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (126.68,377.09) --
	(127.36,375.98) --
	(128.53,372.98) --
	(130.20,368.10) --
	(130.62,366.72) --
	(130.89,365.11) --
	(131.12,363.17) --
	(131.50,361.45) --
	(133.20,357.13) --
	(133.93,355.53) --
	(135.13,353.46) --
	(135.55,353.00) --
	(136.11,352.87) --
	(137.14,352.87) --
	(138.08,352.06) --
	(138.55,351.49) --
	(139.03,350.67) --
	(139.47,349.72) --
	(139.90,347.18) --
	(138.26,348.02) --
	(136.61,347.89) --
	(135.67,347.35) --
	(134.76,346.60) --
	(133.89,345.55) --
	(133.35,343.51) --
	(132.89,338.78) --
	(132.22,334.36) --
	(132.25,332.31) --
	(132.54,330.35) --
	(132.51,329.42) --
	(132.20,329.02) --
	(131.82,328.19) --
	(131.30,324.13) --
	(131.05,323.32) --
	(130.72,322.81) --
	(130.63,323.29) --
	(130.65,324.36) --
	(129.93,325.30) --
	(129.55,324.24) --
	(129.28,322.01) --
	(128.76,319.66) --
	(128.73,319.21) --
	(128.86,311.95) --
	(128.65,311.99) --
	(127.14,311.25) --
	(126.83,311.49) --
	(125.53,314.83) --
	(125.27,315.20) --
	(124.71,315.35) --
	(124.38,315.90) --
	(124.11,316.80) --
	(123.96,317.47) --
	(122.63,319.28) --
	(122.43,319.94) --
	(122.40,320.53) --
	(122.60,321.05) --
	(122.82,321.50) --
	(123.48,321.95) --
	(124.24,322.34) --
	(124.48,322.62) --
	(124.61,323.10) --
	(124.60,323.87) --
	(124.48,324.63) --
	(123.38,326.02) --
	(123.26,326.61) --
	(123.22,327.34) --
	(123.29,328.11) --
	(123.46,328.71) --
	(124.35,329.52) --
	(124.83,330.36) --
	(124.53,331.30) --
	(123.57,333.45) --
	(122.42,335.81) --
	(121.66,335.83) --
	(120.78,335.13) --
	(119.37,333.12) --
	(118.59,332.26) --
	(117.57,330.84) --
	(116.47,329.25) --
	(115.56,327.57) --
	(115.00,326.18) --
	(113.99,325.57) --
	(113.48,324.41) --
	(111.79,320.91) --
	(111.32,320.96) --
	(111.29,322.69) --
	(111.32,324.06) --
	(111.21,324.86) --
	(110.66,325.94) --
	(110.66,326.41) --
	(110.80,326.70) --
	(111.22,326.52) --
	(111.76,326.59) --
	(112.02,327.01) --
	(111.44,328.44) --
	(110.93,329.40) --
	(110.49,330.04) --
	(110.40,330.43) --
	(110.40,330.70) --
	(110.49,331.03) --
	(111.23,331.82) --
	(111.30,332.54) --
	(111.25,333.35) --
	(110.08,334.54) --
	(109.19,334.10) --
	(108.40,335.43) --
	(107.89,336.47) --
	(107.26,337.58) --
	(106.69,338.18) --
	(106.15,339.57) --
	(105.21,341.01) --
	(104.60,341.42) --
	(104.61,341.63) --
	(104.72,341.90) --
	(104.98,342.12) --
	(106.66,342.06) --
	(106.86,342.32) --
	(106.97,342.94) --
	(107.20,343.84) --
	(107.46,345.18) --
	(107.44,346.31) --
	(105.75,348.13) --
	(104.53,349.81) --
	(103.68,352.02) --
	(103.10,354.04) --
	(103.12,354.71) --
	(103.29,355.36) --
	(104.60,357.22) --
	(104.69,357.70) --
	(104.66,358.03) --
	(104.19,358.98) --
	(103.60,359.96) --
	(103.42,360.68) --
	(103.05,361.04) --
	(102.34,361.07) --
	(101.11,362.28) --
	(100.85,362.40) --
	(100.79,362.64) --
	(100.85,362.88) --
	(101.73,363.37) --
	(101.72,363.77) --
	(101.45,364.30) --
	(100.95,364.69) --
	(100.50,365.65) --
	(100.34,366.51) --
	(101.93,369.04) --
	(102.40,369.54) --
	(103.44,369.08) --
	(105.61,367.40) --
	(105.46,366.47) --
	(105.68,365.95) --
	(106.17,365.24) --
	(107.13,364.52) --
	(107.93,364.15) --
	(108.34,364.46) --
	(108.96,364.73) --
	(109.77,363.90) --
	(110.51,362.85) --
	(110.88,362.42) --
	(111.08,362.29) --
	(111.64,362.64) --
	(112.32,364.00) --
	(112.59,365.64) --
	(112.66,366.43) --
	(112.27,367.52) --
	(111.46,368.70) --
	(110.54,369.74) --
	(109.96,370.65) --
	(109.58,372.46) --
	(109.20,372.66) --
	(109.11,372.89) --
	(109.05,373.51) --
	(109.06,374.37) --
	(109.19,375.03) --
	(109.56,375.31) --
	(109.93,375.42) --
	(110.27,376.05) --
	(110.69,377.29) --
	(110.87,377.97) --
	(111.67,377.58) --
	(111.78,376.47) --
	(111.92,376.24) --
	(112.25,376.37) --
	(112.79,376.84) --
	(113.23,376.48) --
	(113.79,375.16) --
	(114.57,373.76) --
	(114.99,372.82) --
	(115.15,372.18) --
	(115.55,371.55) --
	(116.13,370.81) --
	(116.59,369.66) --
	(117.00,366.97) --
	(117.42,366.35) --
	(118.92,365.33) --
	(119.44,365.12) --
	(120.91,364.76) --
	(121.43,365.02) --
	(122.19,367.33) --
	(122.87,369.72) --
	(123.50,370.21) --
	(124.65,371.36) --
	(125.34,372.45) --
	(125.63,373.63) --
	(126.28,375.84) --
	(126.68,377.09) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (104.40,353.62) --
	(104.47,354.25) --
	(104.27,354.53) --
	(104.05,354.55) --
	(103.86,354.23) --
	(103.86,353.44) --
	(104.12,353.30) --
	(104.40,353.62) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (433.46,  0.00) --
	(433.62,  0.46) --
	(433.62,  0.81) --
	(433.29,  0.56) --
	(432.88,  0.00) --
	(431.65,  0.00) --
	(431.62,  0.15) --
	(431.45,  1.80) --
	(431.45,  3.82) --
	(432.12,  6.84) --
	(431.36,  5.33) --
	(431.15,  3.45) --
	(431.24,  1.23) --
	(431.16,  0.00) --
	(428.69,  0.00) --
	(428.42,  3.19) --
	(428.31,  2.00) --
	(428.46,  0.00) --
	(425.24,  0.00) --
	(425.26,  1.49) --
	(425.22,  3.17) --
	(424.64,  7.69) --
	(424.27, 10.00) --
	(424.31, 10.75) --
	(424.29, 11.06) --
	(424.11, 14.04) --
	(423.87, 15.87) --
	(423.75, 17.81) --
	(424.32, 20.60) --
	(424.09, 21.05) --
	(423.43, 21.42) --
	(422.82, 21.91) --
	(422.67, 22.63) --
	(422.94, 25.38) --
	(422.62, 26.45) --
	(422.17, 27.54) --
	(422.02, 27.98) --
	(421.87, 28.54) --
	(421.66, 29.92) --
	(422.07, 32.82) --
	(422.64, 36.19) --
	(422.74, 37.47) --
	(422.84, 39.70) --
	(422.89, 40.55) --
	(422.81, 41.39) --
	(422.21, 42.37) --
	(421.15, 42.76) --
	(420.40, 43.58) --
	(419.97, 44.81) --
	(419.59, 45.31) --
	(419.14, 44.94) --
	(418.55, 45.42) --
	(418.06, 46.65) --
	(417.65, 48.14) --
	(417.70, 48.84) --
	(417.81, 49.76) --
	(418.58, 53.62) --
	(418.87, 53.73) --
	(419.54, 52.99) --
	(419.79, 52.99) --
	(420.23, 54.51) --
	(420.84, 58.85) --
	(421.71, 58.84) --
	(422.47, 58.70) --
	(422.99, 58.48) --
	(423.50, 58.61) --
	(424.04, 58.96) --
	(424.33, 59.51) --
	(424.50, 60.20) --
	(424.44, 60.80) --
	(423.78, 61.62) --
	(423.53, 62.23) --
	(423.34, 63.96) --
	(423.15, 64.62) --
	(421.85, 64.71) --
	(421.18, 65.51) --
	(420.81, 66.22) --
	(420.15, 68.59) --
	(419.34, 70.34) --
	(418.56, 70.75) --
	(418.26, 71.32) --
	(418.10, 72.22) --
	(418.20, 73.52) --
	(418.43, 74.70) --
	(418.59, 76.02) --
	(419.21, 77.76) --
	(419.94, 79.27) --
	(420.27, 80.32) --
	(420.73, 81.41) --
	(420.78, 82.02) --
	(420.70, 82.71) --
	(420.33, 83.36) --
	(420.07, 83.57) --
	(420.03, 84.00) --
	(420.21, 85.13) --
	(420.56, 85.27) --
	(421.30, 84.25) --
	(422.05, 82.58) --
	(422.50, 81.10) --
	(422.51, 79.93) --
	(422.80, 79.74) --
	(423.10, 79.69) --
	(423.58, 79.17) --
	(424.09, 79.33) --
	(424.42, 79.04) --
	(424.63, 79.15) --
	(424.72, 79.82) --
	(424.47, 80.81) --
	(424.29, 81.52) --
	(424.50, 82.23) --
	(424.73, 82.37) --
	(424.99, 82.19) --
	(425.35, 81.56) --
	(425.60, 80.25) --
	(425.65, 78.22) --
	(426.23, 76.38) --
	(426.99, 75.07) --
	(427.58, 74.47) --
	(428.30, 74.04) --
	(428.91, 74.45) --
	(429.21, 75.74) --
	(429.08, 76.88) --
	(429.17, 77.91) --
	(429.42, 78.47) --
	(429.80, 78.44) --
	(430.09, 77.63) --
	(430.92, 73.23) --
	(430.75, 71.29) --
	(430.94, 65.95) --
	(430.73, 62.43) --
	(430.76, 61.67) --
	(430.86, 61.08) --
	(431.00, 60.84) --
	(431.24, 60.85) --
	(432.26, 60.18) --
	(433.11, 59.45) --
	(433.62, 59.10) --
	(433.62,  0.00) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (141.68, 72.12) --
	(141.45, 70.66) --
	(141.22, 71.17) --
	(140.64, 73.70) --
	(140.82, 75.47) --
	(140.54, 78.00) --
	(140.67, 78.73) --
	(141.37, 79.06) --
	(141.53, 78.95) --
	(141.32, 78.14) --
	(141.70, 76.73) --
	(141.76, 74.40) --
	(141.68, 72.12) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (433.62, 90.18) --
	(433.14, 88.77) --
	(431.81, 88.19) --
	(430.49, 87.76) --
	(430.10, 87.99) --
	(429.35, 88.10) --
	(429.32, 88.51) --
	(429.35, 88.92) --
	(429.18, 89.24) --
	(428.87, 89.57) --
	(428.35, 89.70) --
	(427.69, 90.15) --
	(427.30, 90.57) --
	(425.95, 89.95) --
	(425.15, 90.88) --
	(424.26, 92.17) --
	(423.80, 92.72) --
	(423.64, 94.71) --
	(423.48, 95.35) --
	(423.12, 96.02) --
	(422.93, 96.82) --
	(423.09, 97.63) --
	(423.98, 99.14) --
	(424.05, 99.50) --
	(424.47,102.33) --
	(425.04,103.35) --
	(425.61,104.78) --
	(426.04,107.05) --
	(426.86,109.38) --
	(427.77,111.77) --
	(428.40,113.71) --
	(428.81,114.62) --
	(429.67,115.59) --
	(430.38,116.16) --
	(430.88,117.46) --
	(431.47,118.19) --
	(432.09,118.51) --
	(433.00,118.34) --
	(433.62,118.00) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (433.62,118.00) --
	(433.00,118.34) --
	(432.09,118.51) --
	(431.47,118.19) --
	(430.88,117.46) --
	(430.38,116.16) --
	(429.67,115.59) --
	(428.81,114.62) --
	(428.40,113.71) --
	(427.77,111.77) --
	(426.86,109.38) --
	(426.04,107.05) --
	(425.61,104.78) --
	(425.04,103.35) --
	(424.47,102.33) --
	(424.05, 99.50) --
	(423.62,100.39) --
	(423.12,101.67) --
	(423.00,103.43) --
	(423.60,108.12) --
	(423.74,110.06) --
	(423.59,110.80) --
	(423.40,112.70) --
	(423.05,113.33) --
	(422.06,114.32) --
	(421.74,114.35) --
	(421.40,113.66) --
	(421.06,113.23) --
	(420.62,112.79) --
	(419.51,111.97) --
	(418.52,111.59) --
	(418.28,111.29) --
	(418.21,110.74) --
	(418.29,110.09) --
	(417.65,110.34) --
	(416.99,110.48) --
	(416.45,110.39) --
	(415.14,109.15) --
	(414.69,109.04) --
	(414.20,109.16) --
	(413.52,109.20) --
	(412.25,109.16) --
	(411.14,109.48) --
	(410.25,111.20) --
	(409.61,111.96) --
	(408.94,112.55) --
	(408.26,112.99) --
	(408.03,113.92) --
	(407.82,114.38) --
	(407.26,114.54) --
	(406.82,114.19) --
	(406.54,111.87) --
	(406.30,111.41) --
	(405.74,111.20) --
	(405.15,111.79) --
	(404.33,112.99) --
	(404.01,114.32) --
	(403.74,114.75) --
	(403.31,114.16) --
	(403.28,112.46) --
	(403.20,111.32) --
	(402.69,110.85) --
	(402.39,111.20) --
	(402.15,112.37) --
	(401.55,115.15) --
	(400.95,116.78) --
	(400.35,117.87) --
	(398.38,117.84) --
	(396.91,118.16) --
	(396.25,118.60) --
	(396.00,119.68) --
	(396.25,121.82) --
	(396.53,123.49) --
	(396.52,123.88) --
	(396.28,124.08) --
	(395.86,124.22) --
	(394.28,123.14) --
	(393.85,123.27) --
	(393.58,123.63) --
	(393.24,123.95) --
	(392.97,124.44) --
	(392.77,125.17) --
	(391.41,126.95) --
	(391.00,127.93) --
	(390.28,129.15) --
	(389.66,129.99) --
	(389.27,132.37) --
	(388.92,134.66) --
	(388.72,135.88) --
	(388.14,136.52) --
	(387.50,137.01) --
	(386.43,136.02) --
	(385.55,135.26) --
	(384.90,135.18) --
	(383.97,137.53) --
	(383.22,140.06) --
	(382.33,142.27) --
	(381.75,143.38) --
	(380.70,143.48) --
	(379.52,144.73) --
	(377.95,147.55) --
	(376.81,149.66) --
	(374.85,152.00) --
	(374.40,152.98) --
	(374.22,153.82) --
	(373.95,155.46) --
	(373.54,157.02) --
	(372.15,157.70) --
	(370.58,158.18) --
	(368.93,157.23) --
	(367.73,152.56) --
	(367.15,151.54) --
	(366.66,151.48) --
	(366.26,152.67) --
	(365.92,153.92) --
	(365.74,155.31) --
	(364.92,156.33) --
	(363.98,157.67) --
	(363.50,158.71) --
	(362.96,159.36) --
	(362.46,159.64) --
	(361.49,160.51) --
	(360.40,161.50) --
	(359.88,161.64) --
	(359.85,162.35) --
	(360.00,163.84) --
	(359.91,165.29) --
	(359.57,165.87) --
	(359.07,165.72) --
	(357.92,167.76) --
	(357.86,167.86) --
	(357.53,168.45) --
	(356.96,169.28) --
	(356.00,169.22) --
	(355.27,168.91) --
	(354.73,169.77) --
	(353.96,171.11) --
	(353.82,171.41) --
	(353.60,171.91) --
	(352.81,174.51) --
	(351.89,177.58) --
	(351.42,178.03) --
	(351.18,177.80) --
	(350.90,176.16) --
	(350.70,176.33) --
	(350.36,176.22) --
	(349.95,175.65) --
	(349.56,175.50) --
	(349.31,175.67) --
	(349.21,176.07) --
	(349.32,178.23) --
	(349.08,178.90) --
	(349.29,180.40) --
	(349.64,181.70) --
	(349.28,182.66) --
	(348.84,184.03) --
	(348.79,185.28) --
	(349.03,186.85) --
	(349.15,188.19) --
	(349.07,188.68) --
	(348.72,189.43) --
	(347.38,193.12) --
	(347.31,193.51) --
	(347.08,194.73) --
	(346.98,196.58) --
	(346.80,197.91) --
	(346.60,198.93) --
	(346.61,199.40) --
	(346.76,199.65) --
	(347.60,199.90) --
	(348.38,200.05) --
	(348.89,200.40) --
	(349.15,199.66) --
	(349.28,198.53) --
	(349.41,197.94) --
	(349.90,196.86) --
	(350.50,195.84) --
	(351.08,195.97) --
	(351.59,196.41) --
	(352.04,198.08) --
	(352.35,198.49) --
	(352.71,198.57) --
	(352.71,198.69) --
	(352.69,199.77) --
	(352.82,202.43) --
	(352.78,203.49) --
	(352.61,204.45) --
	(352.64,205.52) --
	(352.59,207.07) --
	(352.17,208.13) --
	(351.90,208.53) --
	(351.86,209.10) --
	(351.99,210.16) --
	(352.09,211.38) --
	(351.95,212.28) --
	(351.93,212.42) --
	(351.59,212.88) --
	(351.19,213.67) --
	(350.72,214.72) --
	(350.48,215.49) --
	(350.10,216.34) --
	(349.64,217.65) --
	(349.55,220.52) --
	(349.50,223.55) --
	(349.34,225.06) --
	(349.08,227.46) --
	(349.12,228.27) --
	(349.28,228.88) --
	(350.59,230.82) --
	(350.88,231.57) --
	(350.93,232.14) --
	(350.88,232.99) --
	(350.63,233.93) --
	(350.10,234.66) --
	(349.35,235.86) --
	(348.67,237.11) --
	(347.53,237.87) --
	(346.13,238.79) --
	(345.80,239.70) --
	(345.46,241.91) --
	(344.89,245.29) --
	(344.28,248.89) --
	(343.81,251.11) --
	(343.79,252.18) --
	(344.07,254.90) --
	(344.04,255.48) --
	(343.79,255.68) --
	(343.32,255.32) --
	(342.95,254.89) --
	(342.63,255.12) --
	(342.33,255.57) --
	(342.26,255.73) --
	(342.24,255.79) --
	(341.69,255.49) --
	(340.57,255.33) --
	(340.18,255.36) --
	(339.64,255.40) --
	(338.52,256.02) --
	(337.01,256.86) --
	(335.45,258.03) --
	(334.63,258.96) --
	(334.34,259.28) --
	(333.63,260.25) --
	(333.13,261.08) --
	(333.04,263.26) --
	(332.67,263.09) --
	(331.82,262.31) --
	(330.83,261.81) --
	(330.28,261.80) --
	(330.06,262.15) --
	(329.73,264.45) --
	(329.49,265.09) --
	(329.05,265.35) --
	(328.57,265.75) --
	(328.32,266.35) --
	(328.27,267.11) --
	(328.48,267.98) --
	(328.74,268.64) --
	(328.78,272.73) --
	(328.61,274.17) --
	(328.48,275.38) --
	(328.12,276.90) --
	(327.79,277.83) --
	(327.29,278.70) --
	(326.52,279.60) --
	(325.83,279.93) --
	(324.99,279.27) --
	(324.72,279.52) --
	(324.37,282.30) --
	(324.15,282.87) --
	(322.67,284.01) --
	(321.99,284.28) --
	(321.22,283.92) --
	(320.78,283.62) --
	(320.42,284.13) --
	(319.87,284.77) --
	(319.32,285.21) --
	(318.65,285.23) --
	(318.21,284.95) --
	(318.10,285.11) --
	(317.89,285.62) --
	(316.99,287.15) --
	(316.96,287.54) --
	(318.34,289.05) --
	(319.15,289.62) --
	(319.58,290.08) --
	(319.67,289.98) --
	(319.88,289.29) --
	(320.42,288.83) --
	(320.79,288.95) --
	(320.99,289.30) --
	(321.66,290.13) --
	(322.18,291.10) --
	(322.47,291.89) --
	(322.31,293.15) --
	(321.49,294.66) --
	(320.97,295.47) --
	(320.81,296.02) --
	(320.95,297.66) --
	(321.14,299.29) --
	(321.01,299.91) --
	(320.86,300.44) --
	(320.79,302.21) --
	(320.43,304.36) --
	(320.04,305.61) --
	(319.94,307.30) --
	(319.91,308.88) --
	(320.38,311.36) --
	(320.21,312.43) --
	(319.71,313.38) --
	(318.01,315.10) --
	(316.27,316.24) --
	(315.60,316.19) --
	(315.19,316.26) --
	(314.70,315.26) --
	(314.41,313.95) --
	(314.00,313.83) --
	(313.25,314.39) --
	(312.76,315.23) --
	(312.41,316.99) --
	(312.13,319.25) --
	(311.98,319.95) --
	(312.06,320.56) --
	(312.23,321.11) --
	(312.70,321.62) --
	(312.78,322.14) --
	(312.71,322.78) --
	(312.33,323.59) --
	(311.94,324.74) --
	(311.32,327.12) --
	(311.44,328.43) --
	(311.54,330.32) --
	(311.50,331.31) --
	(312.12,331.57) --
	(312.91,332.08) --
	(313.28,332.93) --
	(313.53,333.79) --
	(313.59,334.33) --
	(313.35,336.39) --
	(313.04,337.31) --
	(313.00,338.03) --
	(313.16,338.57) --
	(313.37,339.51) --
	(313.77,341.44) --
	(314.16,342.67) --
	(314.37,342.98) --
	(314.85,343.26) --
	(316.01,343.60) --
	(317.26,344.47) --
	(318.74,347.04) --
	(319.23,347.78) --
	(319.88,348.15) --
	(320.34,348.12) --
	(320.43,348.44) --
	(320.13,350.03) --
	(320.20,350.61) --
	(320.38,351.07) --
	(320.60,351.27) --
	(321.63,350.43) --
	(322.42,350.52) --
	(323.37,351.02) --
	(325.44,353.83) --
	(325.69,353.79) --
	(325.90,353.41) --
	(326.15,351.72) --
	(326.43,348.14) --
	(326.59,347.69) --
	(328.03,347.64) --
	(329.00,348.94) --
	(329.43,349.25) --
	(330.13,349.04) --
	(330.49,349.65) --
	(330.88,350.08) --
	(331.32,348.57) --
	(331.89,349.29) --
	(332.51,350.43) --
	(332.81,351.61) --
	(333.23,352.89) --
	(333.56,354.50) --
	(333.69,356.03) --
	(333.85,356.74) --
	(334.19,357.48) --
	(335.05,360.61) --
	(335.67,361.41) --
	(336.25,361.70) --
	(337.69,361.16) --
	(338.44,361.23) --
	(340.64,360.81) --
	(341.65,361.42) --
	(342.36,362.01) --
	(343.40,361.92) --
	(344.63,362.40) --
	(346.28,366.33) --
	(346.29,367.16) --
	(346.39,368.05) --
	(346.99,368.93) --
	(347.73,369.73) --
	(349.20,371.65) --
	(352.19,374.69) --
	(353.26,375.91) --
	(353.71,375.87) --
	(354.81,376.64) --
	(356.75,378.13) --
	(357.30,379.98) --
	(357.81,380.34) --
	(360.07,380.68) --
	(360.21,380.89) --
	(360.29,381.20) --
	(360.16,382.54) --
	(360.02,383.69) --
	(360.19,384.03) --
	(360.38,384.56) --
	(360.35,385.30) --
	(359.99,387.69) --
	(359.79,389.96) --
	(359.67,392.01) --
	(359.69,392.77) --
	(359.96,394.09) --
	(360.32,395.29) --
	(361.60,396.41) --
	(362.45,396.75) --
	(362.48,397.48) --
	(361.80,397.93) --
	(361.30,398.66) --
	(361.21,399.08) --
	(361.23,399.55) --
	(361.35,399.99) --
	(362.21,400.80) --
	(363.02,401.61) --
	(364.01,401.12) --
	(364.21,401.44) --
	(364.27,402.25) --
	(364.06,403.07) --
	(363.85,404.40) --
	(363.40,405.09) --
	(363.38,405.91) --
	(363.66,407.32) --
	(363.27,409.94) --
	(362.85,412.25) --
	(362.13,416.21) --
	(361.66,417.35) --
	(361.39,419.17) --
	(361.09,420.13) --
	(361.12,421.54) --
	(361.17,422.54) --
	(361.09,424.51) --
	(360.95,426.65) --
	(361.09,428.82) --
	(361.36,430.25) --
	(361.29,430.79) --
	(361.43,431.20) --
	(361.83,431.34) --
	(362.02,431.93) --
	(361.83,432.53) --
	(361.13,432.99) --
	(360.45,433.62) --
	(359.36,433.62) --
	(358.45,433.50) --
	(358.35,433.62) --
	(433.62,433.62) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 19.23,247.56) --
	( 18.94,247.40) --
	( 18.48,247.94) --
	( 18.21,248.10) --
	( 17.96,247.60) --
	( 17.66,247.23) --
	( 17.40,247.07) --
	( 17.17,247.02) --
	( 16.80,246.65) --
	( 16.35,246.75) --
	( 15.70,247.05) --
	( 15.33,246.32) --
	( 15.24,246.41) --
	( 15.18,248.25) --
	( 14.95,249.00) --
	( 14.65,249.42) --
	( 14.22,249.25) --
	( 13.65,249.31) --
	( 13.23,249.62) --
	( 12.39,249.11) --
	( 11.72,248.54) --
	( 11.23,247.99) --
	( 10.86,248.02) --
	( 10.23,248.52) --
	(  9.76,249.09) --
	(  9.70,249.58) --
	( 10.14,249.36) --
	( 10.93,249.76) --
	( 11.28,251.63) --
	( 11.39,253.77) --
	( 12.73,253.16) --
	( 14.09,252.84) --
	( 15.20,252.73) --
	( 16.30,253.08) --
	( 19.66,255.37) --
	( 20.62,256.74) --
	( 21.20,257.20) --
	( 22.23,258.34) --
	( 23.30,258.96) --
	( 22.61,257.65) --
	( 18.77,251.89) --
	( 18.52,250.18) --
	( 18.69,248.99) --
	( 19.23,247.56) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  9.70,249.58) --
	(  9.76,249.09) --
	( 10.23,248.52) --
	( 10.86,248.02) --
	( 11.23,247.99) --
	( 11.72,248.54) --
	( 12.39,249.11) --
	( 13.23,249.62) --
	( 13.65,249.31) --
	( 14.22,249.25) --
	( 14.65,249.42) --
	( 14.95,249.00) --
	( 15.18,248.25) --
	( 15.24,246.41) --
	( 15.33,246.32) --
	( 15.70,247.05) --
	( 16.35,246.75) --
	( 16.80,246.65) --
	( 17.17,247.02) --
	( 17.40,247.07) --
	( 17.66,247.23) --
	( 17.96,247.60) --
	( 18.21,248.10) --
	( 18.48,247.94) --
	( 18.94,247.40) --
	( 19.23,247.56) --
	( 19.37,247.18) --
	( 19.57,246.09) --
	( 18.73,245.77) --
	( 17.89,245.66) --
	( 17.42,245.80) --
	( 16.98,245.74) --
	( 15.61,242.61) --
	( 14.88,241.55) --
	( 14.01,240.92) --
	( 13.12,240.54) --
	( 12.67,240.50) --
	( 12.28,240.10) --
	( 12.00,239.37) --
	( 12.00,238.67) --
	( 11.88,238.09) --
	( 11.39,238.21) --
	( 11.19,239.35) --
	( 10.84,239.84) --
	(  9.98,239.58) --
	(  9.56,239.61) --
	(  8.17,240.70) --
	(  7.76,241.14) --
	(  7.50,242.07) --
	(  6.78,245.42) --
	(  6.66,247.90) --
	(  7.33,247.26) --
	(  7.95,248.03) --
	(  8.55,249.29) --
	(  9.26,249.80) --
	(  9.70,249.58) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 20.66,176.05) --
	( 20.76,175.47) --
	( 21.01,173.87) --
	( 21.62,169.79) --
	( 22.15,166.60) --
	( 22.81,162.17) --
	( 23.01,160.47) --
	( 23.10,159.30) --
	( 24.05,154.44) --
	( 24.62,150.44) --
	( 25.03,147.19) --
	( 25.61,142.45) --
	( 25.87,140.79) --
	( 25.45,139.93) --
	( 24.63,136.84) --
	( 23.75,127.05) --
	( 22.49,119.39) --
	( 22.35,114.60) --
	( 22.14,112.87) --
	( 21.55,110.45) --
	( 20.82,108.06) --
	( 19.53,109.30) --
	( 17.43,113.48) --
	( 16.20,117.45) --
	( 14.89,120.02) --
	( 13.65,123.41) --
	( 13.31,125.86) --
	( 13.32,127.43) --
	( 12.78,131.26) --
	( 12.38,133.07) --
	( 10.87,137.14) --
	( 10.43,139.32) --
	( 10.10,140.27) --
	(  9.77,141.64) --
	(  9.22,146.93) --
	(  8.62,150.28) --
	(  7.93,149.36) --
	(  8.05,147.94) --
	(  7.46,145.99) --
	(  7.10,143.72) --
	(  7.37,141.87) --
	(  8.61,139.05) --
	(  8.86,137.82) --
	(  9.15,135.15) --
	(  9.10,131.52) --
	(  9.30,130.29) --
	( 10.23,127.60) --
	( 10.56,126.00) --
	( 10.76,124.62) --
	( 11.07,123.37) --
	( 11.99,121.02) --
	( 13.31,116.55) --
	( 14.57,113.53) --
	( 15.47,112.08) --
	( 15.86,110.62) --
	( 15.94,106.86) --
	( 15.88,105.06) --
	( 16.67,101.69) --
	( 16.96, 99.98) --
	( 17.73, 98.58) --
	( 18.08, 96.99) --
	( 18.41, 94.41) --
	( 18.89, 86.75) --
	( 19.56, 84.88) --
	( 21.62, 74.82) --
	( 23.36, 68.45) --
	( 24.21, 63.70) --
	( 25.49, 57.92) --
	( 28.00, 45.22) --
	( 29.50, 41.30) --
	( 30.10, 39.10) --
	( 31.18, 37.40) --
	( 32.35, 34.95) --
	( 31.23, 35.19) --
	( 30.95, 35.04) --
	( 30.56, 34.62) --
	( 30.37, 33.14) --
	( 30.29, 31.92) --
	( 30.43, 25.49) --
	( 30.73, 22.21) --
	( 31.72, 16.01) --
	( 32.45, 14.14) --
	( 32.81, 12.94) --
	( 33.31, 12.06) --
	( 35.64,  9.94) --
	( 37.00,  5.46) --
	( 39.95,  0.00) --
	(  0.56,  0.00) --
	(  0.65,  0.75) --
	(  0.49,  1.59) --
	(  0.02,  1.80) --
	(  0.00,  1.78) --
	(  0.00,179.59) --
	(  0.94,178.64) --
	(  1.54,178.59) --
	(  3.26,179.94) --
	(  3.63,180.23) --
	(  4.18,179.48) --
	(  5.45,176.40) --
	(  5.01,176.47) --
	(  3.65,179.10) --
	(  3.53,177.79) --
	(  2.76,175.48) --
	(  3.72,174.48) --
	(  4.51,174.10) --
	(  4.93,172.81) --
	(  5.20,171.66) --
	(  5.97,172.16) --
	(  6.52,173.72) --
	(  6.24,174.60) --
	(  6.04,175.50) --
	(  6.29,175.52) --
	(  6.83,174.78) --
	(  8.37,171.81) --
	(  8.89,171.20) --
	(  9.49,171.30) --
	( 10.75,172.14) --
	( 11.09,172.01) --
	( 12.78,173.10) --
	( 12.98,172.30) --
	( 13.25,171.50) --
	( 14.61,172.39) --
	( 16.74,172.38) --
	( 18.48,173.34) --
	( 20.50,175.69) --
	( 20.66,176.05) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (110.87,377.97) --
	(110.69,377.29) --
	(110.27,376.05) --
	(109.93,375.42) --
	(109.56,375.31) --
	(109.19,375.03) --
	(109.06,374.37) --
	(109.05,373.51) --
	(109.11,372.89) --
	(109.20,372.66) --
	(109.58,372.46) --
	(109.96,370.65) --
	(110.54,369.74) --
	(111.46,368.70) --
	(112.27,367.52) --
	(112.66,366.43) --
	(112.59,365.64) --
	(112.32,364.00) --
	(111.64,362.64) --
	(111.08,362.29) --
	(110.88,362.42) --
	(110.51,362.85) --
	(109.77,363.90) --
	(108.96,364.73) --
	(108.34,364.46) --
	(107.93,364.15) --
	(107.13,364.52) --
	(106.17,365.24) --
	(105.68,365.95) --
	(105.46,366.47) --
	(105.61,367.40) --
	(103.44,369.08) --
	(102.40,369.54) --
	(101.93,369.04) --
	(100.34,366.51) --
	(100.15,366.25) --
	( 98.94,365.91) --
	( 98.93,365.70) --
	( 99.21,365.16) --
	( 99.16,364.99) --
	( 97.12,364.93) --
	( 96.44,364.60) --
	( 94.63,365.03) --
	( 94.03,364.84) --
	( 93.52,364.44) --
	( 92.28,363.99) --
	( 91.43,363.46) --
	( 90.33,363.18) --
	( 89.20,363.16) --
	( 88.82,363.00) --
	( 88.83,363.36) --
	( 88.77,363.92) --
	( 88.54,364.32) --
	( 88.22,364.58) --
	( 87.64,364.49) --
	( 87.09,364.76) --
	( 86.70,365.47) --
	( 86.62,366.01) --
	( 86.84,366.45) --
	( 86.68,366.82) --
	( 86.00,367.69) --
	( 84.89,369.87) --
	( 84.26,370.36) --
	( 84.01,371.72) --
	( 83.76,372.01) --
	( 83.23,372.14) --
	( 82.68,372.01) --
	( 82.56,371.86) --
	( 82.39,371.64) --
	( 81.95,369.93) --
	( 81.64,369.35) --
	( 80.89,369.63) --
	( 80.27,370.03) --
	( 79.76,370.25) --
	( 78.77,370.39) --
	( 77.65,370.42) --
	( 76.90,369.21) --
	( 76.57,369.37) --
	( 76.00,369.96) --
	( 75.08,370.45) --
	( 74.59,370.84) --
	( 76.00,374.43) --
	( 76.42,376.56) --
	( 76.44,377.86) --
	( 76.45,379.48) --
	( 75.72,382.86) --
	( 75.09,387.66) --
	( 74.43,392.65) --
	( 73.92,394.15) --
	( 71.77,395.88) --
	( 71.28,397.84) --
	( 69.62,400.38) --
	( 67.31,401.48) --
	( 66.86,401.95) --
	( 64.86,405.13) --
	( 63.29,407.19) --
	( 63.62,408.43) --
	( 64.07,409.73) --
	( 64.56,410.05) --
	( 65.97,409.53) --
	( 67.28,408.95) --
	( 68.23,409.36) --
	( 69.36,408.33) --
	( 70.40,407.15) --
	( 71.44,406.32) --
	( 73.47,405.53) --
	( 74.22,404.44) --
	( 75.11,403.35) --
	( 78.57,402.80) --
	( 78.85,402.97) --
	( 79.10,403.13) --
	( 80.26,403.52) --
	( 81.29,403.45) --
	( 82.38,402.13) --
	( 83.07,402.20) --
	( 83.81,402.40) --
	( 84.77,401.70) --
	( 85.51,400.91) --
	( 85.58,400.11) --
	( 86.23,398.96) --
	( 88.14,397.19) --
	( 89.69,396.19) --
	( 90.17,395.49) --
	( 91.35,394.33) --
	( 91.47,393.96) --
	( 91.44,393.49) --
	( 91.11,392.62) --
	( 91.02,391.85) --
	( 91.18,391.40) --
	( 91.67,390.98) --
	( 92.64,390.88) --
	( 92.99,391.44) --
	( 93.71,391.83) --
	( 94.42,392.55) --
	( 95.38,393.50) --
	( 96.68,394.36) --
	( 97.20,394.36) --
	( 97.70,394.10) --
	( 98.05,393.62) --
	( 98.64,391.84) --
	( 99.22,394.33) --
	( 99.38,394.51) --
	( 99.91,394.01) --
	(100.86,393.32) --
	(101.51,392.95) --
	(101.86,392.44) --
	(102.86,390.18) --
	(104.48,390.29) --
	(105.16,389.95) --
	(105.53,389.57) --
	(105.69,389.13) --
	(105.40,386.89) --
	(105.01,384.54) --
	(105.04,383.98) --
	(105.69,383.09) --
	(106.57,382.16) --
	(107.04,381.41) --
	(107.36,380.73) --
	(108.06,380.22) --
	(108.88,379.91) --
	(109.27,379.86) --
	(109.68,379.30) --
	(110.74,378.24) --
	(110.87,377.97) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (342.24,255.79) --
	(342.26,255.73) --
	(342.33,255.57) --
	(342.63,255.12) --
	(342.95,254.89) --
	(343.32,255.32) --
	(343.79,255.68) --
	(344.04,255.48) --
	(344.07,254.90) --
	(343.79,252.18) --
	(343.81,251.11) --
	(344.28,248.89) --
	(344.89,245.29) --
	(345.46,241.91) --
	(345.80,239.70) --
	(346.13,238.79) --
	(347.53,237.87) --
	(348.67,237.11) --
	(349.35,235.86) --
	(350.10,234.66) --
	(350.63,233.93) --
	(350.88,232.99) --
	(350.93,232.14) --
	(350.88,231.57) --
	(350.59,230.82) --
	(349.28,228.88) --
	(349.12,228.27) --
	(349.08,227.46) --
	(349.34,225.06) --
	(349.50,223.55) --
	(349.55,220.52) --
	(349.64,217.65) --
	(350.10,216.34) --
	(350.48,215.49) --
	(350.72,214.72) --
	(351.19,213.67) --
	(351.59,212.88) --
	(351.93,212.42) --
	(351.95,212.28) --
	(352.09,211.38) --
	(351.99,210.16) --
	(351.86,209.10) --
	(351.90,208.53) --
	(352.17,208.13) --
	(352.59,207.07) --
	(352.64,205.52) --
	(352.61,204.45) --
	(352.78,203.49) --
	(352.82,202.43) --
	(352.69,199.77) --
	(352.71,198.69) --
	(352.71,198.57) --
	(352.35,198.49) --
	(352.04,198.08) --
	(351.59,196.41) --
	(351.08,195.97) --
	(350.50,195.84) --
	(349.90,196.86) --
	(349.41,197.94) --
	(349.28,198.53) --
	(349.15,199.66) --
	(348.89,200.40) --
	(348.38,200.05) --
	(347.60,199.90) --
	(346.76,199.65) --
	(346.61,199.40) --
	(346.60,198.93) --
	(346.80,197.91) --
	(346.98,196.58) --
	(347.08,194.73) --
	(347.31,193.51) --
	(347.38,193.12) --
	(348.72,189.43) --
	(349.07,188.68) --
	(349.15,188.19) --
	(349.03,186.85) --
	(348.79,185.28) --
	(348.84,184.03) --
	(349.28,182.66) --
	(349.64,181.70) --
	(349.29,180.40) --
	(349.08,178.90) --
	(349.32,178.23) --
	(349.21,176.07) --
	(349.31,175.67) --
	(349.56,175.50) --
	(349.95,175.65) --
	(350.36,176.22) --
	(350.70,176.33) --
	(350.90,176.16) --
	(351.18,177.80) --
	(351.42,178.03) --
	(351.89,177.58) --
	(352.81,174.51) --
	(353.60,171.91) --
	(353.82,171.41) --
	(353.96,171.11) --
	(354.73,169.77) --
	(355.27,168.91) --
	(356.00,169.22) --
	(356.96,169.28) --
	(357.53,168.45) --
	(357.86,167.86) --
	(357.92,167.76) --
	(359.07,165.72) --
	(359.57,165.87) --
	(359.91,165.29) --
	(360.00,163.84) --
	(359.85,162.35) --
	(359.88,161.64) --
	(360.40,161.50) --
	(361.49,160.51) --
	(362.46,159.64) --
	(362.96,159.36) --
	(363.50,158.71) --
	(363.98,157.67) --
	(364.92,156.33) --
	(365.74,155.31) --
	(365.92,153.92) --
	(365.60,154.22) --
	(365.17,154.06) --
	(364.73,153.45) --
	(364.52,153.06) --
	(363.52,150.67) --
	(362.99,149.94) --
	(362.52,148.87) --
	(361.44,145.63) --
	(360.81,142.60) --
	(360.35,139.76) --
	(360.36,137.75) --
	(360.19,135.39) --
	(359.72,134.05) --
	(359.43,133.59) --
	(359.10,131.56) --
	(358.85,129.20) --
	(358.99,128.43) --
	(359.58,127.39) --
	(360.14,126.39) --
	(360.87,125.30) --
	(361.56,124.26) --
	(362.01,124.12) --
	(362.13,124.71) --
	(362.29,125.28) --
	(362.80,124.98) --
	(363.42,123.96) --
	(363.83,123.15) --
	(364.01,122.88) --
	(365.08,121.52) --
	(365.97,120.39) --
	(367.09,118.97) --
	(367.37,118.10) --
	(367.61,117.17) --
	(368.14,115.94) --
	(369.43,113.76) --
	(370.54,112.19) --
	(371.43,110.92) --
	(372.14,110.03) --
	(372.46,110.17) --
	(372.82,110.64) --
	(373.13,110.92) --
	(373.50,110.67) --
	(374.05,109.99) --
	(375.35,107.92) --
	(376.55,106.30) --
	(377.87,106.59) --
	(378.22,106.33) --
	(378.47,104.86) --
	(378.63,103.38) --
	(380.10,102.40) --
	(381.07,101.95) --
	(382.18,101.15) --
	(382.74,100.55) --
	(383.32,101.30) --
	(383.43,101.96) --
	(383.90,102.35) --
	(384.67,102.18) --
	(386.11,101.03) --
	(386.71,100.68) --
	(387.22,101.77) --
	(388.16,102.28) --
	(388.65,102.85) --
	(389.67,101.63) --
	(391.52,100.11) --
	(392.47, 99.17) --
	(392.70, 98.23) --
	(392.80, 97.35) --
	(392.80, 95.21) --
	(393.03, 94.24) --
	(394.89, 92.06) --
	(395.50, 91.14) --
	(395.99, 90.84) --
	(396.28, 90.80) --
	(396.47, 90.53) --
	(396.63, 89.29) --
	(396.76, 89.00) --
	(397.12, 88.69) --
	(397.51, 88.51) --
	(398.72, 89.59) --
	(399.54, 90.40) --
	(400.13, 90.19) --
	(400.51, 89.29) --
	(400.57, 87.97) --
	(400.79, 86.58) --
	(401.21, 85.90) --
	(401.66, 85.82) --
	(402.78, 86.76) --
	(403.68, 86.04) --
	(404.51, 85.78) --
	(405.43, 85.33) --
	(405.78, 84.98) --
	(406.74, 83.83) --
	(407.90, 82.67) --
	(408.35, 82.80) --
	(410.22, 84.97) --
	(410.38, 84.70) --
	(410.76, 82.63) --
	(411.33, 81.89) --
	(412.22, 81.24) --
	(413.15, 82.43) --
	(413.89, 82.09) --
	(414.77, 81.98) --
	(415.62, 82.56) --
	(416.36, 82.70) --
	(417.44, 81.66) --
	(417.68, 81.90) --
	(417.88, 82.57) --
	(418.30, 85.56) --
	(418.67, 88.20) --
	(418.64, 89.78) --
	(418.30, 92.09) --
	(417.43, 95.10) --
	(417.36, 96.02) --
	(417.65,101.27) --
	(417.98,104.30) --
	(418.26,105.73) --
	(418.56,107.78) --
	(418.62,108.72) --
	(418.59,109.57) --
	(418.29,110.09) --
	(418.21,110.74) --
	(418.28,111.29) --
	(418.52,111.59) --
	(419.51,111.97) --
	(420.62,112.79) --
	(421.06,113.23) --
	(421.40,113.66) --
	(421.74,114.35) --
	(422.06,114.32) --
	(423.05,113.33) --
	(423.40,112.70) --
	(423.59,110.80) --
	(423.74,110.06) --
	(423.60,108.12) --
	(423.00,103.43) --
	(423.12,101.67) --
	(423.62,100.39) --
	(424.05, 99.50) --
	(423.98, 99.14) --
	(423.09, 97.63) --
	(422.93, 96.82) --
	(423.12, 96.02) --
	(423.48, 95.35) --
	(423.64, 94.71) --
	(423.80, 92.72) --
	(424.26, 92.17) --
	(425.15, 90.88) --
	(425.95, 89.95) --
	(427.30, 90.57) --
	(427.69, 90.15) --
	(428.35, 89.70) --
	(428.87, 89.57) --
	(429.18, 89.24) --
	(429.35, 88.92) --
	(429.32, 88.51) --
	(429.35, 88.10) --
	(430.10, 87.99) --
	(430.49, 87.76) --
	(431.81, 88.19) --
	(433.14, 88.77) --
	(433.62, 90.18) --
	(433.62, 59.10) --
	(433.11, 59.45) --
	(432.26, 60.18) --
	(431.24, 60.85) --
	(431.00, 60.84) --
	(430.86, 61.08) --
	(430.76, 61.67) --
	(430.73, 62.43) --
	(430.94, 65.95) --
	(430.75, 71.29) --
	(430.92, 73.23) --
	(430.09, 77.63) --
	(429.80, 78.44) --
	(429.42, 78.47) --
	(429.17, 77.91) --
	(429.08, 76.88) --
	(429.21, 75.74) --
	(428.91, 74.45) --
	(428.30, 74.04) --
	(427.58, 74.47) --
	(426.99, 75.07) --
	(426.23, 76.38) --
	(425.65, 78.22) --
	(425.60, 80.25) --
	(425.35, 81.56) --
	(424.99, 82.19) --
	(424.73, 82.37) --
	(424.50, 82.23) --
	(424.29, 81.52) --
	(424.47, 80.81) --
	(424.72, 79.82) --
	(424.63, 79.15) --
	(424.42, 79.04) --
	(424.09, 79.33) --
	(423.58, 79.17) --
	(423.10, 79.69) --
	(422.80, 79.74) --
	(422.51, 79.93) --
	(422.50, 81.10) --
	(422.05, 82.58) --
	(421.30, 84.25) --
	(420.56, 85.27) --
	(420.21, 85.13) --
	(420.03, 84.00) --
	(420.07, 83.57) --
	(420.33, 83.36) --
	(420.70, 82.71) --
	(420.78, 82.02) --
	(420.73, 81.41) --
	(420.27, 80.32) --
	(419.94, 79.27) --
	(419.21, 77.76) --
	(418.59, 76.02) --
	(418.43, 74.70) --
	(418.20, 73.52) --
	(418.10, 72.22) --
	(418.26, 71.32) --
	(418.56, 70.75) --
	(419.34, 70.34) --
	(420.15, 68.59) --
	(420.81, 66.22) --
	(421.18, 65.51) --
	(421.85, 64.71) --
	(423.15, 64.62) --
	(423.34, 63.96) --
	(423.53, 62.23) --
	(423.78, 61.62) --
	(424.44, 60.80) --
	(424.50, 60.20) --
	(424.33, 59.51) --
	(424.04, 58.96) --
	(423.50, 58.61) --
	(422.99, 58.48) --
	(422.47, 58.70) --
	(421.71, 58.84) --
	(420.84, 58.85) --
	(420.23, 54.51) --
	(419.79, 52.99) --
	(419.54, 52.99) --
	(418.87, 53.73) --
	(418.58, 53.62) --
	(417.81, 49.76) --
	(417.70, 48.84) --
	(417.65, 48.14) --
	(418.06, 46.65) --
	(418.55, 45.42) --
	(419.14, 44.94) --
	(419.59, 45.31) --
	(419.97, 44.81) --
	(420.40, 43.58) --
	(421.15, 42.76) --
	(422.21, 42.37) --
	(422.81, 41.39) --
	(422.89, 40.55) --
	(422.84, 39.70) --
	(422.74, 37.47) --
	(422.64, 36.19) --
	(422.07, 32.82) --
	(421.66, 29.92) --
	(421.87, 28.54) --
	(422.02, 27.98) --
	(422.17, 27.54) --
	(422.62, 26.45) --
	(422.94, 25.38) --
	(422.67, 22.63) --
	(422.82, 21.91) --
	(423.43, 21.42) --
	(424.09, 21.05) --
	(424.32, 20.60) --
	(423.75, 17.81) --
	(423.87, 15.87) --
	(424.11, 14.04) --
	(424.29, 11.06) --
	(424.31, 10.75) --
	(424.27, 10.00) --
	(424.64,  7.69) --
	(425.22,  3.17) --
	(425.26,  1.49) --
	(425.24,  0.00) --
	(422.24,  0.00) --
	(422.21,  0.26) --
	(422.18,  0.00) --
	(418.89,  0.00) --
	(418.92,  0.59) --
	(418.12,  2.09) --
	(417.44,  3.00) --
	(417.04,  5.08) --
	(417.19,  2.80) --
	(417.56,  1.99) --
	(418.09,  1.42) --
	(418.65,  0.25) --
	(418.58,  0.00) --
	(303.48,  0.00) --
	(303.55,  0.98) --
	(304.10,  1.74) --
	(304.70,  1.89) --
	(305.44,  2.39) --
	(304.65,  2.96) --
	(303.82,  3.24) --
	(302.83,  2.67) --
	(301.92,  3.09) --
	(300.82,  3.08) --
	(301.26,  2.61) --
	(301.73,  1.54) --
	(301.54,  0.00) --
	(277.99,  0.00) --
	(277.41,  1.69) --
	(277.12,  3.47) --
	(277.22,  5.29) --
	(277.72,  6.28) --
	(278.31,  5.88) --
	(278.77,  4.35) --
	(279.10,  3.66) --
	(279.38,  3.38) --
	(281.39,  5.73) --
	(282.17,  5.64) --
	(282.71,  6.82) --
	(283.38,  6.56) --
	(284.76,  8.39) --
	(285.34,  8.50) --
	(286.02,  8.87) --
	(287.13, 13.51) --
	(287.97, 16.47) --
	(288.50, 17.08) --
	(288.47, 17.80) --
	(288.33, 18.74) --
	(287.92, 18.51) --
	(287.64, 17.61) --
	(287.43, 16.53) --
	(287.22, 15.88) --
	(286.57, 16.48) --
	(286.13, 16.38) --
	(285.59, 16.02) --
	(283.61, 14.29) --
	(282.80, 12.74) --
	(282.24, 12.43) --
	(279.08, 14.14) --
	(275.99, 18.06) --
	(274.69, 20.66) --
	(273.87, 23.99) --
	(273.04, 27.95) --
	(273.31, 29.06) --
	(274.59, 31.44) --
	(275.69, 33.31) --
	(274.70, 32.48) --
	(273.63, 31.33) --
	(273.10, 30.52) --
	(272.50, 28.82) --
	(271.70, 28.44) --
	(271.38, 30.96) --
	(271.18, 33.41) --
	(271.69, 34.24) --
	(272.05, 34.76) --
	(272.78, 35.20) --
	(273.57, 35.51) --
	(274.29, 35.50) --
	(275.31, 35.47) --
	(275.34, 41.22) --
	(275.42, 41.72) --
	(275.56, 42.01) --
	(275.73, 42.13) --
	(275.87, 42.05) --
	(276.07, 41.19) --
	(276.33, 41.23) --
	(276.61, 41.73) --
	(277.23, 41.36) --
	(277.72, 41.61) --
	(278.22, 41.27) --
	(279.07, 41.27) --
	(280.61, 41.40) --
	(281.47, 41.36) --
	(282.02, 40.44) --
	(282.62, 39.44) --
	(283.28, 39.30) --
	(284.23, 39.42) --
	(284.87, 39.80) --
	(285.20, 40.74) --
	(285.44, 41.63) --
	(286.85, 42.95) --
	(288.33, 44.02) --
	(288.75, 44.13) --
	(288.88, 43.51) --
	(288.82, 42.47) --
	(288.99, 41.47) --
	(289.58, 40.84) --
	(290.00, 40.69) --
	(290.38, 40.83) --
	(290.65, 41.15) --
	(291.25, 42.71) --
	(291.56, 43.06) --
	(291.97, 43.04) --
	(292.42, 43.79) --
	(292.43, 44.36) --
	(292.14, 44.63) --
	(291.89, 45.45) --
	(291.94, 46.12) --
	(291.87, 47.07) --
	(291.92, 47.96) --
	(292.11, 48.63) --
	(292.45, 49.28) --
	(292.24, 50.62) --
	(291.73, 53.18) --
	(291.19, 56.45) --
	(290.62, 59.18) --
	(289.90, 61.57) --
	(289.53, 63.33) --
	(289.56, 67.20) --
	(289.50, 67.99) --
	(289.25, 68.47) --
	(288.92, 68.74) --
	(288.45, 68.34) --
	(288.02, 68.27) --
	(287.12, 68.35) --
	(286.67, 68.75) --
	(285.46, 72.64) --
	(285.30, 74.16) --
	(285.29, 75.73) --
	(285.69, 78.46) --
	(285.82, 80.99) --
	(285.87, 83.36) --
	(285.81, 84.03) --
	(285.56, 84.82) --
	(285.15, 85.41) --
	(284.06, 85.55) --
	(282.77, 86.33) --
	(281.77, 87.71) --
	(281.08, 88.54) --
	(280.89, 89.08) --
	(280.81, 89.72) --
	(280.99, 92.58) --
	(281.30, 95.81) --
	(281.53, 96.80) --
	(281.93, 97.82) --
	(282.22, 98.51) --
	(282.69, 99.43) --
	(283.95,102.51) --
	(285.08,106.73) --
	(285.78,109.68) --
	(286.15,110.56) --
	(286.52,111.31) --
	(287.07,112.22) --
	(287.69,113.05) --
	(288.32,113.01) --
	(288.92,112.26) --
	(289.36,111.37) --
	(289.50,109.42) --
	(289.82,108.15) --
	(290.16,107.39) --
	(290.60,107.02) --
	(291.17,107.11) --
	(293.45,109.35) --
	(294.23,109.80) --
	(296.10,110.08) --
	(297.38,110.94) --
	(298.51,111.85) --
	(298.65,113.47) --
	(299.08,115.95) --
	(300.42,119.18) --
	(300.79,120.63) --
	(301.19,123.38) --
	(301.62,125.89) --
	(301.99,126.93) --
	(304.08,129.69) --
	(306.13,132.22) --
	(306.47,133.37) --
	(307.79,138.63) --
	(308.55,142.19) --
	(308.74,143.34) --
	(309.18,146.44) --
	(309.66,149.53) --
	(310.29,150.24) --
	(311.70,151.41) --
	(312.81,152.56) --
	(313.38,153.88) --
	(313.73,155.02) --
	(313.66,156.16) --
	(313.35,157.51) --
	(313.42,158.31) --
	(313.48,159.10) --
	(314.29,160.71) --
	(315.81,165.47) --
	(316.72,167.85) --
	(317.02,167.85) --
	(317.98,169.12) --
	(318.89,170.55) --
	(318.83,171.20) --
	(318.72,172.04) --
	(318.20,172.42) --
	(318.04,173.43) --
	(318.16,174.88) --
	(318.60,178.78) --
	(318.51,179.90) --
	(317.98,183.51) --
	(318.10,184.51) --
	(318.32,185.53) --
	(318.91,186.89) --
	(319.67,188.01) --
	(322.12,190.70) --
	(322.62,190.99) --
	(323.47,191.67) --
	(323.99,193.11) --
	(324.05,194.33) --
	(323.83,195.09) --
	(323.32,196.10) --
	(322.36,197.02) --
	(321.50,197.82) --
	(320.04,197.74) --
	(319.28,198.43) --
	(319.07,198.91) --
	(318.96,200.60) --
	(319.11,203.47) --
	(318.88,203.72) --
	(318.56,203.38) --
	(317.78,203.72) --
	(316.83,203.68) --
	(316.47,204.48) --
	(316.65,205.44) --
	(316.60,206.72) --
	(316.46,207.94) --
	(316.31,208.20) --
	(315.86,208.49) --
	(315.15,209.54) --
	(314.58,210.84) --
	(314.25,211.72) --
	(314.14,212.33) --
	(314.18,212.73) --
	(314.59,213.86) --
	(315.09,215.44) --
	(315.27,216.80) --
	(315.33,217.79) --
	(315.19,218.51) --
	(314.73,219.40) --
	(314.25,220.18) --
	(314.05,220.86) --
	(314.05,221.88) --
	(314.23,223.16) --
	(314.80,224.12) --
	(315.81,225.04) --
	(316.07,226.18) --
	(316.04,227.02) --
	(315.76,227.27) --
	(315.05,227.28) --
	(313.85,227.56) --
	(313.65,228.03) --
	(313.51,228.65) --
	(313.51,229.27) --
	(313.76,229.97) --
	(314.07,230.86) --
	(314.02,231.73) --
	(313.66,232.71) --
	(312.82,233.42) --
	(312.70,234.43) --
	(312.83,235.28) --
	(313.11,236.48) --
	(313.36,237.31) --
	(313.93,239.69) --
	(314.63,240.21) --
	(315.49,240.98) --
	(316.43,241.83) --
	(317.89,241.19) --
	(318.60,240.88) --
	(320.04,240.15) --
	(321.24,239.55) --
	(322.47,239.37) --
	(322.98,239.41) --
	(323.54,238.70) --
	(324.93,237.46) --
	(326.06,236.81) --
	(326.83,236.82) --
	(327.95,237.91) --
	(328.51,238.91) --
	(329.27,240.01) --
	(330.24,239.96) --
	(332.34,241.65) --
	(332.73,241.36) --
	(333.35,241.26) --
	(334.11,242.24) --
	(334.49,243.40) --
	(334.56,243.98) --
	(334.74,244.41) --
	(335.55,245.14) --
	(336.35,246.16) --
	(336.57,247.50) --
	(336.70,248.41) --
	(337.59,249.59) --
	(338.51,250.81) --
	(339.47,252.09) --
	(340.56,253.55) --
	(341.49,254.78) --
	(342.24,255.79) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (182.85, 91.95) --
	(182.16, 89.66) --
	(181.12, 87.75) --
	(180.68, 88.34) --
	(180.33, 88.32) --
	(179.59, 87.58) --
	(179.06, 87.46) --
	(178.09, 86.15) --
	(177.21, 85.49) --
	(176.59, 85.55) --
	(176.38, 85.68) --
	(176.26, 86.57) --
	(176.27, 86.92) --
	(176.64, 86.73) --
	(178.00, 87.92) --
	(179.71, 89.87) --
	(179.87, 90.73) --
	(179.60, 92.14) --
	(179.67, 92.46) --
	(180.77, 91.74) --
	(182.01, 93.14) --
	(183.04, 93.52) --
	(183.52, 92.54) --
	(182.85, 91.95) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (108.55,320.40) --
	(108.96,320.24) --
	(110.05,321.07) --
	(111.32,320.96) --
	(111.79,320.91) --
	(113.48,324.41) --
	(113.99,325.57) --
	(115.00,326.18) --
	(115.56,327.57) --
	(116.47,329.25) --
	(117.57,330.84) --
	(118.59,332.26) --
	(119.37,333.12) --
	(120.78,335.13) --
	(121.66,335.83) --
	(122.42,335.81) --
	(123.57,333.45) --
	(124.53,331.30) --
	(124.83,330.36) --
	(124.35,329.52) --
	(123.46,328.71) --
	(123.29,328.11) --
	(123.22,327.34) --
	(123.26,326.61) --
	(123.38,326.02) --
	(124.48,324.63) --
	(124.60,323.87) --
	(124.61,323.10) --
	(124.48,322.62) --
	(124.24,322.34) --
	(123.48,321.95) --
	(122.82,321.50) --
	(122.60,321.05) --
	(122.40,320.53) --
	(122.43,319.94) --
	(122.63,319.28) --
	(123.96,317.47) --
	(124.11,316.80) --
	(124.38,315.90) --
	(124.71,315.35) --
	(125.27,315.20) --
	(125.53,314.83) --
	(126.83,311.49) --
	(127.14,311.25) --
	(128.65,311.99) --
	(128.86,311.95) --
	(128.88,311.13) --
	(129.10,306.38) --
	(129.28,303.92) --
	(129.53,301.53) --
	(129.94,299.35) --
	(130.43,297.28) --
	(131.09,296.00) --
	(132.58,294.46) --
	(133.30,294.01) --
	(135.19,293.71) --
	(137.06,293.03) --
	(138.17,292.30) --
	(138.51,291.80) --
	(138.78,291.01) --
	(139.70,287.38) --
	(141.14,284.79) --
	(144.05,280.90) --
	(145.46,279.61) --
	(150.20,277.16) --
	(153.36,277.30) --
	(162.09,282.02) --
	(164.99,283.19) --
	(166.08,283.19) --
	(165.43,282.26) --
	(164.34,281.72) --
	(165.00,281.06) --
	(166.02,280.95) --
	(166.49,281.05) --
	(166.83,281.65) --
	(166.88,282.64) --
	(166.83,283.62) --
	(166.35,288.00) --
	(166.07,291.09) --
	(168.12,290.88) --
	(168.92,291.28) --
	(170.09,292.31) --
	(170.98,292.94) --
	(171.43,293.02) --
	(171.87,293.51) --
	(172.20,294.11) --
	(172.97,298.33) --
	(173.35,299.39) --
	(174.64,301.77) --
	(175.74,303.28) --
	(176.89,304.61) --
	(178.35,305.54) --
	(180.29,305.44) --
	(181.83,305.11) --
	(182.72,305.13) --
	(183.15,305.03) --
	(183.47,305.17) --
	(183.65,305.44) --
	(183.85,307.28) --
	(184.16,307.88) --
	(184.71,308.40) --
	(185.47,308.40) --
	(186.40,308.54) --
	(187.17,308.41) --
	(188.15,307.70) --
	(189.42,307.64) --
	(190.26,307.77) --
	(190.75,307.06) --
	(191.11,306.12) --
	(191.28,305.34) --
	(191.32,304.26) --
	(191.31,303.44) --
	(191.44,303.12) --
	(191.96,302.63) --
	(192.68,302.26) --
	(194.07,301.82) --
	(195.39,300.97) --
	(196.07,300.39) --
	(197.01,299.49) --
	(198.14,297.25) --
	(198.56,296.89) --
	(199.06,296.66) --
	(199.42,296.73) --
	(200.27,297.67) --
	(201.01,296.97) --
	(201.38,297.06) --
	(202.22,297.58) --
	(203.12,296.94) --
	(205.36,294.47) --
	(205.61,294.53) --
	(205.81,294.28) --
	(206.00,293.72) --
	(206.13,293.02) --
	(206.29,290.90) --
	(206.94,289.36) --
	(207.73,287.94) --
	(208.65,287.17) --
	(210.58,285.32) --
	(211.42,283.82) --
	(212.28,281.27) --
	(213.33,277.91) --
	(213.48,277.60) --
	(216.18,277.70) --
	(219.22,277.70) --
	(219.59,276.35) --
	(219.52,273.69) --
	(219.63,270.95) --
	(219.90,269.06) --
	(219.90,267.31) --
	(219.68,266.43) --
	(219.51,265.42) --
	(219.46,264.97) --
	(219.85,264.34) --
	(220.20,262.89) --
	(220.24,260.87) --
	(220.07,259.79) --
	(220.10,258.91) --
	(220.27,258.15) --
	(220.42,256.89) --
	(220.39,256.13) --
	(220.15,255.37) --
	(220.00,254.42) --
	(219.81,253.22) --
	(219.73,252.27) --
	(219.37,251.83) --
	(219.07,251.52) --
	(219.12,250.31) --
	(219.27,249.30) --
	(219.44,248.10) --
	(219.24,247.28) --
	(219.12,246.33) --
	(218.85,244.82) --
	(218.93,243.55) --
	(218.63,242.48) --
	(218.27,241.53) --
	(218.03,240.77) --
	(217.98,239.70) --
	(217.71,239.32) --
	(217.20,238.43) --
	(216.88,237.80) --
	(216.41,237.61) --
	(216.32,237.11) --
	(216.39,236.60) --
	(216.59,236.29) --
	(216.89,235.19) --
	(217.52,233.31) --
	(215.70,233.07) --
	(215.17,231.40) --
	(214.54,229.02) --
	(214.85,224.19) --
	(214.54,221.70) --
	(214.73,220.31) --
	(215.19,219.34) --
	(215.79,218.81) --
	(216.91,218.77) --
	(217.65,218.40) --
	(217.72,217.75) --
	(217.30,216.82) --
	(216.62,215.05) --
	(216.26,214.28) --
	(215.10,210.73) --
	(215.11,209.22) --
	(215.21,208.00) --
	(215.71,204.17) --
	(216.20,200.46) --
	(217.08,193.76) --
	(217.06,192.20) --
	(216.79,188.75) --
	(216.77,186.65) --
	(216.89,183.92) --
	(216.80,182.51) --
	(217.01,179.35) --
	(217.26,179.12) --
	(219.15,178.51) --
	(220.89,177.94) --
	(223.21,177.19) --
	(223.91,175.34) --
	(224.34,171.27) --
	(224.32,168.23) --
	(224.12,166.68) --
	(222.46,162.23) --
	(220.78,157.73) --
	(219.10,153.23) --
	(217.18,148.08) --
	(218.59,144.35) --
	(219.46,142.04) --
	(220.68,138.79) --
	(220.84,138.01) --
	(220.83,136.74) --
	(222.09,131.79) --
	(222.53,129.21) --
	(222.93,127.69) --
	(223.93,125.32) --
	(224.90,123.01) --
	(225.96,121.95) --
	(226.68,121.72) --
	(228.32,120.49) --
	(228.91,119.52) --
	(229.88,117.06) --
	(231.00,117.40) --
	(231.24,117.40) --
	(231.30,117.22) --
	(231.34,116.43) --
	(231.17,112.61) --
	(231.48,108.76) --
	(231.70,102.96) --
	(231.62,101.95) --
	(231.35,100.28) --
	(231.34, 99.20) --
	(231.26, 98.54) --
	(231.34, 98.24) --
	(231.70, 97.84) --
	(232.46, 97.63) --
	(234.32, 98.28) --
	(234.53, 98.12) --
	(234.98, 97.43) --
	(235.31, 96.35) --
	(235.34, 95.84) --
	(234.87, 94.94) --
	(234.79, 93.42) --
	(234.93, 91.15) --
	(234.87, 90.88) --
	(234.46, 90.36) --
	(234.33, 87.07) --
	(234.25, 86.77) --
	(233.77, 86.44) --
	(231.51, 86.66) --
	(231.26, 86.57) --
	(230.41, 85.70) --
	(228.95, 85.07) --
	(228.55, 84.72) --
	(228.02, 83.73) --
	(227.63, 82.52) --
	(227.55, 81.41) --
	(227.48, 81.18) --
	(226.64, 81.40) --
	(226.37, 80.43) --
	(224.75, 78.99) --
	(224.55, 78.67) --
	(224.31, 77.51) --
	(224.10, 74.27) --
	(223.90, 71.36) --
	(223.78, 70.94) --
	(223.27, 69.94) --
	(223.22, 69.60) --
	(223.29, 68.48) --
	(223.06, 66.42) --
	(222.88, 60.71) --
	(222.67, 59.11) --
	(222.27, 58.98) --
	(221.95, 58.18) --
	(221.38, 57.20) --
	(220.13, 57.96) --
	(219.14, 58.76) --
	(215.86, 60.64) --
	(215.50, 61.55) --
	(215.29, 63.15) --
	(214.73, 63.60) --
	(213.91, 61.20) --
	(211.14, 62.59) --
	(210.20, 62.16) --
	(209.62, 62.91) --
	(208.13, 62.95) --
	(206.95, 64.45) --
	(205.26, 63.42) --
	(203.93, 63.22) --
	(202.09, 65.84) --
	(200.13, 66.57) --
	(198.53, 66.35) --
	(197.71, 66.55) --
	(196.37, 67.49) --
	(195.74, 68.46) --
	(194.71, 67.72) --
	(194.24, 69.10) --
	(191.30, 70.37) --
	(190.76, 72.80) --
	(190.35, 75.06) --
	(190.32, 77.39) --
	(189.60, 81.45) --
	(189.36, 87.35) --
	(189.10, 89.65) --
	(188.70, 91.65) --
	(188.17, 93.36) --
	(187.45, 95.18) --
	(186.83, 95.90) --
	(184.09, 97.29) --
	(183.56, 97.10) --
	(182.33, 96.19) --
	(181.02, 94.18) --
	(178.88, 93.03) --
	(178.45, 92.16) --
	(177.91, 90.21) --
	(177.21, 89.08) --
	(176.25, 89.37) --
	(175.22, 88.21) --
	(173.31, 84.99) --
	(172.31, 84.00) --
	(171.46, 84.08) --
	(170.56, 85.61) --
	(168.53, 87.66) --
	(167.22, 88.35) --
	(165.40, 87.88) --
	(164.54, 88.22) --
	(163.07, 90.63) --
	(162.69, 92.38) --
	(161.85, 93.55) --
	(159.20, 96.17) --
	(157.06, 99.64) --
	(156.66,100.95) --
	(156.40,102.89) --
	(155.47,105.24) --
	(153.37,107.17) --
	(152.18,109.21) --
	(150.79,109.67) --
	(149.50,109.60) --
	(148.93,109.97) --
	(148.41,110.85) --
	(146.64,115.08) --
	(146.62,116.75) --
	(145.53,120.88) --
	(145.27,122.35) --
	(145.04,126.44) --
	(144.74,127.51) --
	(143.60,129.19) --
	(143.42,130.29) --
	(143.66,131.76) --
	(143.66,132.87) --
	(143.07,133.92) --
	(142.19,134.47) --
	(141.97,135.73) --
	(142.13,138.17) --
	(142.00,139.70) --
	(141.21,142.14) --
	(140.06,144.65) --
	(138.90,148.35) --
	(138.45,149.27) --
	(138.16,151.70) --
	(137.73,154.57) --
	(137.08,154.78) --
	(133.92,151.33) --
	(133.00,153.27) --
	(130.23,156.64) --
	(130.04,157.15) --
	(129.84,157.92) --
	(130.19,158.37) --
	(130.54,158.55) --
	(131.23,157.95) --
	(131.65,158.66) --
	(131.49,159.80) --
	(130.79,160.51) --
	(129.84,160.46) --
	(130.10,159.39) --
	(129.22,158.37) --
	(129.03,157.04) --
	(129.16,155.39) --
	(129.23,153.09) --
	(128.87,151.97) --
	(128.59,151.46) --
	(127.40,151.32) --
	(126.85,150.30) --
	(126.48,150.06) --
	(125.98,150.85) --
	(125.66,151.50) --
	(125.39,152.87) --
	(125.31,153.83) --
	(125.41,154.38) --
	(125.28,155.18) --
	(124.90,156.23) --
	(124.51,156.81) --
	(124.12,156.92) --
	(123.80,157.56) --
	(123.54,158.74) --
	(122.94,159.52) --
	(122.56,159.68) --
	(122.55,163.32) --
	(122.54,166.52) --
	(122.53,169.69) --
	(121.25,169.82) --
	(120.09,169.93) --
	(120.09,172.59) --
	(120.09,177.54) --
	(120.64,181.38) --
	(121.20,185.07) --
	(120.35,187.78) --
	(119.44,190.67) --
	(118.85,191.87) --
	(118.16,195.49) --
	(117.82,197.09) --
	(117.51,197.70) --
	(117.18,198.05) --
	(115.97,197.91) --
	(114.85,199.85) --
	(113.52,202.14) --
	(111.91,204.93) --
	(110.48,206.75) --
	(109.90,207.15) --
	(108.53,207.29) --
	(108.39,207.64) --
	(108.30,208.64) --
	(108.30,209.75) --
	(108.74,211.43) --
	(108.78,212.49) --
	(107.85,216.04) --
	(107.56,217.08) --
	(106.77,217.50) --
	(106.93,218.52) --
	(106.93,219.21) --
	(106.81,219.75) --
	(106.63,220.01) --
	(106.40,220.04) --
	(105.77,219.62) --
	(105.30,221.22) --
	(103.82,225.78) --
	(103.34,226.34) --
	(103.26,226.65) --
	(103.62,228.05) --
	(104.23,230.12) --
	(104.33,231.32) --
	(104.21,232.64) --
	(103.55,235.14) --
	(103.72,236.19) --
	(104.00,237.41) --
	(104.02,238.32) --
	(104.46,238.18) --
	(105.03,238.17) --
	(105.21,238.91) --
	(105.20,241.51) --
	(105.33,242.46) --
	(107.12,246.86) --
	(108.01,247.84) --
	(108.69,248.75) --
	(108.84,250.07) --
	(108.70,250.75) --
	(108.57,251.74) --
	(108.53,252.46) --
	(107.78,254.43) --
	(107.52,255.42) --
	(107.49,256.33) --
	(107.67,257.93) --
	(107.98,259.17) --
	(109.04,259.90) --
	(109.64,260.53) --
	(109.72,261.09) --
	(108.94,261.99) --
	(107.27,262.27) --
	(106.05,262.01) --
	(105.66,262.30) --
	(105.08,264.05) --
	(104.47,264.98) --
	(103.90,265.58) --
	(103.33,265.47) --
	(102.99,265.71) --
	(102.92,266.46) --
	(102.11,272.22) --
	(101.85,273.01) --
	(101.47,273.20) --
	(101.16,273.24) --
	(100.95,273.64) --
	(100.72,274.43) --
	(100.56,275.47) --
	(100.54,276.84) --
	(100.58,278.01) --
	(100.47,278.76) --
	(100.19,279.51) --
	( 99.79,280.05) --
	( 99.45,280.69) --
	( 98.84,285.75) --
	( 98.60,287.10) --
	( 98.59,287.25) --
	( 98.61,287.51) --
	( 98.54,288.67) --
	( 98.83,289.68) --
	( 98.81,290.07) --
	( 98.23,291.35) --
	( 97.41,292.62) --
	( 97.19,292.84) --
	( 97.18,294.20) --
	( 97.21,295.23) --
	( 97.13,296.15) --
	( 96.98,296.68) --
	( 96.97,297.10) --
	( 97.30,298.10) --
	( 97.09,298.75) --
	( 95.89,300.37) --
	( 95.43,301.18) --
	( 94.60,301.34) --
	( 94.51,301.87) --
	( 94.64,303.00) --
	( 94.93,304.37) --
	( 95.38,305.72) --
	( 95.53,306.43) --
	( 95.70,307.64) --
	( 95.76,308.50) --
	( 96.27,309.70) --
	( 96.27,310.02) --
	( 96.13,310.45) --
	( 95.72,310.69) --
	( 95.31,310.79) --
	( 95.15,311.01) --
	( 95.10,311.66) --
	( 95.15,314.29) --
	( 95.02,315.87) --
	( 94.85,317.02) --
	( 94.96,319.61) --
	( 94.67,320.12) --
	( 94.21,321.48) --
	( 94.02,322.63) --
	( 94.12,323.06) --
	( 94.22,323.81) --
	( 94.28,324.80) --
	( 94.26,325.51) --
	( 93.85,326.19) --
	( 93.54,326.91) --
	( 93.50,327.71) --
	( 93.38,328.68) --
	( 93.20,329.44) --
	( 93.12,329.95) --
	( 93.28,330.25) --
	( 93.87,330.48) --
	( 94.72,330.32) --
	( 95.43,330.31) --
	( 95.82,330.80) --
	( 96.31,335.48) --
	( 96.76,336.71) --
	( 97.28,337.42) --
	( 98.30,335.76) --
	( 98.72,335.18) --
	( 98.98,335.17) --
	( 99.13,334.76) --
	(100.33,330.83) --
	(100.86,329.67) --
	(101.16,328.69) --
	(101.37,327.60) --
	(101.73,326.86) --
	(102.22,326.46) --
	(102.80,325.40) --
	(103.20,324.57) --
	(103.87,322.86) --
	(104.57,322.22) --
	(107.13,320.98) --
	(108.55,320.40) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 98.59,287.25) --
	( 98.60,287.10) --
	( 98.84,285.75) --
	( 99.45,280.69) --
	( 99.79,280.05) --
	(100.19,279.51) --
	(100.47,278.76) --
	(100.58,278.01) --
	(100.54,276.84) --
	(100.56,275.47) --
	(100.72,274.43) --
	(100.95,273.64) --
	(101.16,273.24) --
	(101.47,273.20) --
	(101.85,273.01) --
	(102.11,272.22) --
	(102.92,266.46) --
	(102.99,265.71) --
	(103.33,265.47) --
	(103.90,265.58) --
	(104.47,264.98) --
	(105.08,264.05) --
	(105.66,262.30) --
	(106.05,262.01) --
	(107.27,262.27) --
	(108.94,261.99) --
	(109.72,261.09) --
	(109.64,260.53) --
	(109.04,259.90) --
	(107.98,259.17) --
	(107.67,257.93) --
	(107.49,256.33) --
	(107.52,255.42) --
	(107.78,254.43) --
	(108.53,252.46) --
	(108.57,251.74) --
	(108.70,250.75) --
	(108.84,250.07) --
	(108.69,248.75) --
	(108.01,247.84) --
	(107.12,246.86) --
	(105.33,242.46) --
	(105.20,241.51) --
	(105.21,238.91) --
	(105.03,238.17) --
	(104.46,238.18) --
	(104.02,238.32) --
	(104.00,237.41) --
	(103.72,236.19) --
	(103.55,235.14) --
	(104.21,232.64) --
	(104.33,231.32) --
	(104.23,230.12) --
	(103.62,228.05) --
	(103.26,226.65) --
	(103.34,226.34) --
	(103.82,225.78) --
	(105.30,221.22) --
	(105.77,219.62) --
	(106.40,220.04) --
	(106.63,220.01) --
	(106.81,219.75) --
	(106.93,219.21) --
	(106.93,218.52) --
	(106.77,217.50) --
	(107.56,217.08) --
	(107.85,216.04) --
	(108.78,212.49) --
	(108.74,211.43) --
	(108.30,209.75) --
	(108.30,208.64) --
	(108.39,207.64) --
	(108.53,207.29) --
	(109.90,207.15) --
	(110.48,206.75) --
	(111.91,204.93) --
	(113.52,202.14) --
	(114.85,199.85) --
	(115.97,197.91) --
	(117.18,198.05) --
	(117.51,197.70) --
	(117.82,197.09) --
	(118.16,195.49) --
	(118.85,191.87) --
	(119.44,190.67) --
	(120.35,187.78) --
	(121.20,185.07) --
	(120.64,181.38) --
	(120.09,177.54) --
	(120.09,172.59) --
	(120.09,169.93) --
	(121.25,169.82) --
	(122.53,169.69) --
	(122.54,166.52) --
	(122.55,163.32) --
	(122.56,159.68) --
	(122.94,159.52) --
	(123.54,158.74) --
	(123.80,157.56) --
	(124.12,156.92) --
	(124.51,156.81) --
	(124.90,156.23) --
	(125.28,155.18) --
	(125.41,154.38) --
	(125.31,153.83) --
	(125.39,152.87) --
	(125.66,151.50) --
	(125.98,150.85) --
	(126.48,150.06) --
	(125.80,149.60) --
	(125.07,149.95) --
	(123.50,151.56) --
	(122.99,151.61) --
	(122.33,151.00) --
	(122.30,150.45) --
	(120.64,152.24) --
	(120.04,152.61) --
	(119.83,152.64) --
	(118.88,152.62) --
	(117.52,152.30) --
	(116.72,151.57) --
	(116.17,150.80) --
	(115.92,150.04) --
	(115.83,149.63) --
	(115.40,147.40) --
	(114.90,144.53) --
	(114.38,141.94) --
	(113.38,138.31) --
	(112.82,136.63) --
	(111.62,133.51) --
	(110.33,132.89) --
	(107.33,133.50) --
	(104.01,134.19) --
	(100.70,134.87) --
	( 98.24,135.37) --
	( 98.05,135.54) --
	( 95.61,139.99) --
	( 93.69,143.51) --
	( 91.28,147.90) --
	( 88.83,152.38) --
	( 86.34,156.94) --
	( 84.53,160.24) --
	( 82.33,164.49) --
	( 80.33,168.37) --
	( 78.75,171.42) --
	( 76.72,174.10) --
	( 75.14,176.19) --
	( 72.83,179.23) --
	( 70.99,181.66) --
	( 69.41,183.75) --
	( 66.98,186.96) --
	( 66.17,187.83) --
	( 63.65,188.90) --
	( 61.27,189.81) --
	( 58.79,190.75) --
	( 57.15,191.37) --
	( 58.23,193.65) --
	( 57.90,195.70) --
	( 57.11,195.32) --
	( 56.38,194.83) --
	( 55.94,198.02) --
	( 56.50,198.42) --
	( 55.98,202.57) --
	( 55.45,206.85) --
	( 54.93,210.98) --
	( 54.40,215.21) --
	( 56.49,217.92) --
	( 58.05,219.95) --
	( 60.24,222.78) --
	( 62.34,225.51) --
	( 64.35,228.12) --
	( 66.56,230.98) --
	( 68.53,233.55) --
	( 70.35,234.59) --
	( 70.73,235.40) --
	( 71.56,238.90) --
	( 72.26,241.90) --
	( 72.29,242.59) --
	( 72.30,246.84) --
	( 72.42,251.82) --
	( 72.66,254.48) --
	( 73.06,256.83) --
	( 73.44,258.55) --
	( 73.48,260.16) --
	( 73.43,261.79) --
	( 73.04,264.25) --
	( 72.64,266.82) --
	( 72.68,269.30) --
	( 72.76,270.62) --
	( 73.01,272.74) --
	( 73.44,274.29) --
	( 73.90,275.25) --
	( 75.62,276.24) --
	( 76.64,276.83) --
	( 78.01,279.57) --
	( 78.82,281.20) --
	( 79.95,283.78) --
	( 80.78,285.68) --
	( 80.85,286.34) --
	( 80.85,286.60) --
	( 81.56,286.98) --
	( 82.89,289.29) --
	( 83.67,291.44) --
	( 83.91,291.63) --
	( 84.61,290.92) --
	( 85.11,290.73) --
	( 86.26,291.54) --
	( 86.94,291.11) --
	( 87.52,290.57) --
	( 87.84,290.54) --
	( 89.38,289.20) --
	( 89.77,289.03) --
	( 90.56,288.87) --
	( 91.75,288.80) --
	( 92.51,289.67) --
	( 93.05,290.52) --
	( 93.43,290.50) --
	( 93.80,290.29) --
	( 94.10,289.93) --
	( 94.37,289.30) --
	( 94.49,288.40) --
	( 94.44,285.51) --
	( 94.56,284.75) --
	( 94.76,284.21) --
	( 95.03,284.11) --
	( 95.35,284.73) --
	( 95.92,285.64) --
	( 96.61,286.64) --
	( 97.13,287.55) --
	( 97.42,287.89) --
	( 97.89,287.84) --
	( 98.34,287.68) --
	( 98.59,287.25) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 32.38,203.03) --
	( 31.99,202.92) --
	( 31.08,202.02) --
	( 30.96,201.76) --
	( 30.80,201.24) --
	( 30.77,200.84) --
	( 30.64,196.55) --
	( 30.14,196.67) --
	( 29.54,197.60) --
	( 29.42,198.41) --
	( 29.24,198.69) --
	( 28.81,198.79) --
	( 28.00,199.20) --
	( 27.05,197.79) --
	( 26.65,195.45) --
	( 26.57,194.36) --
	( 26.25,192.07) --
	( 26.36,190.66) --
	( 26.42,188.83) --
	( 26.50,187.34) --
	( 26.41,186.44) --
	( 26.23,185.96) --
	( 26.28,185.62) --
	( 26.45,185.49) --
	( 26.96,185.90) --
	( 27.51,185.49) --
	( 28.03,184.72) --
	( 28.07,184.22) --
	( 27.70,183.92) --
	( 26.83,182.75) --
	( 26.21,181.39) --
	( 26.05,180.14) --
	( 25.63,177.47) --
	( 25.69,176.92) --
	( 25.89,176.60) --
	( 27.32,176.88) --
	( 28.61,177.96) --
	( 29.59,179.11) --
	( 29.89,179.04) --
	( 29.69,176.10) --
	( 29.70,176.09) --
	( 29.53,174.29) --
	( 29.59,173.98) --
	( 29.81,172.42) --
	( 29.40,169.55) --
	( 28.93,167.22) --
	( 28.77,166.11) --
	( 28.32,163.65) --
	( 27.85,160.79) --
	( 27.61,158.82) --
	( 27.66,158.12) --
	( 27.55,154.51) --
	( 27.62,153.49) --
	( 27.07,150.36) --
	( 26.97,148.81) --
	( 26.75,146.71) --
	( 26.38,142.28) --
	( 25.87,140.79) --
	( 25.61,142.45) --
	( 25.03,147.19) --
	( 24.62,150.44) --
	( 24.05,154.44) --
	( 23.10,159.30) --
	( 23.01,160.47) --
	( 22.81,162.17) --
	( 22.15,166.60) --
	( 21.62,169.79) --
	( 21.01,173.87) --
	( 21.77,175.48) --
	( 21.78,176.82) --
	( 23.07,179.93) --
	( 23.06,180.24) --
	( 22.72,181.06) --
	( 22.77,181.20) --
	( 24.20,187.00) --
	( 25.12,192.74) --
	( 26.00,200.73) --
	( 26.61,204.79) --
	( 27.14,207.47) --
	( 27.37,209.70) --
	( 28.22,209.86) --
	( 28.85,209.62) --
	( 29.60,209.55) --
	( 30.21,210.38) --
	( 30.50,212.89) --
	( 30.84,213.29) --
	( 31.02,212.70) --
	( 31.20,213.35) --
	( 31.99,214.45) --
	( 32.38,215.16) --
	( 32.77,216.04) --
	( 32.98,216.35) --
	( 32.85,215.18) --
	( 32.75,214.41) --
	( 32.74,213.41) --
	( 32.91,212.87) --
	( 33.12,211.78) --
	( 33.26,210.69) --
	( 32.97,209.79) --
	( 33.00,208.85) --
	( 33.08,208.06) --
	( 33.31,207.14) --
	( 32.89,205.47) --
	( 32.48,203.94) --
	( 32.38,203.03) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 57.15,191.37) --
	( 56.05,189.14) --
	( 55.80,188.90) --
	( 54.37,187.97) --
	( 51.47,186.08) --
	( 49.52,184.81) --
	( 47.03,183.19) --
	( 44.96,181.84) --
	( 42.91,180.51) --
	( 41.02,179.28) --
	( 42.10,176.67) --
	( 43.75,172.69) --
	( 44.86,170.03) --
	( 46.16,166.62) --
	( 47.32,163.57) --
	( 48.55,160.33) --
	( 47.69,159.24) --
	( 46.26,157.43) --
	( 46.12,157.10) --
	( 46.00,156.77) --
	( 45.41,153.54) --
	( 44.94,151.00) --
	( 44.78,150.69) --
	( 42.79,149.75) --
	( 40.78,148.81) --
	( 39.52,148.22) --
	( 39.14,147.56) --
	( 38.31,144.40) --
	( 37.46,141.13) --
	( 36.03,138.46) --
	( 34.45,135.50) --
	( 34.06,135.31) --
	( 32.92,135.77) --
	( 30.96,136.54) --
	( 29.07,137.29) --
	( 27.78,137.81) --
	( 26.21,138.43) --
	( 26.44,140.93) --
	( 26.38,142.28) --
	( 26.75,146.71) --
	( 26.97,148.81) --
	( 27.07,150.36) --
	( 27.62,153.49) --
	( 27.55,154.51) --
	( 27.66,158.12) --
	( 27.61,158.82) --
	( 27.85,160.79) --
	( 28.32,163.65) --
	( 28.77,166.11) --
	( 28.93,167.22) --
	( 29.40,169.55) --
	( 29.81,172.42) --
	( 29.59,173.98) --
	( 29.53,174.29) --
	( 29.70,176.09) --
	( 29.69,176.10) --
	( 29.89,179.04) --
	( 30.00,180.63) --
	( 30.25,182.73) --
	( 30.69,184.51) --
	( 30.49,188.70) --
	( 30.52,190.96) --
	( 30.79,193.54) --
	( 30.64,196.55) --
	( 30.77,200.84) --
	( 30.80,201.24) --
	( 30.96,201.76) --
	( 31.08,202.02) --
	( 31.99,202.92) --
	( 32.38,203.03) --
	( 33.17,202.63) --
	( 33.63,201.73) --
	( 34.39,199.19) --
	( 35.57,198.45) --
	( 36.04,197.73) --
	( 36.69,196.39) --
	( 37.48,195.90) --
	( 39.98,195.05) --
	( 41.98,197.89) --
	( 43.66,200.28) --
	( 45.58,203.00) --
	( 46.88,204.85) --
	( 49.11,208.00) --
	( 50.57,209.99) --
	( 52.50,212.62) --
	( 54.40,215.21) --
	( 54.93,210.98) --
	( 55.45,206.85) --
	( 55.98,202.57) --
	( 56.50,198.42) --
	( 55.94,198.02) --
	( 56.38,194.83) --
	( 57.11,195.32) --
	( 57.90,195.70) --
	( 58.23,193.65) --
	( 57.15,191.37) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (342.24,255.79) --
	(341.49,254.78) --
	(340.56,253.55) --
	(339.47,252.09) --
	(338.51,250.81) --
	(337.59,249.59) --
	(336.70,248.41) --
	(336.38,250.06) --
	(336.19,251.02) --
	(335.81,252.94) --
	(335.48,254.64) --
	(334.96,257.24) --
	(334.63,258.96) --
	(335.45,258.03) --
	(337.01,256.86) --
	(338.52,256.02) --
	(339.64,255.40) --
	(340.18,255.36) --
	(340.57,255.33) --
	(341.69,255.49) --
	(342.24,255.79) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (358.35,433.62) --
	(358.45,433.50) --
	(359.36,433.62) --
	(360.45,433.62) --
	(361.13,432.99) --
	(361.83,432.53) --
	(362.02,431.93) --
	(361.83,431.34) --
	(361.43,431.20) --
	(361.29,430.79) --
	(361.36,430.25) --
	(361.09,428.82) --
	(360.95,426.65) --
	(361.09,424.51) --
	(361.17,422.54) --
	(361.12,421.54) --
	(361.09,420.13) --
	(361.39,419.17) --
	(361.66,417.35) --
	(362.13,416.21) --
	(362.85,412.25) --
	(363.27,409.94) --
	(363.66,407.32) --
	(363.38,405.91) --
	(363.40,405.09) --
	(363.85,404.40) --
	(364.06,403.07) --
	(364.27,402.25) --
	(364.21,401.44) --
	(364.01,401.12) --
	(363.02,401.61) --
	(362.21,400.80) --
	(361.35,399.99) --
	(361.23,399.55) --
	(361.21,399.08) --
	(361.30,398.66) --
	(361.80,397.93) --
	(362.48,397.48) --
	(362.45,396.75) --
	(361.60,396.41) --
	(360.32,395.29) --
	(359.96,394.09) --
	(359.69,392.77) --
	(359.67,392.01) --
	(359.79,389.96) --
	(359.99,387.69) --
	(360.35,385.30) --
	(360.38,384.56) --
	(360.19,384.03) --
	(360.02,383.69) --
	(359.00,385.85) --
	(357.89,387.95) --
	(357.02,388.44) --
	(355.51,388.78) --
	(354.71,388.80) --
	(354.26,389.30) --
	(353.81,390.51) --
	(353.28,391.61) --
	(352.59,392.78) --
	(352.31,394.56) --
	(352.03,394.88) --
	(351.54,394.65) --
	(350.71,394.71) --
	(350.25,394.86) --
	(349.56,395.17) --
	(348.46,395.89) --
	(347.59,396.58) --
	(346.49,396.71) --
	(345.86,396.57) --
	(343.89,396.44) --
	(342.26,397.16) --
	(340.94,397.30) --
	(340.12,397.25) --
	(339.73,397.34) --
	(339.06,397.34) --
	(338.08,397.50) --
	(336.77,398.60) --
	(336.26,398.66) --
	(335.93,398.62) --
	(333.74,397.80) --
	(332.73,397.61) --
	(330.58,397.71) --
	(328.47,397.80) --
	(327.79,397.97) --
	(327.42,397.88) --
	(326.62,395.93) --
	(326.28,395.62) --
	(324.30,396.05) --
	(321.95,397.34) --
	(320.25,398.75) --
	(318.81,400.24) --
	(316.90,402.59) --
	(315.76,403.76) --
	(315.60,403.09) --
	(315.30,402.87) --
	(314.85,402.77) --
	(313.84,402.89) --
	(313.38,401.70) --
	(312.14,400.84) --
	(311.36,400.08) --
	(310.95,399.22) --
	(310.16,393.49) --
	(309.95,391.40) --
	(310.48,387.87) --
	(309.88,388.08) --
	(309.17,388.98) --
	(308.93,389.69) --
	(308.25,390.12) --
	(305.77,390.78) --
	(305.31,391.59) --
	(305.02,392.25) --
	(304.38,392.68) --
	(303.47,393.01) --
	(301.50,394.53) --
	(300.66,394.59) --
	(298.12,395.77) --
	(297.70,395.75) --
	(297.51,395.70) --
	(296.52,394.94) --
	(295.89,394.71) --
	(295.21,395.02) --
	(293.99,394.07) --
	(293.33,392.81) --
	(292.78,391.26) --
	(292.26,390.29) --
	(292.11,388.83) --
	(291.74,388.07) --
	(291.30,386.55) --
	(291.30,385.67) --
	(291.70,384.81) --
	(291.06,384.02) --
	(290.36,383.77) --
	(289.99,383.28) --
	(289.60,382.11) --
	(289.24,381.10) --
	(289.03,380.75) --
	(288.70,380.81) --
	(288.32,381.59) --
	(287.79,381.56) --
	(287.14,380.59) --
	(286.38,379.03) --
	(285.42,376.63) --
	(284.42,375.36) --
	(283.15,374.27) --
	(282.24,373.79) --
	(281.51,372.97) --
	(280.30,371.30) --
	(280.06,370.32) --
	(279.18,369.74) --
	(278.47,369.08) --
	(277.82,367.96) --
	(277.66,366.00) --
	(277.24,364.87) --
	(276.24,363.32) --
	(275.40,361.75) --
	(274.85,360.22) --
	(274.27,358.59) --
	(274.09,357.69) --
	(274.07,356.46) --
	(274.34,355.43) --
	(274.40,354.45) --
	(274.19,353.74) --
	(273.62,353.47) --
	(273.03,353.68) --
	(272.12,354.38) --
	(271.15,355.64) --
	(270.79,356.25) --
	(270.32,357.31) --
	(270.39,358.29) --
	(270.63,360.19) --
	(270.80,361.50) --
	(270.40,362.12) --
	(270.11,362.79) --
	(269.90,363.44) --
	(269.49,364.71) --
	(268.98,364.40) --
	(268.53,364.08) --
	(268.01,364.53) --
	(266.48,364.34) --
	(265.33,364.19) --
	(264.25,364.05) --
	(262.88,363.88) --
	(261.22,363.67) --
	(260.74,363.95) --
	(260.45,364.37) --
	(260.15,366.12) --
	(259.97,367.61) --
	(259.65,370.40) --
	(259.44,372.55) --
	(259.18,375.11) --
	(259.01,377.94) --
	(258.89,379.96) --
	(257.64,380.03) --
	(256.64,380.08) --
	(255.28,380.15) --
	(255.30,381.75) --
	(255.31,383.77) --
	(255.33,386.07) --
	(255.58,389.09) --
	(255.68,391.62) --
	(255.79,394.71) --
	(255.87,396.74) --
	(255.95,398.99) --
	(255.26,398.30) --
	(254.48,397.53) --
	(253.76,396.81) --
	(253.26,398.63) --
	(252.78,400.40) --
	(252.05,403.08) --
	(251.50,405.10) --
	(250.54,406.27) --
	(249.83,407.14) --
	(249.10,408.61) --
	(248.46,410.13) --
	(247.86,411.57) --
	(247.14,412.82) --
	(246.45,412.42) --
	(245.67,411.64) --
	(244.92,410.89) --
	(244.12,410.09) --
	(243.73,409.70) --
	(242.81,409.84) --
	(242.00,409.97) --
	(240.56,410.20) --
	(239.34,410.40) --
	(238.10,410.60) --
	(236.37,410.88) --
	(234.61,411.16) --
	(233.44,410.79) --
	(231.95,410.32) --
	(230.39,409.83) --
	(229.10,409.42) --
	(227.47,408.90) --
	(226.24,408.51) --
	(225.64,408.57) --
	(224.88,410.19) --
	(223.67,412.80) --
	(222.94,414.38) --
	(222.22,415.92) --
	(221.18,418.15) --
	(220.34,419.84) --
	(219.52,421.49) --
	(219.05,423.01) --
	(218.82,424.93) --
	(218.39,425.79) --
	(217.45,426.97) --
	(216.43,428.22) --
	(215.41,429.48) --
	(214.39,430.74) --
	(213.37,431.99) --
	(212.35,433.25) --
	(212.05,433.62) --
	(181.28,433.62) --
	(181.28,432.89) --
	(181.28,428.51) --
	(181.28,424.12) --
	(181.28,419.74) --
	(181.28,415.35) --
	(181.28,410.96) --
	(181.28,406.58) --
	(181.29,402.19) --
	(181.29,397.81) --
	(181.29,393.42) --
	(181.29,389.04) --
	(181.29,384.65) --
	(181.29,380.27) --
	(181.29,375.88) --
	(181.29,371.49) --
	(181.29,367.11) --
	(180.98,367.14) --
	(180.27,366.89) --
	(179.09,366.28) --
	(178.10,365.97) --
	(177.67,366.15) --
	(177.29,366.61) --
	(176.95,367.58) --
	(176.44,368.75) --
	(175.92,369.70) --
	(175.28,371.66) --
	(174.83,373.15) --
	(173.73,376.43) --
	(173.58,377.46) --
	(173.37,378.51) --
	(173.00,379.39) --
	(171.71,381.55) --
	(170.19,383.50) --
	(168.71,385.41) --
	(168.29,385.87) --
	(167.60,386.46) --
	(166.75,386.48) --
	(166.16,386.36) --
	(164.39,385.73) --
	(163.03,384.99) --
	(161.18,383.99) --
	(159.74,382.88) --
	(159.42,382.56) --
	(158.38,381.22) --
	(157.10,379.00) --
	(155.60,375.86) --
	(155.40,377.88) --
	(155.34,380.98) --
	(155.36,381.98) --
	(155.77,384.59) --
	(156.18,386.38) --
	(156.52,388.24) --
	(156.67,390.67) --
	(156.36,394.58) --
	(156.01,395.45) --
	(155.60,395.73) --
	(155.16,395.81) --
	(154.35,395.65) --
	(153.97,395.34) --
	(153.31,396.66) --
	(152.51,396.87) --
	(152.09,396.50) --
	(151.67,396.31) --
	(151.21,396.67) --
	(150.81,397.45) --
	(150.56,398.29) --
	(150.37,399.25) --
	(149.75,401.15) --
	(149.12,402.19) --
	(148.37,402.42) --
	(147.15,402.36) --
	(146.76,402.49) --
	(146.74,403.57) --
	(146.89,405.96) --
	(146.90,407.21) --
	(146.81,408.38) --
	(146.60,409.35) --
	(146.34,410.18) --
	(145.61,411.56) --
	(145.06,413.50) --
	(144.14,417.48) --
	(143.33,421.95) --
	(142.98,422.63) --
	(142.26,423.34) --
	(140.68,423.90) --
	(139.65,424.49) --
	(139.24,425.06) --
	(139.07,426.04) --
	(139.07,427.09) --
	(139.16,428.33) --
	(139.40,429.38) --
	(140.23,430.19) --
	(142.02,430.37) --
	(143.55,430.28) --
	(144.94,428.41) --
	(145.40,427.97) --
	(145.89,427.85) --
	(146.87,428.44) --
	(147.36,428.61) --
	(148.59,428.42) --
	(148.22,429.31) --
	(147.76,429.77) --
	(147.28,429.73) --
	(146.87,430.09) --
	(146.19,431.82) --
	(145.10,433.62) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (360.02,383.69) --
	(360.16,382.54) --
	(360.29,381.20) --
	(360.21,380.89) --
	(360.07,380.68) --
	(357.81,380.34) --
	(357.30,379.98) --
	(356.75,378.13) --
	(354.81,376.64) --
	(353.71,375.87) --
	(353.26,375.91) --
	(352.19,374.69) --
	(349.20,371.65) --
	(347.73,369.73) --
	(346.99,368.93) --
	(346.39,368.05) --
	(346.29,367.16) --
	(346.28,366.33) --
	(344.63,362.40) --
	(343.40,361.92) --
	(342.36,362.01) --
	(341.65,361.42) --
	(340.64,360.81) --
	(338.44,361.23) --
	(337.69,361.16) --
	(336.25,361.70) --
	(335.67,361.41) --
	(335.05,360.61) --
	(334.19,357.48) --
	(333.85,356.74) --
	(333.69,356.03) --
	(333.56,354.50) --
	(333.23,352.89) --
	(332.81,351.61) --
	(332.51,350.43) --
	(331.89,349.29) --
	(331.32,348.57) --
	(330.88,350.08) --
	(330.49,349.65) --
	(330.13,349.04) --
	(329.43,349.25) --
	(329.00,348.94) --
	(328.03,347.64) --
	(326.59,347.69) --
	(326.43,348.14) --
	(326.15,351.72) --
	(325.90,353.41) --
	(325.69,353.79) --
	(325.44,353.83) --
	(323.37,351.02) --
	(322.42,350.52) --
	(321.63,350.43) --
	(320.60,351.27) --
	(320.38,351.07) --
	(320.20,350.61) --
	(320.13,350.03) --
	(320.43,348.44) --
	(320.34,348.12) --
	(319.88,348.15) --
	(319.23,347.78) --
	(318.74,347.04) --
	(317.26,344.47) --
	(316.01,343.60) --
	(314.85,343.26) --
	(314.37,342.98) --
	(314.16,342.67) --
	(313.77,341.44) --
	(313.37,339.51) --
	(313.16,338.57) --
	(313.00,338.03) --
	(313.04,337.31) --
	(313.35,336.39) --
	(313.59,334.33) --
	(313.53,333.79) --
	(313.28,332.93) --
	(312.91,332.08) --
	(312.12,331.57) --
	(311.50,331.31) --
	(311.09,331.48) --
	(310.31,331.54) --
	(309.70,331.20) --
	(309.32,330.62) --
	(308.58,329.89) --
	(307.65,329.65) --
	(306.47,329.56) --
	(305.90,329.62) --
	(304.19,330.11) --
	(303.62,329.95) --
	(303.08,329.57) --
	(302.11,329.17) --
	(301.59,327.97) --
	(301.31,326.86) --
	(301.16,326.70) --
	(300.55,327.72) --
	(300.09,328.67) --
	(299.78,329.47) --
	(299.40,329.44) --
	(298.04,328.00) --
	(297.83,328.05) --
	(297.44,328.60) --
	(297.52,329.96) --
	(297.49,330.82) --
	(297.05,331.28) --
	(296.12,331.39) --
	(295.80,331.89) --
	(295.82,332.62) --
	(295.91,333.32) --
	(295.80,333.86) --
	(295.56,334.27) --
	(295.07,334.16) --
	(294.52,333.60) --
	(294.10,332.97) --
	(293.59,332.67) --
	(292.96,332.55) --
	(292.57,332.17) --
	(292.13,330.61) --
	(290.61,330.28) --
	(290.12,330.63) --
	(289.72,331.74) --
	(289.20,333.52) --
	(288.91,333.74) --
	(288.41,333.96) --
	(287.61,333.86) --
	(286.52,333.11) --
	(286.26,333.72) --
	(285.98,333.90) --
	(285.73,333.39) --
	(285.47,333.45) --
	(284.39,333.31) --
	(283.04,333.38) --
	(282.26,333.72) --
	(281.76,333.70) --
	(280.76,332.90) --
	(280.23,332.91) --
	(279.54,332.77) --
	(279.41,335.46) --
	(279.03,337.28) --
	(279.15,338.54) --
	(279.40,340.27) --
	(279.61,341.24) --
	(280.04,340.83) --
	(280.53,340.12) --
	(280.85,340.31) --
	(280.94,340.90) --
	(280.81,341.67) --
	(280.80,342.24) --
	(280.98,343.00) --
	(281.25,343.70) --
	(282.99,344.86) --
	(284.47,345.71) --
	(285.24,345.15) --
	(286.74,343.85) --
	(287.51,343.18) --
	(288.05,342.78) --
	(288.52,340.89) --
	(288.82,340.98) --
	(289.14,341.36) --
	(289.32,341.83) --
	(289.47,343.44) --
	(290.16,344.35) --
	(291.70,345.43) --
	(291.80,346.06) --
	(291.78,346.41) --
	(292.02,346.71) --
	(292.79,347.03) --
	(294.34,347.33) --
	(294.87,347.10) --
	(295.47,346.47) --
	(295.93,345.84) --
	(296.37,345.86) --
	(296.74,345.99) --
	(296.89,345.82) --
	(297.01,345.26) --
	(297.20,344.76) --
	(297.79,345.44) --
	(298.33,346.32) --
	(298.75,346.45) --
	(299.14,346.79) --
	(299.25,347.38) --
	(299.56,348.35) --
	(300.44,350.23) --
	(300.89,350.53) --
	(301.18,350.53) --
	(301.20,350.23) --
	(301.34,349.95) --
	(302.11,349.52) --
	(302.34,350.01) --
	(302.46,350.69) --
	(302.19,351.77) --
	(302.19,352.23) --
	(302.29,352.64) --
	(302.43,352.89) --
	(303.65,351.86) --
	(303.92,351.88) --
	(304.48,352.46) --
	(304.99,353.47) --
	(305.18,354.27) --
	(307.68,356.86) --
	(307.85,357.33) --
	(307.82,357.67) --
	(306.77,358.28) --
	(306.30,357.94) --
	(305.86,357.94) --
	(305.60,358.32) --
	(304.32,358.47) --
	(304.04,358.73) --
	(303.20,360.60) --
	(302.62,361.31) --
	(302.15,361.78) --
	(301.64,361.71) --
	(301.04,361.22) --
	(300.85,361.45) --
	(300.80,362.23) --
	(300.80,363.21) --
	(300.68,364.27) --
	(300.32,364.52) --
	(299.85,364.10) --
	(299.16,364.53) --
	(298.57,364.68) --
	(298.42,366.90) --
	(298.18,367.85) --
	(297.94,368.84) --
	(297.68,369.13) --
	(297.26,369.63) --
	(297.23,370.80) --
	(297.15,371.14) --
	(297.00,371.29) --
	(296.79,371.16) --
	(296.53,370.57) --
	(296.66,369.27) --
	(296.56,367.97) --
	(296.41,367.32) --
	(296.12,366.84) --
	(295.78,366.83) --
	(295.20,367.48) --
	(295.10,363.55) --
	(294.99,363.31) --
	(294.30,363.86) --
	(293.74,363.62) --
	(292.91,363.87) --
	(292.28,364.52) --
	(291.82,364.70) --
	(291.06,365.25) --
	(290.49,365.97) --
	(290.13,368.60) --
	(289.80,369.55) --
	(289.48,369.75) --
	(288.19,368.84) --
	(287.72,369.54) --
	(286.86,370.44) --
	(286.20,370.78) --
	(286.02,371.27) --
	(286.05,371.87) --
	(288.07,374.80) --
	(288.87,376.82) --
	(289.37,377.68) --
	(290.08,378.25) --
	(290.64,378.58) --
	(290.93,380.43) --
	(291.03,380.65) --
	(291.43,380.78) --
	(292.33,381.54) --
	(293.78,383.17) --
	(293.81,383.62) --
	(293.66,384.00) --
	(293.05,384.83) --
	(292.36,385.50) --
	(291.94,385.15) --
	(291.70,384.81) --
	(291.30,385.67) --
	(291.30,386.55) --
	(291.74,388.07) --
	(292.11,388.83) --
	(292.26,390.29) --
	(292.78,391.26) --
	(293.33,392.81) --
	(293.99,394.07) --
	(295.21,395.02) --
	(295.89,394.71) --
	(296.52,394.94) --
	(297.51,395.70) --
	(297.70,395.75) --
	(298.12,395.77) --
	(300.66,394.59) --
	(301.50,394.53) --
	(303.47,393.01) --
	(304.38,392.68) --
	(305.02,392.25) --
	(305.31,391.59) --
	(305.77,390.78) --
	(308.25,390.12) --
	(308.93,389.69) --
	(309.17,388.98) --
	(309.88,388.08) --
	(310.48,387.87) --
	(309.95,391.40) --
	(310.16,393.49) --
	(310.95,399.22) --
	(311.36,400.08) --
	(312.14,400.84) --
	(313.38,401.70) --
	(313.84,402.89) --
	(314.85,402.77) --
	(315.30,402.87) --
	(315.60,403.09) --
	(315.76,403.76) --
	(316.90,402.59) --
	(318.81,400.24) --
	(320.25,398.75) --
	(321.95,397.34) --
	(324.30,396.05) --
	(326.28,395.62) --
	(326.62,395.93) --
	(327.42,397.88) --
	(327.79,397.97) --
	(328.47,397.80) --
	(330.58,397.71) --
	(332.73,397.61) --
	(333.74,397.80) --
	(335.93,398.62) --
	(336.26,398.66) --
	(336.77,398.60) --
	(338.08,397.50) --
	(339.06,397.34) --
	(339.73,397.34) --
	(340.12,397.25) --
	(340.94,397.30) --
	(342.26,397.16) --
	(343.89,396.44) --
	(345.86,396.57) --
	(346.49,396.71) --
	(347.59,396.58) --
	(348.46,395.89) --
	(349.56,395.17) --
	(350.25,394.86) --
	(350.71,394.71) --
	(351.54,394.65) --
	(352.03,394.88) --
	(352.31,394.56) --
	(352.59,392.78) --
	(353.28,391.61) --
	(353.81,390.51) --
	(354.26,389.30) --
	(354.71,388.80) --
	(355.51,388.78) --
	(357.02,388.44) --
	(357.89,387.95) --
	(359.00,385.85) --
	(360.02,383.69) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (289.89,338.51) --
	(289.87,338.90) --
	(289.62,339.08) --
	(288.90,339.30) --
	(288.39,339.60) --
	(288.28,339.60) --
	(288.33,339.23) --
	(288.54,338.56) --
	(288.84,337.85) --
	(289.23,337.77) --
	(289.89,338.51) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (297.84,340.89) --
	(297.92,341.76) --
	(297.74,341.72) --
	(297.52,341.48) --
	(297.12,341.25) --
	(297.03,340.81) --
	(297.30,340.27) --
	(297.65,340.07) --
	(297.84,340.89) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (293.61,339.79) --
	(293.68,340.06) --
	(293.41,341.46) --
	(293.78,342.76) --
	(293.05,342.98) --
	(292.68,343.37) --
	(292.27,344.69) --
	(292.13,344.75) --
	(291.92,344.39) --
	(291.80,343.53) --
	(291.90,342.59) --
	(292.20,341.95) --
	(292.39,341.75) --
	(292.42,341.70) --
	(292.41,341.39) --
	(292.18,339.84) --
	(292.57,339.65) --
	(293.24,339.62) --
	(293.61,339.79) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (124.49,143.60) --
	(124.06,143.17) --
	(123.78,143.36) --
	(123.51,144.38) --
	(123.05,146.94) --
	(123.30,147.89) --
	(123.29,148.30) --
	(123.34,148.61) --
	(123.48,148.80) --
	(123.62,150.01) --
	(123.82,150.38) --
	(124.13,149.56) --
	(125.02,146.63) --
	(125.02,145.43) --
	(124.96,144.95) --
	(124.49,143.60) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (125.72,122.94) --
	(124.44,122.89) --
	(122.82,122.84) --
	(121.51,122.80) --
	(120.03,122.75) --
	(119.38,124.57) --
	(119.16,126.54) --
	(118.92,128.57) --
	(118.27,131.47) --
	(116.10,132.17) --
	(114.95,132.55) --
	(113.05,133.10) --
	(111.62,133.51) --
	(112.82,136.63) --
	(113.38,138.31) --
	(114.38,141.94) --
	(114.90,144.53) --
	(115.40,147.40) --
	(115.83,149.63) --
	(115.92,150.04) --
	(116.17,150.80) --
	(116.72,151.57) --
	(117.52,152.30) --
	(118.88,152.62) --
	(119.83,152.64) --
	(120.04,152.61) --
	(120.64,152.24) --
	(122.30,150.45) --
	(122.26,149.75) --
	(122.50,147.64) --
	(123.02,145.35) --
	(123.46,143.48) --
	(123.51,142.61) --
	(123.11,142.74) --
	(122.81,143.09) --
	(122.23,143.46) --
	(121.11,140.99) --
	(120.43,139.64) --
	(120.41,139.18) --
	(121.31,138.66) --
	(121.98,138.68) --
	(122.44,139.04) --
	(122.83,138.46) --
	(123.09,136.94) --
	(123.19,135.70) --
	(123.81,131.28) --
	(124.32,129.79) --
	(124.96,127.15) --
	(125.19,125.79) --
	(125.33,124.63) --
	(125.72,122.94) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 32.98,216.35) --
	( 32.77,216.04) --
	( 32.38,215.16) --
	( 31.99,214.45) --
	( 31.20,213.35) --
	( 31.02,212.70) --
	( 30.84,213.29) --
	( 30.50,212.89) --
	( 30.21,210.38) --
	( 29.60,209.55) --
	( 28.85,209.62) --
	( 28.22,209.86) --
	( 27.37,209.70) --
	( 27.72,211.16) --
	( 28.07,213.05) --
	( 28.43,215.60) --
	( 29.05,217.72) --
	( 30.34,224.91) --
	( 31.08,227.82) --
	( 31.35,231.95) --
	( 32.50,235.56) --
	( 33.37,236.63) --
	( 33.78,237.66) --
	( 33.77,239.23) --
	( 35.06,239.22) --
	( 35.89,239.30) --
	( 36.13,240.17) --
	( 36.78,239.78) --
	( 37.14,238.93) --
	( 36.81,238.04) --
	( 36.35,237.01) --
	( 36.38,236.75) --
	( 36.72,236.67) --
	( 37.31,236.11) --
	( 37.67,235.47) --
	( 38.26,231.43) --
	( 37.89,229.77) --
	( 37.32,228.29) --
	( 37.07,228.16) --
	( 36.56,227.42) --
	( 36.14,226.42) --
	( 36.00,225.78) --
	( 36.03,225.18) --
	( 36.62,224.44) --
	( 36.64,224.14) --
	( 36.52,223.90) --
	( 36.04,224.06) --
	( 35.42,224.14) --
	( 35.05,224.14) --
	( 34.63,223.99) --
	( 34.09,223.08) --
	( 33.84,222.48) --
	( 33.71,222.09) --
	( 33.52,220.85) --
	( 33.74,220.00) --
	( 34.14,219.52) --
	( 34.20,219.28) --
	( 34.11,218.85) --
	( 33.71,218.31) --
	( 33.41,217.66) --
	( 33.32,216.99) --
	( 32.98,216.35) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (418.29,110.09) --
	(418.59,109.57) --
	(418.62,108.72) --
	(418.56,107.78) --
	(418.26,105.73) --
	(417.98,104.30) --
	(417.65,101.27) --
	(417.36, 96.02) --
	(417.43, 95.10) --
	(418.30, 92.09) --
	(418.64, 89.78) --
	(418.67, 88.20) --
	(418.30, 85.56) --
	(417.88, 82.57) --
	(417.68, 81.90) --
	(417.44, 81.66) --
	(416.36, 82.70) --
	(415.62, 82.56) --
	(414.77, 81.98) --
	(413.89, 82.09) --
	(413.15, 82.43) --
	(412.22, 81.24) --
	(411.33, 81.89) --
	(410.76, 82.63) --
	(410.38, 84.70) --
	(410.22, 84.97) --
	(408.35, 82.80) --
	(407.90, 82.67) --
	(406.74, 83.83) --
	(405.78, 84.98) --
	(405.43, 85.33) --
	(404.51, 85.78) --
	(403.68, 86.04) --
	(402.78, 86.76) --
	(401.66, 85.82) --
	(401.21, 85.90) --
	(400.79, 86.58) --
	(400.57, 87.97) --
	(400.51, 89.29) --
	(400.13, 90.19) --
	(399.54, 90.40) --
	(398.72, 89.59) --
	(397.51, 88.51) --
	(397.12, 88.69) --
	(396.76, 89.00) --
	(396.63, 89.29) --
	(396.47, 90.53) --
	(396.28, 90.80) --
	(395.99, 90.84) --
	(395.50, 91.14) --
	(394.89, 92.06) --
	(393.03, 94.24) --
	(392.80, 95.21) --
	(392.80, 97.35) --
	(392.70, 98.23) --
	(392.47, 99.17) --
	(391.52,100.11) --
	(389.67,101.63) --
	(388.65,102.85) --
	(388.16,102.28) --
	(387.22,101.77) --
	(386.71,100.68) --
	(386.11,101.03) --
	(384.67,102.18) --
	(383.90,102.35) --
	(383.43,101.96) --
	(383.32,101.30) --
	(382.74,100.55) --
	(382.18,101.15) --
	(381.07,101.95) --
	(380.10,102.40) --
	(378.63,103.38) --
	(378.47,104.86) --
	(378.22,106.33) --
	(377.87,106.59) --
	(376.55,106.30) --
	(375.35,107.92) --
	(374.05,109.99) --
	(373.50,110.67) --
	(373.13,110.92) --
	(372.82,110.64) --
	(372.46,110.17) --
	(372.14,110.03) --
	(371.43,110.92) --
	(370.54,112.19) --
	(369.43,113.76) --
	(368.14,115.94) --
	(367.61,117.17) --
	(367.37,118.10) --
	(367.09,118.97) --
	(365.97,120.39) --
	(365.08,121.52) --
	(364.01,122.88) --
	(363.83,123.15) --
	(363.42,123.96) --
	(362.80,124.98) --
	(362.29,125.28) --
	(362.13,124.71) --
	(362.01,124.12) --
	(361.56,124.26) --
	(360.87,125.30) --
	(360.14,126.39) --
	(359.58,127.39) --
	(358.99,128.43) --
	(358.85,129.20) --
	(359.10,131.56) --
	(359.43,133.59) --
	(359.72,134.05) --
	(360.19,135.39) --
	(360.36,137.75) --
	(360.35,139.76) --
	(360.81,142.60) --
	(361.44,145.63) --
	(362.52,148.87) --
	(362.99,149.94) --
	(363.52,150.67) --
	(364.52,153.06) --
	(364.73,153.45) --
	(365.17,154.06) --
	(365.60,154.22) --
	(365.92,153.92) --
	(366.26,152.67) --
	(366.66,151.48) --
	(367.15,151.54) --
	(367.73,152.56) --
	(368.93,157.23) --
	(370.58,158.18) --
	(372.15,157.70) --
	(373.54,157.02) --
	(373.95,155.46) --
	(374.22,153.82) --
	(374.40,152.98) --
	(374.85,152.00) --
	(376.81,149.66) --
	(377.95,147.55) --
	(379.52,144.73) --
	(380.70,143.48) --
	(381.75,143.38) --
	(382.33,142.27) --
	(383.22,140.06) --
	(383.97,137.53) --
	(384.90,135.18) --
	(385.55,135.26) --
	(386.43,136.02) --
	(387.50,137.01) --
	(388.14,136.52) --
	(388.72,135.88) --
	(388.92,134.66) --
	(389.27,132.37) --
	(389.66,129.99) --
	(390.28,129.15) --
	(391.00,127.93) --
	(391.41,126.95) --
	(392.77,125.17) --
	(392.97,124.44) --
	(393.24,123.95) --
	(393.58,123.63) --
	(393.85,123.27) --
	(394.28,123.14) --
	(395.86,124.22) --
	(396.28,124.08) --
	(396.52,123.88) --
	(396.53,123.49) --
	(396.25,121.82) --
	(396.00,119.68) --
	(396.25,118.60) --
	(396.91,118.16) --
	(398.38,117.84) --
	(400.35,117.87) --
	(400.95,116.78) --
	(401.55,115.15) --
	(402.15,112.37) --
	(402.39,111.20) --
	(402.69,110.85) --
	(403.20,111.32) --
	(403.28,112.46) --
	(403.31,114.16) --
	(403.74,114.75) --
	(404.01,114.32) --
	(404.33,112.99) --
	(405.15,111.79) --
	(405.74,111.20) --
	(406.30,111.41) --
	(406.54,111.87) --
	(406.82,114.19) --
	(407.26,114.54) --
	(407.82,114.38) --
	(408.03,113.92) --
	(408.26,112.99) --
	(408.94,112.55) --
	(409.61,111.96) --
	(410.25,111.20) --
	(411.14,109.48) --
	(412.25,109.16) --
	(413.52,109.20) --
	(414.20,109.16) --
	(414.69,109.04) --
	(415.14,109.15) --
	(416.45,110.39) --
	(416.99,110.48) --
	(417.65,110.34) --
	(418.29,110.09) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (184.32, 54.85) --
	(185.07, 49.83) --
	(186.18, 45.13) --
	(187.17, 42.53) --
	(188.19, 39.01) --
	(189.74, 35.77) --
	(190.46, 34.66) --
	(193.34, 32.39) --
	(194.92, 31.54) --
	(197.10, 30.73) --
	(198.60, 28.95) --
	(199.11, 28.85) --
	(199.90, 29.37) --
	(200.47, 29.33) --
	(201.91, 26.92) --
	(202.33, 24.63) --
	(202.93, 23.42) --
	(203.46, 21.52) --
	(203.81, 19.53) --
	(205.02, 16.50) --
	(205.88, 13.09) --
	(206.75, 10.55) --
	(207.53,  8.98) --
	(208.72,  8.36) --
	(209.66,  7.65) --
	(209.76,  5.96) --
	(209.67,  3.76) --
	(209.49,  2.13) --
	(208.90,  0.00) --
	(178.30,  0.00) --
	(177.72,  2.33) --
	(177.06,  4.96) --
	(176.44,  7.42) --
	(176.00,  9.22) --
	(175.45, 11.38) --
	(175.51, 14.17) --
	(175.50, 15.56) --
	(175.56, 17.70) --
	(176.08, 20.66) --
	(176.69, 24.44) --
	(177.14, 26.95) --
	(177.52, 29.13) --
	(177.83, 30.88) --
	(178.00, 32.68) --
	(177.91, 33.95) --
	(177.71, 34.41) --
	(177.54, 35.02) --
	(178.12, 35.98) --
	(179.22, 36.60) --
	(179.83, 36.47) --
	(180.68, 36.93) --
	(181.35, 37.35) --
	(181.40, 37.92) --
	(181.21, 38.87) --
	(180.93, 40.25) --
	(179.98, 40.39) --
	(179.69, 40.78) --
	(180.03, 42.82) --
	(180.01, 43.47) --
	(179.89, 44.23) --
	(179.75, 45.51) --
	(179.82, 47.17) --
	(180.01, 48.30) --
	(180.01, 49.20) --
	(179.92, 51.07) --
	(179.95, 52.73) --
	(180.15, 53.55) --
	(180.50, 54.32) --
	(180.84, 54.71) --
	(181.19, 54.68) --
	(181.46, 54.35) --
	(181.58, 53.48) --
	(181.51, 52.89) --
	(181.31, 52.80) --
	(181.24, 52.55) --
	(181.52, 51.39) --
	(181.93, 50.26) --
	(182.24, 50.45) --
	(182.60, 51.34) --
	(182.97, 52.06) --
	(183.43, 52.70) --
	(183.77, 53.93) --
	(184.06, 54.74) --
	(184.32, 54.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (183.01, 59.32) --
	(183.06, 60.34) --
	(183.19, 61.05) --
	(183.50, 61.00) --
	(183.58, 60.57) --
	(183.54, 59.75) --
	(183.23, 59.24) --
	(183.01, 59.32) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (183.66, 67.68) --
	(183.51, 67.24) --
	(183.30, 67.20) --
	(182.81, 67.57) --
	(182.53, 68.44) --
	(182.58, 69.50) --
	(182.60, 71.46) --
	(182.73, 73.31) --
	(182.69, 75.26) --
	(182.32, 75.66) --
	(182.05, 75.55) --
	(182.67, 78.31) --
	(182.91, 78.73) --
	(183.14, 78.55) --
	(183.71, 78.85) --
	(184.01, 80.35) --
	(184.25, 81.16) --
	(184.51, 81.06) --
	(184.63, 80.61) --
	(184.54, 78.33) --
	(184.53, 76.43) --
	(184.21, 70.62) --
	(183.89, 69.61) --
	(183.72, 68.80) --
	(183.66, 67.68) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (334.63,258.96) --
	(334.96,257.24) --
	(335.48,254.64) --
	(335.81,252.94) --
	(336.19,251.02) --
	(336.38,250.06) --
	(336.70,248.41) --
	(336.57,247.50) --
	(336.35,246.16) --
	(335.55,245.14) --
	(334.74,244.41) --
	(334.56,243.98) --
	(334.49,243.40) --
	(334.11,242.24) --
	(333.35,241.26) --
	(332.73,241.36) --
	(332.34,241.65) --
	(330.24,239.96) --
	(329.27,240.01) --
	(328.51,238.91) --
	(327.95,237.91) --
	(326.83,236.82) --
	(326.06,236.81) --
	(324.93,237.46) --
	(323.54,238.70) --
	(322.98,239.41) --
	(322.47,239.37) --
	(321.24,239.55) --
	(320.04,240.15) --
	(318.60,240.88) --
	(317.89,241.19) --
	(316.43,241.83) --
	(315.49,240.98) --
	(314.63,240.21) --
	(313.93,239.69) --
	(313.36,237.31) --
	(313.11,236.48) --
	(312.83,235.28) --
	(312.70,234.43) --
	(312.82,233.42) --
	(313.66,232.71) --
	(314.02,231.73) --
	(314.07,230.86) --
	(313.76,229.97) --
	(313.51,229.27) --
	(313.51,228.65) --
	(313.65,228.03) --
	(313.85,227.56) --
	(315.05,227.28) --
	(315.76,227.27) --
	(316.04,227.02) --
	(316.07,226.18) --
	(315.81,225.04) --
	(314.80,224.12) --
	(314.23,223.16) --
	(314.05,221.88) --
	(314.05,220.86) --
	(314.25,220.18) --
	(314.73,219.40) --
	(315.19,218.51) --
	(315.33,217.79) --
	(315.27,216.80) --
	(315.09,215.44) --
	(314.59,213.86) --
	(314.18,212.73) --
	(314.14,212.33) --
	(314.25,211.72) --
	(314.58,210.84) --
	(315.15,209.54) --
	(315.86,208.49) --
	(316.31,208.20) --
	(316.46,207.94) --
	(316.60,206.72) --
	(316.65,205.44) --
	(316.47,204.48) --
	(316.83,203.68) --
	(317.78,203.72) --
	(318.56,203.38) --
	(318.88,203.72) --
	(319.11,203.47) --
	(318.96,200.60) --
	(319.07,198.91) --
	(319.28,198.43) --
	(320.04,197.74) --
	(321.50,197.82) --
	(322.36,197.02) --
	(323.32,196.10) --
	(323.83,195.09) --
	(324.05,194.33) --
	(323.99,193.11) --
	(323.47,191.67) --
	(322.62,190.99) --
	(322.12,190.70) --
	(319.67,188.01) --
	(318.91,186.89) --
	(318.32,185.53) --
	(318.10,184.51) --
	(317.98,183.51) --
	(318.51,179.90) --
	(318.60,178.78) --
	(318.16,174.88) --
	(318.04,173.43) --
	(318.20,172.42) --
	(318.72,172.04) --
	(318.83,171.20) --
	(318.89,170.55) --
	(317.98,169.12) --
	(317.02,167.85) --
	(316.72,167.85) --
	(315.81,165.47) --
	(314.29,160.71) --
	(313.48,159.10) --
	(313.42,158.31) --
	(313.35,157.51) --
	(313.66,156.16) --
	(313.73,155.02) --
	(313.38,153.88) --
	(312.81,152.56) --
	(311.70,151.41) --
	(310.29,150.24) --
	(309.66,149.53) --
	(309.18,146.44) --
	(308.74,143.34) --
	(308.55,142.19) --
	(307.79,138.63) --
	(306.47,133.37) --
	(306.13,132.22) --
	(304.08,129.69) --
	(301.99,126.93) --
	(301.62,125.89) --
	(301.19,123.38) --
	(300.79,120.63) --
	(300.42,119.18) --
	(299.08,115.95) --
	(298.65,113.47) --
	(298.51,111.85) --
	(297.38,110.94) --
	(296.10,110.08) --
	(294.23,109.80) --
	(293.45,109.35) --
	(291.17,107.11) --
	(290.60,107.02) --
	(290.16,107.39) --
	(289.82,108.15) --
	(289.50,109.42) --
	(289.36,111.37) --
	(288.92,112.26) --
	(288.32,113.01) --
	(287.69,113.05) --
	(287.07,112.22) --
	(286.52,111.31) --
	(286.15,110.56) --
	(285.78,109.68) --
	(285.08,106.73) --
	(283.95,102.51) --
	(282.69, 99.43) --
	(282.22, 98.51) --
	(281.93, 97.82) --
	(281.53, 96.80) --
	(281.30, 95.81) --
	(280.99, 92.58) --
	(280.81, 89.72) --
	(280.89, 89.08) --
	(281.08, 88.54) --
	(281.77, 87.71) --
	(282.77, 86.33) --
	(284.06, 85.55) --
	(285.15, 85.41) --
	(285.56, 84.82) --
	(285.81, 84.03) --
	(285.87, 83.36) --
	(285.82, 80.99) --
	(285.69, 78.46) --
	(285.29, 75.73) --
	(285.30, 74.16) --
	(285.46, 72.64) --
	(286.67, 68.75) --
	(287.12, 68.35) --
	(288.02, 68.27) --
	(288.45, 68.34) --
	(288.92, 68.74) --
	(289.25, 68.47) --
	(289.50, 67.99) --
	(289.56, 67.20) --
	(289.53, 63.33) --
	(289.90, 61.57) --
	(290.62, 59.18) --
	(291.19, 56.45) --
	(291.73, 53.18) --
	(292.24, 50.62) --
	(292.45, 49.28) --
	(292.11, 48.63) --
	(291.92, 47.96) --
	(291.87, 47.07) --
	(291.94, 46.12) --
	(291.89, 45.45) --
	(292.14, 44.63) --
	(292.43, 44.36) --
	(292.42, 43.79) --
	(291.97, 43.04) --
	(291.56, 43.06) --
	(291.25, 42.71) --
	(290.65, 41.15) --
	(290.38, 40.83) --
	(290.00, 40.69) --
	(289.58, 40.84) --
	(288.99, 41.47) --
	(288.82, 42.47) --
	(288.88, 43.51) --
	(288.75, 44.13) --
	(288.33, 44.02) --
	(286.85, 42.95) --
	(285.44, 41.63) --
	(285.20, 40.74) --
	(284.87, 39.80) --
	(284.23, 39.42) --
	(283.28, 39.30) --
	(282.62, 39.44) --
	(282.02, 40.44) --
	(281.47, 41.36) --
	(280.61, 41.40) --
	(279.07, 41.27) --
	(278.22, 41.27) --
	(277.72, 41.61) --
	(277.23, 41.36) --
	(276.61, 41.73) --
	(276.33, 41.23) --
	(276.07, 41.19) --
	(275.87, 42.05) --
	(275.73, 42.13) --
	(275.56, 42.01) --
	(275.42, 41.72) --
	(275.34, 41.22) --
	(275.31, 35.47) --
	(274.29, 35.50) --
	(273.57, 35.51) --
	(272.78, 35.20) --
	(272.05, 34.76) --
	(271.69, 34.24) --
	(271.18, 33.41) --
	(271.06, 32.27) --
	(270.82, 31.43) --
	(270.47, 32.67) --
	(270.24, 33.24) --
	(269.98, 32.82) --
	(269.60, 32.87) --
	(268.93, 34.28) --
	(268.63, 32.86) --
	(267.52, 32.53) --
	(267.38, 33.60) --
	(267.35, 34.61) --
	(266.74, 33.88) --
	(266.30, 35.00) --
	(266.11, 36.49) --
	(265.94, 36.90) --
	(265.74, 37.38) --
	(265.28, 37.89) --
	(264.87, 39.48) --
	(264.83, 41.16) --
	(264.72, 43.17) --
	(263.85, 50.59) --
	(263.33, 51.27) --
	(260.40, 52.59) --
	(260.25, 53.89) --
	(260.45, 57.37) --
	(260.37, 59.57) --
	(259.42, 62.48) --
	(259.15, 64.50) --
	(258.38, 66.24) --
	(257.61, 66.75) --
	(256.83, 66.52) --
	(256.41, 65.83) --
	(256.18, 64.67) --
	(257.84, 64.94) --
	(258.22, 64.51) --
	(258.66, 63.76) --
	(258.19, 63.78) --
	(257.64, 64.15) --
	(256.95, 64.12) --
	(254.36, 63.26) --
	(252.85, 62.04) --
	(250.84, 62.40) --
	(248.29, 61.19) --
	(246.19, 61.12) --
	(245.32, 58.76) --
	(244.84, 59.19) --
	(244.47, 59.77) --
	(241.58, 61.62) --
	(241.38, 62.39) --
	(240.90, 62.95) --
	(240.37, 61.96) --
	(239.99, 61.79) --
	(238.40, 62.62) --
	(237.19, 62.00) --
	(236.74, 60.93) --
	(236.71, 59.28) --
	(235.20, 59.60) --
	(234.34, 60.12) --
	(233.20, 59.54) --
	(230.61, 60.31) --
	(229.93, 60.11) --
	(228.99, 59.02) --
	(228.60, 58.16) --
	(228.04, 57.82) --
	(227.55, 59.02) --
	(227.18, 59.54) --
	(226.83, 59.20) --
	(226.37, 58.21) --
	(225.03, 57.76) --
	(223.82, 57.89) --
	(222.52, 58.81) --
	(222.67, 59.11) --
	(222.88, 60.71) --
	(223.06, 66.42) --
	(223.29, 68.48) --
	(223.22, 69.60) --
	(223.27, 69.94) --
	(223.78, 70.94) --
	(223.90, 71.36) --
	(224.10, 74.27) --
	(224.31, 77.51) --
	(224.55, 78.67) --
	(224.75, 78.99) --
	(226.37, 80.43) --
	(226.64, 81.40) --
	(227.48, 81.18) --
	(227.55, 81.41) --
	(227.63, 82.52) --
	(228.02, 83.73) --
	(228.55, 84.72) --
	(228.95, 85.07) --
	(230.41, 85.70) --
	(231.26, 86.57) --
	(231.51, 86.66) --
	(233.77, 86.44) --
	(234.25, 86.77) --
	(234.33, 87.07) --
	(234.46, 90.36) --
	(234.87, 90.88) --
	(234.93, 91.15) --
	(234.79, 93.42) --
	(234.87, 94.94) --
	(235.34, 95.84) --
	(235.31, 96.35) --
	(234.98, 97.43) --
	(234.53, 98.12) --
	(234.32, 98.28) --
	(232.46, 97.63) --
	(231.70, 97.84) --
	(231.34, 98.24) --
	(231.26, 98.54) --
	(231.34, 99.20) --
	(231.35,100.28) --
	(231.62,101.95) --
	(231.70,102.96) --
	(231.48,108.76) --
	(231.17,112.61) --
	(231.34,116.43) --
	(231.30,117.22) --
	(231.24,117.40) --
	(231.00,117.40) --
	(229.88,117.06) --
	(228.91,119.52) --
	(228.32,120.49) --
	(226.68,121.72) --
	(225.96,121.95) --
	(224.90,123.01) --
	(223.93,125.32) --
	(222.93,127.69) --
	(222.53,129.21) --
	(222.09,131.79) --
	(220.83,136.74) --
	(220.84,138.01) --
	(220.68,138.79) --
	(219.46,142.04) --
	(218.59,144.35) --
	(217.18,148.08) --
	(219.99,145.99) --
	(222.18,144.39) --
	(225.72,141.81) --
	(228.47,139.80) --
	(229.23,139.48) --
	(237.27,141.19) --
	(240.25,139.89) --
	(241.19,139.16) --
	(241.33,139.59) --
	(241.73,140.47) --
	(242.43,141.36) --
	(243.37,142.07) --
	(244.31,142.46) --
	(245.65,142.51) --
	(246.57,142.45) --
	(247.24,142.23) --
	(248.54,142.36) --
	(249.17,142.71) --
	(251.31,144.12) --
	(252.75,145.07) --
	(254.93,146.56) --
	(256.52,147.64) --
	(256.92,148.21) --
	(257.33,149.25) --
	(257.53,150.18) --
	(257.04,151.61) --
	(256.97,152.87) --
	(257.29,154.48) --
	(257.47,156.92) --
	(257.43,160.39) --
	(257.33,162.39) --
	(257.77,166.12) --
	(258.14,168.21) --
	(258.88,169.21) --
	(259.39,169.82) --
	(259.61,170.27) --
	(259.82,170.77) --
	(260.61,173.60) --
	(261.33,174.92) --
	(262.03,175.73) --
	(262.79,175.62) --
	(263.44,174.53) --
	(264.71,174.05) --
	(265.93,174.37) --
	(266.99,175.19) --
	(267.47,175.87) --
	(268.03,176.46) --
	(268.00,177.13) --
	(267.36,177.72) --
	(267.00,178.55) --
	(266.85,179.56) --
	(267.21,180.18) --
	(268.05,180.36) --
	(270.09,182.84) --
	(270.93,184.47) --
	(271.15,185.23) --
	(271.54,185.31) --
	(272.32,184.55) --
	(273.23,184.30) --
	(273.81,185.06) --
	(274.37,185.23) --
	(274.93,184.40) --
	(275.23,183.41) --
	(275.74,182.24) --
	(276.37,182.00) --
	(277.15,182.64) --
	(277.95,184.00) --
	(278.72,185.90) --
	(279.40,187.79) --
	(279.23,193.76) --
	(279.12,197.28) --
	(279.48,199.13) --
	(279.99,200.27) --
	(280.33,202.04) --
	(280.33,203.59) --
	(280.68,204.90) --
	(281.04,208.48) --
	(281.53,209.33) --
	(282.53,209.91) --
	(284.13,210.25) --
	(285.38,211.88) --
	(286.64,213.62) --
	(286.81,215.15) --
	(286.34,216.79) --
	(285.71,219.96) --
	(285.13,221.85) --
	(283.74,225.25) --
	(283.90,227.34) --
	(284.68,228.20) --
	(286.59,226.75) --
	(287.12,226.46) --
	(287.78,226.26) --
	(289.54,226.29) --
	(290.97,226.86) --
	(292.47,228.16) --
	(292.77,229.50) --
	(292.75,231.10) --
	(292.77,232.43) --
	(292.80,234.26) --
	(292.26,235.44) --
	(291.94,236.50) --
	(291.84,237.34) --
	(292.21,237.80) --
	(292.58,238.66) --
	(292.93,240.23) --
	(293.76,242.10) --
	(294.26,243.78) --
	(294.73,244.59) --
	(295.45,245.68) --
	(295.91,247.29) --
	(296.12,248.25) --
	(296.53,249.19) --
	(296.67,249.81) --
	(296.56,250.36) --
	(296.35,251.05) --
	(296.12,251.83) --
	(296.12,252.59) --
	(296.31,253.39) --
	(296.52,254.11) --
	(296.42,255.12) --
	(296.31,256.76) --
	(295.92,257.73) --
	(295.66,259.97) --
	(295.25,262.24) --
	(295.02,263.13) --
	(294.62,264.24) --
	(293.72,265.43) --
	(293.46,266.22) --
	(293.81,267.75) --
	(294.40,268.69) --
	(295.51,271.02) --
	(296.12,272.63) --
	(296.67,273.76) --
	(297.38,273.57) --
	(297.79,273.67) --
	(298.16,274.71) --
	(298.88,275.62) --
	(300.17,277.53) --
	(300.62,278.81) --
	(301.31,279.46) --
	(301.88,279.60) --
	(302.65,280.05) --
	(303.39,280.74) --
	(304.06,281.27) --
	(305.12,281.37) --
	(306.80,281.69) --
	(307.70,282.01) --
	(309.88,282.26) --
	(312.24,282.38) --
	(312.52,282.39) --
	(313.54,281.72) --
	(314.23,281.15) --
	(314.51,281.20) --
	(315.66,282.55) --
	(317.40,284.21) --
	(318.21,284.95) --
	(318.65,285.23) --
	(319.32,285.21) --
	(319.87,284.77) --
	(320.42,284.13) --
	(320.78,283.62) --
	(321.22,283.92) --
	(321.99,284.28) --
	(322.67,284.01) --
	(324.15,282.87) --
	(324.37,282.30) --
	(324.72,279.52) --
	(324.99,279.27) --
	(325.83,279.93) --
	(326.52,279.60) --
	(327.29,278.70) --
	(327.79,277.83) --
	(328.12,276.90) --
	(328.48,275.38) --
	(328.61,274.17) --
	(328.78,272.73) --
	(328.74,268.64) --
	(328.48,267.98) --
	(328.27,267.11) --
	(328.32,266.35) --
	(328.57,265.75) --
	(329.05,265.35) --
	(329.49,265.09) --
	(329.73,264.45) --
	(330.06,262.15) --
	(330.28,261.80) --
	(330.83,261.81) --
	(331.82,262.31) --
	(332.67,263.09) --
	(333.04,263.26) --
	(333.13,261.08) --
	(333.63,260.25) --
	(334.34,259.28) --
	(334.63,258.96) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 21.01,173.87) --
	( 20.76,175.47) --
	( 20.66,176.05) --
	( 22.05,179.13) --
	( 22.72,181.06) --
	( 23.06,180.24) --
	( 23.07,179.93) --
	( 21.78,176.82) --
	( 21.77,175.48) --
	( 21.01,173.87) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 29.89,179.04) --
	( 29.59,179.11) --
	( 28.61,177.96) --
	( 27.32,176.88) --
	( 25.89,176.60) --
	( 25.69,176.92) --
	( 25.63,177.47) --
	( 26.05,180.14) --
	( 26.21,181.39) --
	( 26.83,182.75) --
	( 27.70,183.92) --
	( 28.07,184.22) --
	( 28.03,184.72) --
	( 27.51,185.49) --
	( 26.96,185.90) --
	( 26.45,185.49) --
	( 26.28,185.62) --
	( 26.23,185.96) --
	( 26.41,186.44) --
	( 26.50,187.34) --
	( 26.42,188.83) --
	( 26.36,190.66) --
	( 26.25,192.07) --
	( 26.57,194.36) --
	( 26.65,195.45) --
	( 27.05,197.79) --
	( 28.00,199.20) --
	( 28.81,198.79) --
	( 29.24,198.69) --
	( 29.42,198.41) --
	( 29.54,197.60) --
	( 30.14,196.67) --
	( 30.64,196.55) --
	( 30.79,193.54) --
	( 30.52,190.96) --
	( 30.49,188.70) --
	( 30.69,184.51) --
	( 30.25,182.73) --
	( 30.00,180.63) --
	( 29.89,179.04) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (146.56, 47.74) --
	(145.89, 47.35) --
	(145.27, 46.93) --
	(144.75, 46.94) --
	(144.33, 47.11) --
	(144.05, 47.51) --
	(143.52, 49.13) --
	(143.14, 51.22) --
	(143.37, 52.39) --
	(143.45, 53.12) --
	(142.94, 58.64) --
	(142.77, 62.88) --
	(142.83, 63.74) --
	(143.13, 64.74) --
	(143.61, 66.95) --
	(143.87, 69.08) --
	(144.60, 74.00) --
	(145.38, 75.89) --
	(146.52, 77.28) --
	(147.45, 74.57) --
	(148.59, 72.49) --
	(148.80, 70.17) --
	(148.47, 68.28) --
	(148.16, 65.27) --
	(148.34, 63.89) --
	(148.41, 62.69) --
	(148.72, 60.68) --
	(149.02, 58.07) --
	(149.07, 56.26) --
	(148.91, 54.58) --
	(148.51, 53.16) --
	(147.74, 48.91) --
	(147.50, 48.47) --
	(146.56, 47.74) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (114.86,433.62) --
	(114.76,433.22) --
	(113.91,431.99) --
	(113.27,430.81) --
	(112.98,428.98) --
	(112.92,427.89) --
	(113.02,426.90) --
	(113.26,426.31) --
	(114.46,425.67) --
	(115.25,424.83) --
	(115.98,423.27) --
	(116.77,421.95) --
	(117.34,420.24) --
	(117.74,418.14) --
	(118.24,414.06) --
	(118.49,409.77) --
	(119.23,415.11) --
	(119.85,416.07) --
	(119.71,414.56) --
	(119.27,412.25) --
	(118.83,408.90) --
	(118.69,406.46) --
	(118.85,404.34) --
	(118.86,403.34) --
	(118.49,399.83) --
	(118.68,399.16) --
	(118.98,398.54) --
	(119.76,397.32) --
	(120.31,395.55) --
	(120.45,393.06) --
	(120.76,392.38) --
	(121.14,391.78) --
	(123.05,386.82) --
	(124.14,383.52) --
	(124.69,381.59) --
	(125.28,379.17) --
	(125.60,378.61) --
	(125.97,378.24) --
	(126.68,377.09) --
	(126.28,375.84) --
	(125.63,373.63) --
	(125.34,372.45) --
	(124.65,371.36) --
	(123.50,370.21) --
	(122.87,369.72) --
	(122.19,367.33) --
	(121.43,365.02) --
	(120.91,364.76) --
	(119.44,365.12) --
	(118.92,365.33) --
	(117.42,366.35) --
	(117.00,366.97) --
	(116.59,369.66) --
	(116.13,370.81) --
	(115.55,371.55) --
	(115.15,372.18) --
	(114.99,372.82) --
	(114.57,373.76) --
	(113.79,375.16) --
	(113.23,376.48) --
	(112.79,376.84) --
	(112.25,376.37) --
	(111.92,376.24) --
	(111.78,376.47) --
	(111.67,377.58) --
	(110.87,377.97) --
	(110.74,378.24) --
	(109.68,379.30) --
	(109.27,379.86) --
	(108.88,379.91) --
	(108.06,380.22) --
	(107.36,380.73) --
	(107.04,381.41) --
	(106.57,382.16) --
	(105.69,383.09) --
	(105.04,383.98) --
	(105.01,384.54) --
	(105.40,386.89) --
	(105.69,389.13) --
	(105.53,389.57) --
	(105.16,389.95) --
	(104.48,390.29) --
	(102.86,390.18) --
	(101.86,392.44) --
	(101.51,392.95) --
	(100.86,393.32) --
	( 99.91,394.01) --
	( 99.38,394.51) --
	( 99.22,394.33) --
	( 98.64,391.84) --
	( 98.05,393.62) --
	( 97.70,394.10) --
	( 97.20,394.36) --
	( 96.68,394.36) --
	( 95.38,393.50) --
	( 94.42,392.55) --
	( 93.71,391.83) --
	( 92.99,391.44) --
	( 92.64,390.88) --
	( 91.67,390.98) --
	( 91.18,391.40) --
	( 91.02,391.85) --
	( 91.11,392.62) --
	( 91.44,393.49) --
	( 91.47,393.96) --
	( 91.35,394.33) --
	( 90.17,395.49) --
	( 89.69,396.19) --
	( 88.14,397.19) --
	( 86.23,398.96) --
	( 85.58,400.11) --
	( 85.51,400.91) --
	( 84.77,401.70) --
	( 83.81,402.40) --
	( 83.07,402.20) --
	( 82.38,402.13) --
	( 81.29,403.45) --
	( 80.26,403.52) --
	( 79.10,403.13) --
	( 78.85,402.97) --
	( 78.57,402.80) --
	( 75.11,403.35) --
	( 74.22,404.44) --
	( 73.47,405.53) --
	( 71.44,406.32) --
	( 70.40,407.15) --
	( 69.36,408.33) --
	( 68.23,409.36) --
	( 67.28,408.95) --
	( 65.97,409.53) --
	( 64.56,410.05) --
	( 64.07,409.73) --
	( 63.62,408.43) --
	( 63.29,407.19) --
	( 62.52,408.20) --
	( 59.88,413.07) --
	( 58.50,416.31) --
	( 53.99,423.77) --
	( 53.39,424.35) --
	( 51.00,425.43) --
	( 50.03,426.29) --
	( 47.60,431.62) --
	( 46.52,430.91) --
	( 45.54,431.09) --
	( 44.97,431.55) --
	( 44.36,432.32) --
	( 43.92,433.33) --
	( 43.86,433.62) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 40.60, 62.57) --
	( 40.40, 62.57) --
	( 39.88, 63.86) --
	( 39.58, 64.81) --
	( 39.27, 65.45) --
	( 37.86, 66.74) --
	( 37.67, 67.57) --
	( 37.88, 68.41) --
	( 38.03, 67.58) --
	( 38.29, 67.09) --
	( 39.46, 65.92) --
	( 40.77, 63.38) --
	( 40.99, 63.17) --
	( 40.60, 62.57) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 38.34, 68.87) --
	( 38.27, 68.61) --
	( 37.96, 69.28) --
	( 37.98, 70.75) --
	( 38.24, 71.59) --
	( 38.22, 70.44) --
	( 38.34, 69.29) --
	( 38.34, 68.87) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (111.62,133.51) --
	(113.05,133.10) --
	(114.95,132.55) --
	(116.10,132.17) --
	(118.27,131.47) --
	(118.92,128.57) --
	(119.16,126.54) --
	(119.38,124.57) --
	(120.03,122.75) --
	(121.51,122.80) --
	(122.82,122.84) --
	(124.44,122.89) --
	(125.72,122.94) --
	(126.13,121.14) --
	(126.31,119.35) --
	(127.07,115.10) --
	(128.16,111.78) --
	(128.42,110.58) --
	(128.60,108.76) --
	(128.41,108.08) --
	(128.33,107.30) --
	(129.14,105.48) --
	(130.47,103.94) --
	(130.99,103.55) --
	(131.58,102.87) --
	(131.12,101.82) --
	(131.91, 99.39) --
	(132.82, 96.92) --
	(133.80, 96.36) --
	(135.11, 92.62) --
	(137.10, 90.19) --
	(138.31, 87.01) --
	(138.20, 86.95) --
	(137.84, 87.28) --
	(137.40, 87.71) --
	(137.26, 87.32) --
	(137.29, 85.99) --
	(137.41, 84.42) --
	(138.02, 83.07) --
	(138.57, 82.09) --
	(138.78, 80.25) --
	(138.35, 76.27) --
	(138.20, 76.28) --
	(137.91, 76.62) --
	(137.60, 76.70) --
	(137.44, 76.47) --
	(137.80, 73.62) --
	(138.17, 71.42) --
	(138.60, 69.69) --
	(138.97, 67.15) --
	(139.28, 66.06) --
	(140.56, 63.36) --
	(140.96, 61.11) --
	(141.32, 56.90) --
	(142.12, 54.56) --
	(142.56, 52.75) --
	(143.14, 51.22) --
	(143.52, 49.13) --
	(144.05, 47.51) --
	(144.33, 47.11) --
	(144.75, 46.94) --
	(145.27, 46.93) --
	(145.89, 47.35) --
	(146.56, 47.74) --
	(147.08, 46.92) --
	(147.61, 47.05) --
	(147.67, 46.29) --
	(147.31, 45.25) --
	(146.87, 42.64) --
	(147.50, 42.23) --
	(148.10, 42.03) --
	(148.52, 41.61) --
	(148.77, 41.61) --
	(148.77, 41.07) --
	(148.80, 38.59) --
	(148.95, 37.65) --
	(149.22, 36.81) --
	(149.63, 35.56) --
	(150.03, 34.31) --
	(150.44, 33.05) --
	(150.85, 31.80) --
	(151.25, 30.55) --
	(151.66, 29.30) --
	(152.06, 28.05) --
	(152.47, 26.80) --
	(152.87, 25.55) --
	(153.28, 24.29) --
	(153.69, 23.04) --
	(154.09, 21.79) --
	(154.50, 20.54) --
	(154.90, 19.29) --
	(155.31, 18.04) --
	(155.71, 16.79) --
	(156.05, 15.75) --
	(156.67, 15.55) --
	(156.87, 15.49) --
	(157.43, 15.31) --
	(158.29, 15.04) --
	(159.42, 14.68) --
	(160.75, 14.26) --
	(162.24, 13.79) --
	(163.83, 13.29) --
	(165.47, 12.77) --
	(167.11, 12.25) --
	(168.70, 11.75) --
	(170.19, 11.28) --
	(171.52, 10.86) --
	(172.64, 10.50) --
	(173.51, 10.23) --
	(174.07, 10.05) --
	(174.27,  9.99) --
	(174.85,  9.80) --
	(174.96,  9.85) --
	(175.45, 11.38) --
	(176.00,  9.22) --
	(176.44,  7.42) --
	(177.06,  4.96) --
	(177.72,  2.33) --
	(178.30,  0.00) --
	( 56.27,  0.00) --
	( 56.32,  1.81) --
	( 56.59,  3.54) --
	( 56.78,  5.43) --
	( 56.53,  9.24) --
	( 56.08, 11.28) --
	( 56.13, 12.64) --
	( 55.62, 13.30) --
	( 55.21, 14.78) --
	( 55.64, 14.78) --
	( 54.86, 16.83) --
	( 54.58, 17.96) --
	( 54.28, 20.75) --
	( 53.91, 22.87) --
	( 52.70, 27.69) --
	( 52.12, 30.64) --
	( 50.83, 34.44) --
	( 49.43, 37.25) --
	( 48.53, 38.52) --
	( 48.11, 39.68) --
	( 47.38, 39.72) --
	( 46.58, 41.38) --
	( 46.03, 41.45) --
	( 45.33, 41.71) --
	( 44.50, 44.91) --
	( 43.82, 47.91) --
	( 42.66, 51.81) --
	( 42.95, 52.83) --
	( 43.29, 54.48) --
	( 43.12, 56.65) --
	( 42.93, 58.13) --
	( 42.42, 60.81) --
	( 40.74, 67.50) --
	( 40.29, 68.48) --
	( 39.57, 69.60) --
	( 39.13, 72.50) --
	( 38.93, 75.10) --
	( 37.77, 76.36) --
	( 35.79, 85.72) --
	( 34.64, 88.99) --
	( 34.18, 91.19) --
	( 32.85, 94.81) --
	( 32.20, 98.40) --
	( 30.86,101.72) --
	( 29.70,107.48) --
	( 27.90,113.23) --
	( 27.15,114.23) --
	( 25.30,114.64) --
	( 24.52,115.06) --
	( 23.81,113.80) --
	( 23.74,115.40) --
	( 24.24,117.61) --
	( 24.95,122.26) --
	( 25.09,126.33) --
	( 26.21,138.43) --
	( 27.78,137.81) --
	( 29.07,137.29) --
	( 30.96,136.54) --
	( 32.92,135.77) --
	( 34.06,135.31) --
	( 34.45,135.50) --
	( 36.03,138.46) --
	( 37.46,141.13) --
	( 38.31,144.40) --
	( 39.14,147.56) --
	( 39.52,148.22) --
	( 40.78,148.81) --
	( 42.79,149.75) --
	( 44.78,150.69) --
	( 44.94,151.00) --
	( 45.41,153.54) --
	( 46.00,156.77) --
	( 46.12,157.10) --
	( 46.26,157.43) --
	( 47.69,159.24) --
	( 48.55,160.33) --
	( 47.32,163.57) --
	( 46.16,166.62) --
	( 44.86,170.03) --
	( 43.75,172.69) --
	( 42.10,176.67) --
	( 41.02,179.28) --
	( 42.91,180.51) --
	( 44.96,181.84) --
	( 47.03,183.19) --
	( 49.52,184.81) --
	( 51.47,186.08) --
	( 54.37,187.97) --
	( 55.80,188.90) --
	( 56.05,189.14) --
	( 57.15,191.37) --
	( 58.79,190.75) --
	( 61.27,189.81) --
	( 63.65,188.90) --
	( 66.17,187.83) --
	( 66.98,186.96) --
	( 69.41,183.75) --
	( 70.99,181.66) --
	( 72.83,179.23) --
	( 75.14,176.19) --
	( 76.72,174.10) --
	( 78.75,171.42) --
	( 80.33,168.37) --
	( 82.33,164.49) --
	( 84.53,160.24) --
	( 86.34,156.94) --
	( 88.83,152.38) --
	( 91.28,147.90) --
	( 93.69,143.51) --
	( 95.61,139.99) --
	( 98.05,135.54) --
	( 98.24,135.37) --
	(100.70,134.87) --
	(104.01,134.19) --
	(107.33,133.50) --
	(110.33,132.89) --
	(111.62,133.51) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) --
	(  0.00,  1.78) --
	(  0.02,  1.80) --
	(  0.49,  1.59) --
	(  0.65,  0.75) --
	(  0.56,  0.00) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 80.85,286.60) --
	( 80.85,286.34) --
	( 80.78,285.68) --
	( 79.95,283.78) --
	( 78.82,281.20) --
	( 78.01,279.57) --
	( 76.64,276.83) --
	( 75.62,276.24) --
	( 73.90,275.25) --
	( 73.44,274.29) --
	( 73.01,272.74) --
	( 72.76,270.62) --
	( 72.68,269.30) --
	( 72.64,266.82) --
	( 73.04,264.25) --
	( 73.43,261.79) --
	( 73.48,260.16) --
	( 73.44,258.55) --
	( 73.06,256.83) --
	( 72.66,254.48) --
	( 72.42,251.82) --
	( 72.30,246.84) --
	( 72.29,242.59) --
	( 72.26,241.90) --
	( 71.56,238.90) --
	( 70.73,235.40) --
	( 70.35,234.59) --
	( 68.53,233.55) --
	( 66.56,230.98) --
	( 64.35,228.12) --
	( 62.34,225.51) --
	( 60.24,222.78) --
	( 58.05,219.95) --
	( 56.49,217.92) --
	( 54.40,215.21) --
	( 52.50,212.62) --
	( 50.57,209.99) --
	( 49.11,208.00) --
	( 46.88,204.85) --
	( 45.58,203.00) --
	( 43.66,200.28) --
	( 41.98,197.89) --
	( 39.98,195.05) --
	( 37.48,195.90) --
	( 36.69,196.39) --
	( 36.04,197.73) --
	( 35.57,198.45) --
	( 34.39,199.19) --
	( 33.63,201.73) --
	( 33.17,202.63) --
	( 32.38,203.03) --
	( 32.48,203.94) --
	( 32.89,205.47) --
	( 33.31,207.14) --
	( 33.08,208.06) --
	( 33.00,208.85) --
	( 32.97,209.79) --
	( 33.26,210.69) --
	( 33.12,211.78) --
	( 32.91,212.87) --
	( 32.74,213.41) --
	( 32.75,214.41) --
	( 32.85,215.18) --
	( 32.98,216.35) --
	( 33.32,216.99) --
	( 33.41,217.66) --
	( 33.71,218.31) --
	( 34.11,218.85) --
	( 34.20,219.28) --
	( 34.14,219.52) --
	( 33.74,220.00) --
	( 33.52,220.85) --
	( 33.71,222.09) --
	( 33.84,222.48) --
	( 34.09,223.08) --
	( 34.63,223.99) --
	( 35.05,224.14) --
	( 35.42,224.14) --
	( 36.04,224.06) --
	( 36.52,223.90) --
	( 36.64,224.14) --
	( 36.62,224.44) --
	( 36.03,225.18) --
	( 36.00,225.78) --
	( 36.14,226.42) --
	( 36.56,227.42) --
	( 37.07,228.16) --
	( 37.32,228.29) --
	( 37.89,229.77) --
	( 38.26,231.43) --
	( 37.67,235.47) --
	( 37.31,236.11) --
	( 36.72,236.67) --
	( 36.38,236.75) --
	( 36.35,237.01) --
	( 36.81,238.04) --
	( 37.14,238.93) --
	( 36.78,239.78) --
	( 36.13,240.17) --
	( 35.89,239.30) --
	( 35.06,239.22) --
	( 33.77,239.23) --
	( 33.20,243.49) --
	( 33.12,245.33) --
	( 33.14,247.46) --
	( 33.53,250.59) --
	( 33.34,252.03) --
	( 33.33,253.01) --
	( 33.23,254.35) --
	( 32.21,257.23) --
	( 32.76,262.54) --
	( 33.16,263.82) --
	( 33.71,263.70) --
	( 34.89,262.20) --
	( 35.08,262.24) --
	( 35.44,264.23) --
	( 35.78,264.90) --
	( 36.51,265.49) --
	( 36.72,268.69) --
	( 37.06,269.31) --
	( 37.47,269.64) --
	( 38.10,269.70) --
	( 38.64,269.89) --
	( 38.68,270.45) --
	( 37.91,274.16) --
	( 37.98,275.09) --
	( 38.35,278.82) --
	( 38.58,280.28) --
	( 38.80,280.75) --
	( 39.67,280.56) --
	( 40.89,279.91) --
	( 41.21,278.84) --
	( 41.81,277.89) --
	( 42.70,277.95) --
	( 43.73,277.77) --
	( 44.54,277.71) --
	( 45.18,278.38) --
	( 46.64,279.63) --
	( 47.36,280.05) --
	( 48.01,280.60) --
	( 50.11,282.64) --
	( 50.95,282.49) --
	( 51.53,282.22) --
	( 51.97,281.89) --
	( 52.96,280.50) --
	( 53.78,279.08) --
	( 54.35,278.66) --
	( 55.38,278.69) --
	( 56.87,278.42) --
	( 58.70,278.44) --
	( 59.77,278.84) --
	( 61.14,279.53) --
	( 63.57,281.20) --
	( 66.77,284.69) --
	( 68.65,286.39) --
	( 69.47,286.59) --
	( 70.52,286.61) --
	( 71.58,286.17) --
	( 72.78,285.85) --
	( 73.33,285.88) --
	( 74.63,286.23) --
	( 76.31,286.93) --
	( 77.37,287.51) --
	( 78.64,288.46) --
	( 79.44,290.04) --
	( 79.70,290.20) --
	( 80.03,289.92) --
	( 80.18,289.81) --
	( 80.51,288.91) --
	( 80.85,286.60) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (289.89,338.51) --
	(289.23,337.77) --
	(288.84,337.85) --
	(288.54,338.56) --
	(288.33,339.23) --
	(288.28,339.60) --
	(288.39,339.60) --
	(288.90,339.30) --
	(289.62,339.08) --
	(289.87,338.90) --
	(289.89,338.51) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (289.53,359.74) --
	(289.31,359.70) --
	(288.91,360.60) --
	(288.77,361.24) --
	(288.94,361.43) --
	(289.28,360.98) --
	(289.50,360.20) --
	(289.53,359.74) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (291.78,346.41) --
	(291.80,346.06) --
	(291.70,345.43) --
	(290.16,344.35) --
	(289.47,343.44) --
	(289.32,341.83) --
	(289.14,341.36) --
	(288.82,340.98) --
	(288.52,340.89) --
	(288.05,342.78) --
	(287.51,343.18) --
	(286.74,343.85) --
	(285.24,345.15) --
	(284.47,345.71) --
	(282.99,344.86) --
	(281.25,343.70) --
	(280.98,343.00) --
	(280.80,342.24) --
	(280.81,341.67) --
	(280.94,340.90) --
	(280.85,340.31) --
	(280.53,340.12) --
	(280.04,340.83) --
	(279.61,341.24) --
	(279.40,340.27) --
	(279.15,338.54) --
	(279.03,337.28) --
	(279.41,335.46) --
	(279.54,332.77) --
	(280.23,332.91) --
	(280.76,332.90) --
	(281.76,333.70) --
	(282.26,333.72) --
	(283.04,333.38) --
	(284.39,333.31) --
	(285.47,333.45) --
	(285.73,333.39) --
	(285.98,333.90) --
	(286.26,333.72) --
	(286.52,333.11) --
	(287.61,333.86) --
	(288.41,333.96) --
	(288.91,333.74) --
	(289.20,333.52) --
	(289.72,331.74) --
	(290.12,330.63) --
	(290.61,330.28) --
	(292.13,330.61) --
	(292.57,332.17) --
	(292.96,332.55) --
	(293.59,332.67) --
	(294.10,332.97) --
	(294.52,333.60) --
	(295.07,334.16) --
	(295.56,334.27) --
	(295.80,333.86) --
	(295.91,333.32) --
	(295.82,332.62) --
	(295.80,331.89) --
	(296.12,331.39) --
	(297.05,331.28) --
	(297.49,330.82) --
	(297.52,329.96) --
	(297.44,328.60) --
	(297.83,328.05) --
	(298.04,328.00) --
	(299.40,329.44) --
	(299.78,329.47) --
	(300.09,328.67) --
	(300.55,327.72) --
	(301.16,326.70) --
	(301.31,326.86) --
	(301.59,327.97) --
	(302.11,329.17) --
	(303.08,329.57) --
	(303.62,329.95) --
	(304.19,330.11) --
	(305.90,329.62) --
	(306.47,329.56) --
	(307.65,329.65) --
	(308.58,329.89) --
	(309.32,330.62) --
	(309.70,331.20) --
	(310.31,331.54) --
	(311.09,331.48) --
	(311.50,331.31) --
	(311.54,330.32) --
	(311.44,328.43) --
	(311.32,327.12) --
	(311.94,324.74) --
	(312.33,323.59) --
	(312.71,322.78) --
	(312.78,322.14) --
	(312.70,321.62) --
	(312.23,321.11) --
	(312.06,320.56) --
	(311.98,319.95) --
	(312.13,319.25) --
	(312.41,316.99) --
	(312.76,315.23) --
	(313.25,314.39) --
	(314.00,313.83) --
	(314.41,313.95) --
	(314.70,315.26) --
	(315.19,316.26) --
	(315.60,316.19) --
	(316.27,316.24) --
	(318.01,315.10) --
	(319.71,313.38) --
	(320.21,312.43) --
	(320.38,311.36) --
	(319.91,308.88) --
	(319.94,307.30) --
	(320.04,305.61) --
	(320.43,304.36) --
	(320.79,302.21) --
	(320.86,300.44) --
	(321.01,299.91) --
	(321.14,299.29) --
	(320.95,297.66) --
	(320.81,296.02) --
	(320.97,295.47) --
	(321.49,294.66) --
	(322.31,293.15) --
	(322.47,291.89) --
	(322.18,291.10) --
	(321.66,290.13) --
	(320.99,289.30) --
	(320.79,288.95) --
	(320.68,289.15) --
	(320.34,289.99) --
	(319.61,291.35) --
	(319.08,292.06) --
	(318.09,291.83) --
	(317.50,292.08) --
	(316.79,292.53) --
	(316.13,292.46) --
	(315.72,291.64) --
	(315.45,290.82) --
	(314.79,290.57) --
	(313.84,289.94) --
	(312.37,288.95) --
	(311.66,289.10) --
	(311.47,289.52) --
	(311.63,290.09) --
	(312.13,290.82) --
	(312.26,291.71) --
	(312.16,292.53) --
	(311.69,292.75) --
	(311.51,292.88) --
	(311.30,293.05) --
	(310.39,293.54) --
	(309.67,293.36) --
	(308.40,292.33) --
	(306.07,289.64) --
	(305.05,287.82) --
	(304.32,285.08) --
	(302.11,284.20) --
	(300.60,282.62) --
	(299.04,280.06) --
	(298.01,278.68) --
	(297.50,278.49) --
	(297.00,278.73) --
	(296.50,279.42) --
	(296.01,281.57) --
	(295.57,284.81) --
	(295.29,286.96) --
	(295.45,289.72) --
	(295.63,292.86) --
	(295.82,296.05) --
	(296.12,299.73) --
	(296.37,301.04) --
	(296.39,301.91) --
	(296.16,302.35) --
	(295.69,302.33) --
	(294.97,301.84) --
	(294.45,301.76) --
	(294.15,302.07) --
	(294.18,303.78) --
	(294.55,306.88) --
	(293.98,309.50) --
	(292.48,311.62) --
	(291.20,312.35) --
	(290.14,311.71) --
	(289.26,310.02) --
	(288.54,307.30) --
	(287.80,305.07) --
	(287.03,303.34) --
	(286.48,302.51) --
	(286.30,302.19) --
	(286.19,301.45) --
	(286.60,299.15) --
	(286.57,297.21) --
	(286.11,295.65) --
	(285.60,294.91) --
	(285.05,294.98) --
	(284.61,295.34) --
	(284.28,295.99) --
	(283.40,296.17) --
	(281.96,295.88) --
	(280.97,295.09) --
	(280.44,293.82) --
	(280.29,292.15) --
	(280.51,290.08) --
	(280.40,288.49) --
	(279.95,287.39) --
	(279.58,286.76) --
	(279.29,286.60) --
	(278.67,287.55) --
	(277.71,289.62) --
	(277.05,290.74) --
	(276.69,290.91) --
	(276.49,290.79) --
	(276.27,290.58) --
	(276.15,290.31) --
	(276.04,289.70) --
	(275.73,289.45) --
	(275.30,289.65) --
	(274.90,289.46) --
	(274.66,288.81) --
	(274.00,288.03) --
	(272.82,287.15) --
	(272.17,286.21) --
	(272.07,285.22) --
	(271.89,284.78) --
	(271.53,284.94) --
	(270.47,283.57) --
	(269.66,283.99) --
	(268.74,285.75) --
	(268.24,287.20) --
	(268.19,287.82) --
	(268.48,289.21) --
	(268.60,293.83) --
	(268.96,295.43) --
	(270.05,298.30) --
	(270.61,300.49) --
	(271.25,302.26) --
	(271.71,302.86) --
	(272.13,304.26) --
	(272.48,305.86) --
	(272.58,306.87) --
	(272.55,307.66) --
	(272.42,308.18) --
	(271.82,309.26) --
	(271.03,310.95) --
	(270.61,312.68) --
	(270.38,314.88) --
	(270.32,316.42) --
	(271.06,320.65) --
	(270.94,321.36) --
	(270.73,322.01) --
	(270.29,322.42) --
	(269.67,322.60) --
	(269.05,322.41) --
	(268.26,322.40) --
	(267.71,322.64) --
	(267.58,322.90) --
	(267.51,324.82) --
	(267.37,325.24) --
	(267.14,325.61) --
	(265.54,326.50) --
	(265.23,326.88) --
	(265.17,327.36) --
	(265.73,331.63) --
	(265.98,331.96) --
	(266.22,332.65) --
	(266.59,333.39) --
	(267.89,334.61) --
	(269.29,334.08) --
	(270.53,333.52) --
	(271.77,333.21) --
	(272.20,333.01) --
	(272.91,332.84) --
	(273.38,332.99) --
	(273.70,333.49) --
	(274.29,334.87) --
	(274.47,336.94) --
	(274.68,338.77) --
	(275.03,338.91) --
	(275.39,338.72) --
	(275.56,339.09) --
	(275.63,339.59) --
	(275.70,340.01) --
	(275.85,340.11) --
	(276.11,339.63) --
	(276.25,339.76) --
	(276.37,340.08) --
	(276.34,340.46) --
	(276.05,341.10) --
	(275.79,342.10) --
	(275.81,342.45) --
	(275.90,342.81) --
	(276.67,343.15) --
	(277.01,343.21) --
	(277.14,343.56) --
	(277.09,344.13) --
	(276.80,344.45) --
	(275.75,344.27) --
	(274.68,344.31) --
	(274.56,344.66) --
	(274.62,345.04) --
	(274.78,345.33) --
	(276.99,346.10) --
	(278.15,345.83) --
	(279.03,345.43) --
	(279.37,345.63) --
	(278.96,347.35) --
	(279.51,347.51) --
	(279.58,348.10) --
	(278.86,352.67) --
	(279.26,353.07) --
	(279.66,353.97) --
	(279.62,355.68) --
	(279.98,356.51) --
	(280.39,357.08) --
	(281.02,356.50) --
	(281.98,354.82) --
	(282.29,354.49) --
	(282.60,354.40) --
	(283.04,354.92) --
	(284.76,356.58) --
	(285.72,357.52) --
	(286.87,358.88) --
	(287.07,359.41) --
	(287.47,361.48) --
	(287.68,361.62) --
	(287.97,361.40) --
	(288.98,359.26) --
	(289.56,357.89) --
	(289.56,357.42) --
	(289.40,357.06) --
	(289.43,356.72) --
	(290.26,355.98) --
	(290.26,355.64) --
	(290.07,354.99) --
	(289.97,354.63) --
	(289.87,354.48) --
	(288.76,352.60) --
	(287.54,350.51) --
	(287.50,350.24) --
	(287.44,349.72) --
	(287.46,349.18) --
	(287.65,348.75) --
	(288.18,348.44) --
	(288.65,348.04) --
	(288.89,346.95) --
	(289.16,345.94) --
	(289.53,345.69) --
	(291.35,346.33) --
	(291.78,346.41) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (160.14,318.98) --
	(160.07,318.08) --
	(159.67,320.77) --
	(159.47,323.75) --
	(159.73,324.58) --
	(160.01,324.54) --
	(159.74,323.46) --
	(160.14,318.98) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (259.07,291.18) --
	(258.69,291.11) --
	(257.80,291.56) --
	(256.01,292.45) --
	(254.48,294.23) --
	(253.48,295.40) --
	(253.33,295.24) --
	(252.88,294.44) --
	(252.57,293.46) --
	(252.32,291.56) --
	(251.93,289.32) --
	(250.08,289.24) --
	(248.50,289.07) --
	(247.48,288.22) --
	(246.48,287.05) --
	(246.23,285.66) --
	(246.02,283.85) --
	(245.44,279.75) --
	(244.91,276.01) --
	(244.64,273.59) --
	(244.23,271.93) --
	(243.10,269.74) --
	(241.82,268.26) --
	(241.14,267.57) --
	(240.84,266.71) --
	(240.78,265.90) --
	(240.53,265.65) --
	(240.01,265.80) --
	(239.45,265.65) --
	(238.23,264.80) --
	(236.90,263.76) --
	(235.31,262.71) --
	(234.41,262.71) --
	(234.05,262.48) --
	(233.89,261.95) --
	(234.05,260.96) --
	(234.20,260.23) --
	(234.34,259.27) --
	(233.97,258.49) --
	(233.71,257.17) --
	(233.51,254.83) --
	(232.94,254.13) --
	(232.04,252.99) --
	(231.04,251.50) --
	(230.79,251.19) --
	(230.22,250.77) --
	(229.64,250.90) --
	(229.13,251.11) --
	(228.56,250.73) --
	(227.98,249.58) --
	(227.71,249.93) --
	(227.58,251.09) --
	(227.28,251.85) --
	(226.37,253.57) --
	(225.59,254.79) --
	(225.26,254.87) --
	(224.54,254.56) --
	(223.64,254.33) --
	(222.92,254.57) --
	(222.34,255.06) --
	(221.45,256.74) --
	(221.12,257.64) --
	(220.88,258.34) --
	(220.27,258.15) --
	(220.10,258.91) --
	(220.07,259.79) --
	(220.24,260.87) --
	(220.20,262.89) --
	(219.85,264.34) --
	(219.46,264.97) --
	(219.51,265.42) --
	(219.68,266.43) --
	(219.90,267.31) --
	(219.90,269.06) --
	(219.63,270.95) --
	(219.52,273.69) --
	(219.59,276.35) --
	(219.22,277.70) --
	(216.18,277.70) --
	(213.48,277.60) --
	(213.33,277.91) --
	(212.28,281.27) --
	(211.42,283.82) --
	(210.58,285.32) --
	(208.65,287.17) --
	(207.73,287.94) --
	(206.94,289.36) --
	(206.29,290.90) --
	(206.13,293.02) --
	(206.00,293.72) --
	(205.81,294.28) --
	(205.61,294.53) --
	(205.36,294.47) --
	(203.12,296.94) --
	(202.22,297.58) --
	(201.38,297.06) --
	(201.01,296.97) --
	(200.27,297.67) --
	(199.42,296.73) --
	(199.06,296.66) --
	(198.56,296.89) --
	(198.14,297.25) --
	(197.01,299.49) --
	(196.07,300.39) --
	(195.39,300.97) --
	(194.07,301.82) --
	(192.68,302.26) --
	(191.96,302.63) --
	(191.44,303.12) --
	(191.31,303.44) --
	(191.32,304.26) --
	(191.28,305.34) --
	(191.11,306.12) --
	(190.75,307.06) --
	(190.26,307.77) --
	(189.42,307.64) --
	(188.15,307.70) --
	(187.17,308.41) --
	(186.40,308.54) --
	(185.47,308.40) --
	(184.71,308.40) --
	(184.16,307.88) --
	(183.85,307.28) --
	(183.65,305.44) --
	(183.47,305.17) --
	(183.15,305.03) --
	(182.72,305.13) --
	(181.83,305.11) --
	(180.29,305.44) --
	(178.35,305.54) --
	(176.89,304.61) --
	(175.74,303.28) --
	(174.64,301.77) --
	(173.35,299.39) --
	(172.97,298.33) --
	(172.20,294.11) --
	(171.87,293.51) --
	(171.43,293.02) --
	(170.98,292.94) --
	(170.09,292.31) --
	(168.92,291.28) --
	(168.12,290.88) --
	(166.07,291.09) --
	(165.95,292.43) --
	(165.59,297.32) --
	(165.41,302.25) --
	(165.42,304.53) --
	(165.63,309.09) --
	(165.61,311.39) --
	(165.53,313.47) --
	(165.61,315.51) --
	(165.78,317.81) --
	(165.86,320.14) --
	(165.74,321.77) --
	(165.34,323.08) --
	(164.67,324.71) --
	(164.57,325.67) --
	(164.53,326.74) --
	(163.89,326.86) --
	(163.31,327.97) --
	(162.84,328.58) --
	(161.81,329.25) --
	(161.30,329.28) --
	(160.83,328.79) --
	(160.49,327.80) --
	(160.25,329.36) --
	(160.25,330.99) --
	(161.07,334.37) --
	(161.58,333.38) --
	(162.21,332.99) --
	(163.00,332.93) --
	(163.78,333.19) --
	(163.63,334.34) --
	(163.27,335.00) --
	(162.82,335.52) --
	(162.65,337.04) --
	(162.71,338.62) --
	(162.93,340.11) --
	(162.68,340.71) --
	(162.31,341.09) --
	(161.46,341.04) --
	(160.35,341.44) --
	(159.24,341.61) --
	(158.98,339.85) --
	(159.59,337.53) --
	(159.07,338.67) --
	(158.58,340.17) --
	(157.89,342.88) --
	(157.45,346.04) --
	(157.37,349.46) --
	(157.74,352.29) --
	(158.22,354.94) --
	(158.52,358.34) --
	(158.91,361.68) --
	(159.31,360.18) --
	(159.77,358.84) --
	(160.40,357.61) --
	(160.75,357.31) --
	(161.79,356.80) --
	(162.46,356.99) --
	(163.17,357.72) --
	(163.87,357.48) --
	(164.45,356.11) --
	(164.97,354.56) --
	(165.75,354.24) --
	(167.36,355.35) --
	(168.13,355.61) --
	(168.80,355.10) --
	(169.14,355.00) --
	(169.49,355.09) --
	(169.19,356.46) --
	(169.06,357.79) --
	(169.47,358.49) --
	(170.74,357.75) --
	(171.55,358.24) --
	(171.76,358.53) --
	(171.94,358.87) --
	(172.04,360.02) --
	(172.00,361.20) --
	(171.90,362.31) --
	(171.66,363.29) --
	(171.08,364.65) --
	(168.81,367.90) --
	(168.04,369.20) --
	(167.41,370.87) --
	(167.00,373.24) --
	(166.67,375.71) --
	(166.37,377.54) --
	(165.58,381.80) --
	(165.27,382.31) --
	(164.88,382.53) --
	(163.94,382.66) --
	(162.99,382.35) --
	(161.43,381.62) --
	(160.54,381.85) --
	(160.13,381.40) --
	(159.11,379.60) --
	(158.63,378.07) --
	(157.97,374.55) --
	(158.47,373.42) --
	(158.46,372.68) --
	(158.08,367.48) --
	(158.31,364.96) --
	(158.23,364.78) --
	(158.05,365.36) --
	(157.47,367.93) --
	(156.45,371.07) --
	(155.60,375.86) --
	(157.10,379.00) --
	(158.38,381.22) --
	(159.42,382.56) --
	(159.74,382.88) --
	(161.18,383.99) --
	(163.03,384.99) --
	(164.39,385.73) --
	(166.16,386.36) --
	(166.75,386.48) --
	(167.60,386.46) --
	(168.29,385.87) --
	(168.71,385.41) --
	(170.19,383.50) --
	(171.71,381.55) --
	(173.00,379.39) --
	(173.37,378.51) --
	(173.58,377.46) --
	(173.73,376.43) --
	(174.83,373.15) --
	(175.28,371.66) --
	(175.92,369.70) --
	(176.44,368.75) --
	(176.95,367.58) --
	(177.29,366.61) --
	(177.67,366.15) --
	(178.10,365.97) --
	(179.09,366.28) --
	(180.27,366.89) --
	(180.98,367.14) --
	(181.29,367.11) --
	(183.24,366.89) --
	(185.00,366.70) --
	(187.16,366.45) --
	(187.81,366.23) --
	(188.58,366.02) --
	(188.97,365.99) --
	(189.31,366.82) --
	(189.53,367.28) --
	(189.71,367.64) --
	(189.67,368.05) --
	(189.40,368.40) --
	(188.97,369.56) --
	(188.72,373.74) --
	(188.57,377.32) --
	(189.08,378.43) --
	(189.67,379.24) --
	(190.52,381.67) --
	(190.98,382.42) --
	(191.65,383.04) --
	(193.89,383.21) --
	(194.84,383.68) --
	(195.15,384.47) --
	(195.65,386.46) --
	(195.81,388.08) --
	(196.09,388.82) --
	(196.42,389.37) --
	(196.77,389.35) --
	(197.43,388.88) --
	(197.94,388.61) --
	(198.30,388.25) --
	(198.62,387.68) --
	(198.94,386.68) --
	(198.99,386.03) --
	(199.14,385.65) --
	(199.39,385.64) --
	(199.58,385.63) --
	(199.71,385.78) --
	(199.79,386.11) --
	(199.73,386.56) --
	(199.29,387.83) --
	(198.34,390.13) --
	(197.72,391.07) --
	(197.40,391.58) --
	(197.33,392.06) --
	(197.73,392.79) --
	(198.12,393.20) --
	(198.81,392.89) --
	(199.73,392.72) --
	(200.14,393.09) --
	(200.55,394.93) --
	(201.59,392.98) --
	(202.68,390.79) --
	(203.08,390.38) --
	(203.85,390.15) --
	(204.49,390.07) --
	(204.76,389.83) --
	(205.05,389.26) --
	(205.63,386.86) --
	(206.20,386.23) --
	(206.91,385.78) --
	(209.21,385.82) --
	(209.92,385.70) --
	(210.49,384.57) --
	(210.85,384.10) --
	(211.01,383.70) --
	(210.97,383.21) --
	(210.83,382.57) --
	(210.81,381.36) --
	(210.77,380.42) --
	(210.59,379.97) --
	(210.53,379.55) --
	(210.69,379.19) --
	(211.75,378.29) --
	(212.11,377.33) --
	(212.38,376.89) --
	(212.44,376.30) --
	(212.26,375.90) --
	(211.76,376.10) --
	(211.52,375.47) --
	(211.52,374.34) --
	(211.88,373.27) --
	(211.98,372.30) --
	(211.74,371.37) --
	(211.47,370.05) --
	(211.46,369.12) --
	(211.62,368.58) --
	(212.44,367.62) --
	(214.32,365.19) --
	(214.75,365.08) --
	(216.53,365.65) --
	(217.36,365.70) --
	(217.84,365.33) --
	(219.22,364.98) --
	(219.66,364.59) --
	(220.12,364.57) --
	(220.76,364.68) --
	(221.19,365.77) --
	(221.41,366.02) --
	(221.61,366.20) --
	(222.00,366.23) --
	(223.09,365.53) --
	(224.24,364.07) --
	(225.00,362.74) --
	(225.37,361.54) --
	(225.84,358.92) --
	(226.41,354.90) --
	(227.10,352.19) --
	(227.91,350.78) --
	(228.48,348.19) --
	(228.97,342.54) --
	(229.28,341.38) --
	(229.59,340.78) --
	(230.51,339.14) --
	(232.40,336.43) --
	(233.52,334.84) --
	(235.24,332.28) --
	(236.82,329.94) --
	(238.40,326.33) --
	(238.72,325.81) --
	(240.11,323.85) --
	(241.66,321.85) --
	(242.75,322.30) --
	(244.38,319.23) --
	(245.05,318.08) --
	(245.33,317.69) --
	(246.52,316.48) --
	(248.40,313.94) --
	(250.79,310.30) --
	(252.36,308.19) --
	(252.79,307.94) --
	(253.21,307.96) --
	(253.67,308.41) --
	(254.16,308.77) --
	(255.00,308.30) --
	(255.91,307.46) --
	(256.49,306.82) --
	(257.16,305.89) --
	(257.69,305.01) --
	(258.09,304.60) --
	(259.45,303.84) --
	(259.69,303.38) --
	(259.83,302.86) --
	(259.86,302.33) --
	(259.09,299.54) --
	(258.99,295.97) --
	(258.98,293.29) --
	(259.07,291.18) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 74.59,370.84) --
	( 75.08,370.45) --
	( 76.00,369.96) --
	( 76.57,369.37) --
	( 76.90,369.21) --
	( 77.65,370.42) --
	( 78.77,370.39) --
	( 79.76,370.25) --
	( 80.27,370.03) --
	( 80.89,369.63) --
	( 81.64,369.35) --
	( 81.95,369.93) --
	( 82.39,371.64) --
	( 82.56,371.86) --
	( 82.68,372.01) --
	( 83.23,372.14) --
	( 83.76,372.01) --
	( 84.01,371.72) --
	( 84.26,370.36) --
	( 84.89,369.87) --
	( 86.00,367.69) --
	( 86.68,366.82) --
	( 86.84,366.45) --
	( 86.62,366.01) --
	( 86.70,365.47) --
	( 87.09,364.76) --
	( 87.64,364.49) --
	( 88.22,364.58) --
	( 88.54,364.32) --
	( 88.77,363.92) --
	( 88.83,363.36) --
	( 88.82,363.00) --
	( 88.93,362.19) --
	( 89.39,361.04) --
	( 89.94,360.34) --
	( 90.23,359.59) --
	( 90.71,357.02) --
	( 90.91,355.59) --
	( 90.83,354.22) --
	( 90.50,352.81) --
	( 89.78,351.06) --
	( 89.96,350.33) --
	( 90.12,349.36) --
	( 90.06,348.66) --
	( 90.58,346.42) --
	( 90.81,345.03) --
	( 90.62,344.70) --
	( 90.49,344.26) --
	( 91.42,343.19) --
	( 92.52,342.29) --
	( 92.99,342.11) --
	( 94.26,342.53) --
	( 95.09,342.62) --
	( 95.90,341.76) --
	( 97.09,339.70) --
	( 98.36,337.00) --
	( 98.62,336.18) --
	( 98.73,335.82) --
	( 98.98,335.17) --
	( 98.72,335.18) --
	( 98.30,335.76) --
	( 97.28,337.42) --
	( 96.76,336.71) --
	( 96.31,335.48) --
	( 95.82,330.80) --
	( 95.43,330.31) --
	( 94.72,330.32) --
	( 93.87,330.48) --
	( 93.28,330.25) --
	( 93.12,329.95) --
	( 93.20,329.44) --
	( 93.38,328.68) --
	( 93.50,327.71) --
	( 93.54,326.91) --
	( 93.85,326.19) --
	( 94.26,325.51) --
	( 94.28,324.80) --
	( 94.22,323.81) --
	( 94.12,323.06) --
	( 94.02,322.63) --
	( 94.21,321.48) --
	( 94.67,320.12) --
	( 94.96,319.61) --
	( 94.85,317.02) --
	( 95.02,315.87) --
	( 95.15,314.29) --
	( 95.10,311.66) --
	( 95.15,311.01) --
	( 95.31,310.79) --
	( 95.72,310.69) --
	( 96.13,310.45) --
	( 96.27,310.02) --
	( 96.27,309.70) --
	( 95.76,308.50) --
	( 95.70,307.64) --
	( 95.53,306.43) --
	( 95.38,305.72) --
	( 94.93,304.37) --
	( 94.64,303.00) --
	( 94.51,301.87) --
	( 94.60,301.34) --
	( 95.43,301.18) --
	( 95.89,300.37) --
	( 97.09,298.75) --
	( 97.30,298.10) --
	( 96.97,297.10) --
	( 96.98,296.68) --
	( 97.13,296.15) --
	( 97.21,295.23) --
	( 97.18,294.20) --
	( 97.19,292.84) --
	( 97.41,292.62) --
	( 98.23,291.35) --
	( 98.81,290.07) --
	( 98.83,289.68) --
	( 98.54,288.67) --
	( 98.61,287.51) --
	( 98.59,287.25) --
	( 98.34,287.68) --
	( 97.89,287.84) --
	( 97.42,287.89) --
	( 97.13,287.55) --
	( 96.61,286.64) --
	( 95.92,285.64) --
	( 95.35,284.73) --
	( 95.03,284.11) --
	( 94.76,284.21) --
	( 94.56,284.75) --
	( 94.44,285.51) --
	( 94.49,288.40) --
	( 94.37,289.30) --
	( 94.10,289.93) --
	( 93.80,290.29) --
	( 93.43,290.50) --
	( 93.05,290.52) --
	( 92.51,289.67) --
	( 91.75,288.80) --
	( 90.56,288.87) --
	( 89.77,289.03) --
	( 89.38,289.20) --
	( 87.84,290.54) --
	( 87.52,290.57) --
	( 86.94,291.11) --
	( 86.26,291.54) --
	( 85.11,290.73) --
	( 84.61,290.92) --
	( 83.91,291.63) --
	( 83.67,291.44) --
	( 82.89,289.29) --
	( 81.56,286.98) --
	( 80.85,286.60) --
	( 80.51,288.91) --
	( 80.18,289.81) --
	( 80.03,289.92) --
	( 79.70,290.20) --
	( 79.44,290.04) --
	( 78.64,288.46) --
	( 77.37,287.51) --
	( 76.31,286.93) --
	( 74.63,286.23) --
	( 73.33,285.88) --
	( 72.78,285.85) --
	( 71.58,286.17) --
	( 70.52,286.61) --
	( 69.47,286.59) --
	( 68.65,286.39) --
	( 66.77,284.69) --
	( 63.57,281.20) --
	( 61.14,279.53) --
	( 59.77,278.84) --
	( 58.70,278.44) --
	( 56.87,278.42) --
	( 55.38,278.69) --
	( 54.35,278.66) --
	( 53.78,279.08) --
	( 52.96,280.50) --
	( 51.97,281.89) --
	( 51.53,282.22) --
	( 50.95,282.49) --
	( 50.11,282.64) --
	( 48.01,280.60) --
	( 47.36,280.05) --
	( 46.64,279.63) --
	( 45.18,278.38) --
	( 44.54,277.71) --
	( 43.73,277.77) --
	( 42.70,277.95) --
	( 41.81,277.89) --
	( 41.21,278.84) --
	( 40.89,279.91) --
	( 39.67,280.56) --
	( 38.80,280.75) --
	( 38.58,280.28) --
	( 38.35,278.82) --
	( 37.98,275.09) --
	( 37.91,274.16) --
	( 38.68,270.45) --
	( 38.64,269.89) --
	( 38.10,269.70) --
	( 37.47,269.64) --
	( 37.06,269.31) --
	( 36.72,268.69) --
	( 36.51,265.49) --
	( 35.78,264.90) --
	( 35.44,264.23) --
	( 35.08,262.24) --
	( 34.89,262.20) --
	( 33.71,263.70) --
	( 33.16,263.82) --
	( 33.63,265.38) --
	( 33.11,268.46) --
	( 32.55,271.34) --
	( 33.08,273.18) --
	( 34.18,275.41) --
	( 35.34,278.01) --
	( 35.33,279.62) --
	( 35.28,280.84) --
	( 34.94,281.69) --
	( 34.31,282.82) --
	( 33.24,281.61) --
	( 32.48,280.28) --
	( 31.99,280.02) --
	( 31.45,279.26) --
	( 31.19,277.89) --
	( 30.54,276.83) --
	( 29.47,276.41) --
	( 27.87,277.55) --
	( 26.15,279.28) --
	( 25.18,280.69) --
	( 24.39,281.02) --
	( 23.63,280.41) --
	( 21.41,276.96) --
	( 19.37,271.93) --
	( 18.86,271.06) --
	( 16.94,268.90) --
	( 15.68,268.17) --
	( 15.08,268.34) --
	( 12.55,267.39) --
	( 11.30,267.25) --
	( 10.31,266.10) --
	(  8.38,267.34) --
	(  7.23,268.93) --
	(  6.54,270.54) --
	(  5.41,274.00) --
	(  4.61,275.65) --
	(  2.81,277.13) --
	(  0.00,280.35) --
	(  0.00,365.38) --
	(  0.45,367.07) --
	(  5.08,372.21) --
	(  6.70,374.89) --
	(  8.44,376.36) --
	( 11.43,377.99) --
	( 13.92,380.15) --
	( 14.63,380.39) --
	( 20.62,379.36) --
	( 24.73,379.23) --
	( 26.62,381.27) --
	( 27.71,380.58) --
	( 27.61,379.86) --
	( 27.41,379.24) --
	( 27.47,377.98) --
	( 28.11,376.13) --
	( 28.77,374.87) --
	( 30.69,373.07) --
	( 33.36,374.59) --
	( 33.79,374.42) --
	( 34.33,373.99) --
	( 35.27,369.10) --
	( 36.00,367.37) --
	( 36.94,366.20) --
	( 37.71,365.97) --
	( 38.28,367.19) --
	( 38.72,367.69) --
	( 39.68,367.90) --
	( 41.26,366.21) --
	( 41.81,364.47) --
	( 44.50,363.13) --
	( 46.97,362.46) --
	( 48.03,360.99) --
	( 51.51,359.51) --
	( 52.81,359.74) --
	( 54.98,361.29) --
	( 59.22,362.98) --
	( 62.03,360.62) --
	( 62.79,360.31) --
	( 63.45,360.51) --
	( 64.40,359.86) --
	( 65.41,360.21) --
	( 68.52,363.00) --
	( 69.49,364.59) --
	( 70.53,364.99) --
	( 71.44,365.94) --
	( 73.88,369.05) --
	( 74.59,370.84) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 27.22,433.62) --
	( 27.22,433.61) --
	( 27.17,433.62) --
	( 24.40,433.62) --
	( 22.66,432.06) --
	( 21.27,428.56) --
	( 19.74,426.37) --
	( 18.53,425.68) --
	( 17.39,425.89) --
	( 16.66,426.55) --
	( 15.14,428.85) --
	( 15.23,429.67) --
	( 15.44,430.09) --
	( 15.73,431.27) --
	( 16.06,433.62) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (297.84,340.89) --
	(297.65,340.07) --
	(297.30,340.27) --
	(297.03,340.81) --
	(297.12,341.25) --
	(297.52,341.48) --
	(297.74,341.72) --
	(297.92,341.76) --
	(297.84,340.89) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (293.61,339.79) --
	(293.24,339.62) --
	(292.57,339.65) --
	(292.18,339.84) --
	(292.41,341.39) --
	(292.42,341.70) --
	(292.39,341.75) --
	(292.20,341.95) --
	(291.90,342.59) --
	(291.80,343.53) --
	(291.92,344.39) --
	(292.13,344.75) --
	(292.27,344.69) --
	(292.68,343.37) --
	(293.05,342.98) --
	(293.78,342.76) --
	(293.41,341.46) --
	(293.68,340.06) --
	(293.61,339.79) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (291.70,384.81) --
	(291.94,385.15) --
	(292.36,385.50) --
	(293.05,384.83) --
	(293.66,384.00) --
	(293.81,383.62) --
	(293.78,383.17) --
	(292.33,381.54) --
	(291.43,380.78) --
	(291.03,380.65) --
	(290.93,380.43) --
	(290.64,378.58) --
	(290.08,378.25) --
	(289.37,377.68) --
	(288.87,376.82) --
	(288.07,374.80) --
	(286.05,371.87) --
	(286.02,371.27) --
	(286.20,370.78) --
	(286.86,370.44) --
	(287.72,369.54) --
	(288.19,368.84) --
	(289.48,369.75) --
	(289.80,369.55) --
	(290.13,368.60) --
	(290.49,365.97) --
	(291.06,365.25) --
	(291.82,364.70) --
	(292.28,364.52) --
	(292.91,363.87) --
	(293.74,363.62) --
	(294.30,363.86) --
	(294.99,363.31) --
	(295.10,363.55) --
	(295.20,367.48) --
	(295.78,366.83) --
	(296.12,366.84) --
	(296.41,367.32) --
	(296.56,367.97) --
	(296.66,369.27) --
	(296.53,370.57) --
	(296.79,371.16) --
	(297.00,371.29) --
	(297.15,371.14) --
	(297.23,370.80) --
	(297.26,369.63) --
	(297.68,369.13) --
	(297.94,368.84) --
	(298.18,367.85) --
	(298.42,366.90) --
	(298.57,364.68) --
	(299.16,364.53) --
	(299.85,364.10) --
	(300.32,364.52) --
	(300.68,364.27) --
	(300.80,363.21) --
	(300.80,362.23) --
	(300.85,361.45) --
	(301.04,361.22) --
	(301.64,361.71) --
	(302.15,361.78) --
	(302.62,361.31) --
	(303.20,360.60) --
	(304.04,358.73) --
	(304.32,358.47) --
	(305.60,358.32) --
	(305.86,357.94) --
	(306.30,357.94) --
	(306.77,358.28) --
	(307.82,357.67) --
	(307.85,357.33) --
	(307.68,356.86) --
	(305.18,354.27) --
	(304.99,353.47) --
	(304.48,352.46) --
	(303.92,351.88) --
	(303.65,351.86) --
	(302.43,352.89) --
	(302.29,352.64) --
	(302.19,352.23) --
	(302.19,351.77) --
	(302.46,350.69) --
	(302.34,350.01) --
	(302.11,349.52) --
	(301.34,349.95) --
	(301.20,350.23) --
	(301.18,350.53) --
	(300.89,350.53) --
	(300.44,350.23) --
	(299.56,348.35) --
	(299.25,347.38) --
	(299.14,346.79) --
	(298.75,346.45) --
	(298.33,346.32) --
	(297.79,345.44) --
	(297.20,344.76) --
	(297.01,345.26) --
	(296.89,345.82) --
	(296.74,345.99) --
	(296.37,345.86) --
	(295.93,345.84) --
	(295.47,346.47) --
	(294.87,347.10) --
	(294.34,347.33) --
	(292.79,347.03) --
	(292.02,346.71) --
	(291.78,346.41) --
	(291.35,346.33) --
	(289.53,345.69) --
	(289.16,345.94) --
	(288.89,346.95) --
	(288.65,348.04) --
	(288.18,348.44) --
	(287.65,348.75) --
	(287.46,349.18) --
	(287.44,349.72) --
	(287.50,350.24) --
	(287.54,350.51) --
	(288.76,352.60) --
	(289.87,354.48) --
	(289.97,354.63) --
	(290.07,354.99) --
	(290.26,355.64) --
	(290.26,355.98) --
	(289.43,356.72) --
	(289.40,357.06) --
	(289.56,357.42) --
	(289.56,357.89) --
	(288.98,359.26) --
	(287.97,361.40) --
	(287.68,361.62) --
	(287.47,361.48) --
	(287.07,359.41) --
	(286.87,358.88) --
	(285.72,357.52) --
	(284.76,356.58) --
	(283.04,354.92) --
	(282.60,354.40) --
	(282.29,354.49) --
	(281.98,354.82) --
	(281.02,356.50) --
	(280.39,357.08) --
	(279.98,356.51) --
	(279.62,355.68) --
	(279.66,353.97) --
	(279.26,353.07) --
	(278.86,352.67) --
	(279.58,348.10) --
	(279.51,347.51) --
	(278.96,347.35) --
	(279.37,345.63) --
	(279.03,345.43) --
	(278.15,345.83) --
	(276.99,346.10) --
	(274.78,345.33) --
	(274.62,345.04) --
	(274.56,344.66) --
	(274.68,344.31) --
	(275.75,344.27) --
	(276.80,344.45) --
	(277.09,344.13) --
	(277.14,343.56) --
	(277.01,343.21) --
	(276.67,343.15) --
	(275.90,342.81) --
	(275.81,342.45) --
	(275.79,342.10) --
	(276.05,341.10) --
	(276.34,340.46) --
	(276.37,340.08) --
	(276.25,339.76) --
	(276.11,339.63) --
	(275.85,340.11) --
	(275.70,340.01) --
	(275.63,339.59) --
	(275.56,339.09) --
	(275.39,338.72) --
	(275.03,338.91) --
	(274.68,338.77) --
	(274.47,336.94) --
	(274.29,334.87) --
	(273.70,333.49) --
	(273.38,332.99) --
	(272.91,332.84) --
	(272.20,333.01) --
	(271.77,333.21) --
	(270.53,333.52) --
	(269.29,334.08) --
	(267.89,334.61) --
	(266.59,333.39) --
	(266.22,332.65) --
	(265.98,331.96) --
	(265.73,331.63) --
	(265.17,327.36) --
	(265.23,326.88) --
	(265.54,326.50) --
	(267.14,325.61) --
	(267.37,325.24) --
	(267.51,324.82) --
	(267.58,322.90) --
	(267.71,322.64) --
	(268.26,322.40) --
	(269.05,322.41) --
	(269.67,322.60) --
	(270.29,322.42) --
	(270.73,322.01) --
	(270.94,321.36) --
	(271.06,320.65) --
	(270.32,316.42) --
	(270.38,314.88) --
	(270.61,312.68) --
	(271.03,310.95) --
	(271.82,309.26) --
	(272.42,308.18) --
	(272.55,307.66) --
	(272.58,306.87) --
	(272.48,305.86) --
	(272.13,304.26) --
	(271.71,302.86) --
	(271.25,302.26) --
	(270.61,300.49) --
	(270.05,298.30) --
	(268.96,295.43) --
	(268.60,293.83) --
	(268.48,289.21) --
	(268.19,287.82) --
	(268.14,288.34) --
	(267.75,288.87) --
	(267.07,288.78) --
	(266.62,289.03) --
	(266.41,289.62) --
	(265.85,289.45) --
	(264.95,288.53) --
	(264.03,289.02) --
	(263.10,290.92) --
	(261.32,291.62) --
	(259.07,291.18) --
	(258.98,293.29) --
	(258.99,295.97) --
	(259.09,299.54) --
	(259.86,302.33) --
	(259.83,302.86) --
	(259.69,303.38) --
	(259.45,303.84) --
	(258.09,304.60) --
	(257.69,305.01) --
	(257.16,305.89) --
	(256.49,306.82) --
	(255.91,307.46) --
	(255.00,308.30) --
	(254.16,308.77) --
	(253.67,308.41) --
	(253.21,307.96) --
	(252.79,307.94) --
	(252.36,308.19) --
	(250.79,310.30) --
	(248.40,313.94) --
	(246.52,316.48) --
	(245.33,317.69) --
	(245.05,318.08) --
	(244.38,319.23) --
	(242.75,322.30) --
	(241.66,321.85) --
	(240.11,323.85) --
	(238.72,325.81) --
	(238.40,326.33) --
	(236.82,329.94) --
	(235.24,332.28) --
	(233.52,334.84) --
	(232.40,336.43) --
	(230.51,339.14) --
	(229.59,340.78) --
	(229.28,341.38) --
	(228.97,342.54) --
	(228.48,348.19) --
	(227.91,350.78) --
	(227.10,352.19) --
	(226.41,354.90) --
	(225.84,358.92) --
	(225.37,361.54) --
	(225.00,362.74) --
	(224.24,364.07) --
	(223.09,365.53) --
	(222.00,366.23) --
	(221.61,366.20) --
	(221.41,366.02) --
	(221.19,365.77) --
	(220.76,364.68) --
	(220.12,364.57) --
	(219.66,364.59) --
	(219.22,364.98) --
	(217.84,365.33) --
	(217.36,365.70) --
	(216.53,365.65) --
	(214.75,365.08) --
	(214.32,365.19) --
	(212.44,367.62) --
	(211.62,368.58) --
	(211.46,369.12) --
	(211.47,370.05) --
	(211.74,371.37) --
	(211.98,372.30) --
	(211.88,373.27) --
	(211.52,374.34) --
	(211.52,375.47) --
	(211.76,376.10) --
	(212.26,375.90) --
	(212.44,376.30) --
	(212.38,376.89) --
	(212.11,377.33) --
	(211.75,378.29) --
	(210.69,379.19) --
	(210.53,379.55) --
	(210.59,379.97) --
	(210.77,380.42) --
	(210.81,381.36) --
	(210.83,382.57) --
	(210.97,383.21) --
	(211.01,383.70) --
	(210.85,384.10) --
	(210.49,384.57) --
	(209.92,385.70) --
	(209.21,385.82) --
	(206.91,385.78) --
	(206.20,386.23) --
	(205.63,386.86) --
	(205.05,389.26) --
	(204.76,389.83) --
	(204.49,390.07) --
	(203.85,390.15) --
	(203.08,390.38) --
	(202.68,390.79) --
	(201.59,392.98) --
	(200.55,394.93) --
	(200.14,393.09) --
	(199.73,392.72) --
	(198.81,392.89) --
	(198.12,393.20) --
	(197.73,392.79) --
	(197.33,392.06) --
	(197.40,391.58) --
	(197.72,391.07) --
	(198.34,390.13) --
	(199.29,387.83) --
	(199.73,386.56) --
	(199.79,386.11) --
	(199.71,385.78) --
	(199.58,385.63) --
	(199.39,385.64) --
	(199.14,385.65) --
	(198.99,386.03) --
	(198.94,386.68) --
	(198.62,387.68) --
	(198.30,388.25) --
	(197.94,388.61) --
	(197.43,388.88) --
	(196.77,389.35) --
	(196.42,389.37) --
	(196.09,388.82) --
	(195.81,388.08) --
	(195.65,386.46) --
	(195.15,384.47) --
	(194.84,383.68) --
	(193.89,383.21) --
	(191.65,383.04) --
	(190.98,382.42) --
	(190.52,381.67) --
	(189.67,379.24) --
	(189.08,378.43) --
	(188.57,377.32) --
	(188.72,373.74) --
	(188.97,369.56) --
	(189.40,368.40) --
	(189.67,368.05) --
	(189.71,367.64) --
	(189.53,367.28) --
	(189.31,366.82) --
	(188.97,365.99) --
	(188.58,366.02) --
	(187.81,366.23) --
	(187.16,366.45) --
	(185.00,366.70) --
	(183.24,366.89) --
	(181.29,367.11) --
	(181.29,371.49) --
	(181.29,375.88) --
	(181.29,380.27) --
	(181.29,384.65) --
	(181.29,389.04) --
	(181.29,393.42) --
	(181.29,397.81) --
	(181.29,402.19) --
	(181.28,406.58) --
	(181.28,410.96) --
	(181.28,415.35) --
	(181.28,419.74) --
	(181.28,424.12) --
	(181.28,428.51) --
	(181.28,432.89) --
	(181.28,433.62) --
	(212.05,433.62) --
	(212.35,433.25) --
	(213.37,431.99) --
	(214.39,430.74) --
	(215.41,429.48) --
	(216.43,428.22) --
	(217.45,426.97) --
	(218.39,425.79) --
	(218.82,424.93) --
	(219.05,423.01) --
	(219.52,421.49) --
	(220.34,419.84) --
	(221.18,418.15) --
	(222.22,415.92) --
	(222.94,414.38) --
	(223.67,412.80) --
	(224.88,410.19) --
	(225.64,408.57) --
	(226.24,408.51) --
	(227.47,408.90) --
	(229.10,409.42) --
	(230.39,409.83) --
	(231.95,410.32) --
	(233.44,410.79) --
	(234.61,411.16) --
	(236.37,410.88) --
	(238.10,410.60) --
	(239.34,410.40) --
	(240.56,410.20) --
	(242.00,409.97) --
	(242.81,409.84) --
	(243.73,409.70) --
	(244.12,410.09) --
	(244.92,410.89) --
	(245.67,411.64) --
	(246.45,412.42) --
	(247.14,412.82) --
	(247.86,411.57) --
	(248.46,410.13) --
	(249.10,408.61) --
	(249.83,407.14) --
	(250.54,406.27) --
	(251.50,405.10) --
	(252.05,403.08) --
	(252.78,400.40) --
	(253.26,398.63) --
	(253.76,396.81) --
	(254.48,397.53) --
	(255.26,398.30) --
	(255.95,398.99) --
	(255.87,396.74) --
	(255.79,394.71) --
	(255.68,391.62) --
	(255.58,389.09) --
	(255.33,386.07) --
	(255.31,383.77) --
	(255.30,381.75) --
	(255.28,380.15) --
	(256.64,380.08) --
	(257.64,380.03) --
	(258.89,379.96) --
	(259.01,377.94) --
	(259.18,375.11) --
	(259.44,372.55) --
	(259.65,370.40) --
	(259.97,367.61) --
	(260.15,366.12) --
	(260.45,364.37) --
	(260.74,363.95) --
	(261.22,363.67) --
	(262.88,363.88) --
	(264.25,364.05) --
	(265.33,364.19) --
	(266.48,364.34) --
	(268.01,364.53) --
	(268.53,364.08) --
	(268.98,364.40) --
	(269.49,364.71) --
	(269.90,363.44) --
	(270.11,362.79) --
	(270.40,362.12) --
	(270.80,361.50) --
	(270.63,360.19) --
	(270.39,358.29) --
	(270.32,357.31) --
	(270.79,356.25) --
	(271.15,355.64) --
	(272.12,354.38) --
	(273.03,353.68) --
	(273.62,353.47) --
	(274.19,353.74) --
	(274.40,354.45) --
	(274.34,355.43) --
	(274.07,356.46) --
	(274.09,357.69) --
	(274.27,358.59) --
	(274.85,360.22) --
	(275.40,361.75) --
	(276.24,363.32) --
	(277.24,364.87) --
	(277.66,366.00) --
	(277.82,367.96) --
	(278.47,369.08) --
	(279.18,369.74) --
	(280.06,370.32) --
	(280.30,371.30) --
	(281.51,372.97) --
	(282.24,373.79) --
	(283.15,374.27) --
	(284.42,375.36) --
	(285.42,376.63) --
	(286.38,379.03) --
	(287.14,380.59) --
	(287.79,381.56) --
	(288.32,381.59) --
	(288.70,380.81) --
	(289.03,380.75) --
	(289.24,381.10) --
	(289.60,382.11) --
	(289.99,383.28) --
	(290.36,383.77) --
	(291.06,384.02) --
	(291.70,384.81) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (289.53,359.74) --
	(289.50,360.20) --
	(289.28,360.98) --
	(288.94,361.43) --
	(288.77,361.24) --
	(288.91,360.60) --
	(289.31,359.70) --
	(289.53,359.74) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.59,216.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.79,315.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.19,176.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.78,226.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.58,284.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.51,189.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.17,270.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.56,278.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.13,206.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.56,278.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.04,370.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.74,152.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.03,185.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.22,227.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.51,189.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.45,307.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.64,281.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.54,190.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.56,278.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.59,154.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.21,237.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.10,312.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.26,125.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.13,289.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.02,269.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.35,360.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.56,278.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.35,105.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.37,381.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.56, 77.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.33,188.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.54,260.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.64,281.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.43, 96.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.43,152.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.97,300.38) circle (  1.96);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (157.39,208.81) {Natanzi};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 56.05,308.16) {Zazaki};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (233.85,168.89) {Pahlavi};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (170.55,219.96) {Kashani};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 59.16,282.61) {Kurmanji};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.79,187.27) -- (135.51,189.37);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 83.84,185.30) {Bakhtiyari};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (162.92,265.49) -- (154.17,270.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (194.38,263.13) {Mazandarani};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.28,275.34) -- (132.56,278.79);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (171.62,273.25) {Vanishan};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 90.65,207.58) {Feyli};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (105.81,272.25) {Qohrudi};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (401.56,373.75) {Parthian};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (164.31,144.44) {Sivandi};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (193.58,183.53) {Yazdi};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (123.34,220.55) {Gazi};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (128.54,195.26) {Baxtiyari};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (127.47,300.18) {South Tati};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.29,274.51) -- ( 96.64,281.47);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 56.25,272.36) {Gurani};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (186.99,193.92) {N Bashkardi};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.66,267.65) -- (132.56,278.79);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (133.67,262.23) {Khunsari};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (257.70,146.88) {Rakhshani Balochi};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (116.00,231.01) {Vafsi};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (132.11,315.66) {Taleshi};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (169.36,117.84) {Modern Persian};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.43,291.82) -- (134.13,289.89);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (166.16,289.89) {Gilaki};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 72.55,262.09) {Sorani Kurdish};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (347.60,358.98) {Manichean Middle Persian};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (120.42,282.82) {Zefrai};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (145.10,107.71) {Larestani};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (129.28,384.90) {Judeo-Tati};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (179.89, 70.26) {Kumzari};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.86,180.78) -- (159.33,188.99);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (141.18,175.35) {S Bashkardi};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (173.83,252.27) {Sangesari};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.53,291.23) -- ( 96.64,281.47);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 70.80,292.73) {Awromani};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (188.63, 89.24) {Bandari};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (142.98,156.13) {Mamasani};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (222.13,293.33) {Marw Balochi};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.71, 30.69) rectangle (428.12,428.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76, 52.22) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,147.75) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,243.28) {35};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,338.81) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96, 55.25) --
	( 31.71, 55.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,150.78) --
	( 31.71,150.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,246.31) --
	( 31.71,246.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,341.84) --
	( 31.71,341.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.45, 27.94) --
	( 63.45, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.21, 27.94) --
	(137.21, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.96, 27.94) --
	(210.96, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.72, 27.94) --
	(284.72, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.47, 27.94) --
	(358.47, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 63.45, 19.68) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (137.21, 19.68) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (210.96, 19.68) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (284.72, 19.68) {70};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (358.47, 19.68) {80};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.92,  7.64) {long};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,229.40) {lat};
\end{scope}
\end{tikzpicture}


==> iran_component_map.tex <==
% Created by tikzDevice version 0.12.3 on 2021-08-04 15:15:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (650.43,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (650.43,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 31.71, 30.69) rectangle (644.93,428.12);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.71, 30.69) rectangle (644.93,428.12);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,103.01) --
	(644.93,103.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,198.55) --
	(644.93,198.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,294.08) --
	(644.93,294.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,389.61) --
	(644.93,389.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (137.86, 30.69) --
	(137.86,428.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (251.95, 30.69) --
	(251.95,428.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (366.05, 30.69) --
	(366.05,428.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (480.14, 30.69) --
	(480.14,428.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (594.24, 30.69) --
	(594.24,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71, 55.25) --
	(644.93, 55.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,150.78) --
	(644.93,150.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,246.31) --
	(644.93,246.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,341.84) --
	(644.93,341.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.81, 30.69) --
	( 80.81,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.90, 30.69) --
	(194.90,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.00, 30.69) --
	(309.00,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.09, 30.69) --
	(423.09,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (537.19, 30.69) --
	(537.19,428.12);
\definecolor{drawColor}{RGB}{211,211,211}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (478.90,288.95) --
	(478.32,288.83) --
	(477.49,289.29) --
	(477.16,289.98) --
	(477.02,290.08) --
	(476.36,289.62) --
	(475.11,289.05) --
	(472.98,287.54) --
	(473.02,287.15) --
	(474.41,285.62) --
	(474.74,285.11) --
	(474.91,284.95) --
	(473.65,284.21) --
	(470.95,282.55) --
	(469.18,281.20) --
	(468.75,281.15) --
	(467.68,281.72) --
	(466.10,282.39) --
	(465.67,282.38) --
	(462.01,282.26) --
	(458.66,282.01) --
	(457.25,281.69) --
	(454.66,281.37) --
	(453.02,281.27) --
	(451.98,280.74) --
	(450.83,280.05) --
	(449.64,279.60) --
	(448.76,279.46) --
	(447.70,278.81) --
	(447.00,277.53) --
	(445.01,275.62) --
	(443.89,274.71) --
	(443.32,273.67) --
	(442.68,273.57) --
	(441.58,273.76) --
	(440.73,272.63) --
	(439.79,271.02) --
	(438.07,268.69) --
	(437.16,267.75) --
	(436.62,266.22) --
	(437.02,265.43) --
	(438.42,264.24) --
	(439.04,263.13) --
	(439.38,262.24) --
	(440.02,259.97) --
	(440.43,257.73) --
	(441.03,256.76) --
	(441.21,255.12) --
	(441.36,254.11) --
	(441.03,253.39) --
	(440.73,252.59) --
	(440.73,251.83) --
	(441.09,251.05) --
	(441.41,250.36) --
	(441.58,249.81) --
	(441.37,249.19) --
	(440.73,248.25) --
	(440.40,247.29) --
	(439.70,245.68) --
	(438.59,244.59) --
	(437.86,243.78) --
	(437.08,242.10) --
	(435.80,240.23) --
	(435.25,238.66) --
	(434.69,237.80) --
	(434.11,237.34) --
	(434.26,236.50) --
	(434.77,235.44) --
	(435.60,234.26) --
	(435.56,232.43) --
	(435.52,231.10) --
	(435.55,229.50) --
	(435.09,228.16) --
	(432.77,226.86) --
	(430.56,226.29) --
	(427.84,226.26) --
	(426.81,226.46) --
	(425.99,226.75) --
	(423.03,228.20) --
	(421.84,227.34) --
	(421.59,225.25) --
	(423.74,221.85) --
	(424.62,219.96) --
	(425.60,216.79) --
	(426.34,215.15) --
	(426.07,213.62) --
	(424.12,211.88) --
	(422.18,210.25) --
	(419.71,209.91) --
	(418.16,209.33) --
	(417.41,208.48) --
	(416.85,204.90) --
	(416.30,203.59) --
	(416.31,202.04) --
	(415.79,200.27) --
	(414.99,199.13) --
	(414.44,197.28) --
	(414.61,193.76) --
	(414.87,187.79) --
	(413.82,185.90) --
	(412.63,184.00) --
	(411.38,182.64) --
	(410.19,182.00) --
	(409.20,182.24) --
	(408.42,183.41) --
	(407.96,184.40) --
	(407.09,185.23) --
	(406.22,185.06) --
	(405.33,184.30) --
	(403.92,184.55) --
	(402.72,185.31) --
	(402.11,185.23) --
	(401.76,184.47) --
	(400.47,182.84) --
	(397.31,180.36) --
	(396.02,180.18) --
	(395.46,179.56) --
	(395.68,178.55) --
	(396.25,177.72) --
	(397.23,177.13) --
	(397.28,176.46) --
	(396.41,175.87) --
	(395.67,175.19) --
	(394.03,174.37) --
	(392.14,174.05) --
	(390.19,174.53) --
	(389.18,175.62) --
	(388.00,175.73) --
	(386.92,174.92) --
	(385.80,173.60) --
	(384.58,170.77) --
	(384.25,170.27) --
	(383.92,169.82) --
	(383.13,169.21) --
	(381.99,168.21) --
	(381.41,166.12) --
	(380.73,162.39) --
	(380.89,160.39) --
	(380.94,156.92) --
	(380.67,154.48) --
	(380.18,152.87) --
	(380.28,151.61) --
	(381.03,150.18) --
	(380.73,149.25) --
	(380.09,148.21) --
	(379.48,147.64) --
	(377.02,146.56) --
	(373.65,145.07) --
	(371.42,144.12) --
	(368.11,142.71) --
	(367.14,142.36) --
	(365.12,142.23) --
	(364.08,142.45) --
	(362.66,142.51) --
	(360.58,142.46) --
	(359.13,142.07) --
	(357.67,141.36) --
	(356.60,140.47) --
	(355.98,139.59) --
	(355.76,139.16) --
	(354.31,139.89) --
	(349.70,141.19) --
	(337.25,139.48) --
	(336.08,139.80) --
	(331.83,141.81) --
	(326.36,144.39) --
	(322.97,145.99) --
	(318.62,148.08) --
	(321.60,153.23) --
	(324.19,157.73) --
	(326.79,162.23) --
	(329.36,166.68) --
	(329.66,168.23) --
	(329.70,171.27) --
	(329.02,175.34) --
	(327.94,177.19) --
	(324.36,177.94) --
	(321.67,178.51) --
	(318.74,179.12) --
	(318.36,179.35) --
	(318.03,182.51) --
	(318.18,183.92) --
	(317.98,186.65) --
	(318.01,188.75) --
	(318.44,192.20) --
	(318.46,193.76) --
	(317.10,200.46) --
	(316.35,204.17) --
	(315.58,208.00) --
	(315.41,209.22) --
	(315.39,210.73) --
	(317.19,214.28) --
	(317.75,215.05) --
	(318.80,216.82) --
	(319.46,217.75) --
	(319.35,218.40) --
	(318.20,218.77) --
	(316.47,218.81) --
	(315.55,219.34) --
	(314.83,220.31) --
	(314.54,221.70) --
	(315.01,224.19) --
	(314.54,229.02) --
	(315.50,231.40) --
	(316.33,233.07) --
	(319.15,233.31) --
	(318.17,235.19) --
	(317.70,236.29) --
	(317.40,236.60) --
	(317.28,237.11) --
	(317.44,237.61) --
	(318.15,237.80) --
	(318.64,238.43) --
	(319.44,239.32) --
	(319.85,239.70) --
	(319.93,240.77) --
	(320.30,241.53) --
	(320.87,242.48) --
	(321.32,243.55) --
	(321.21,244.82) --
	(321.62,246.33) --
	(321.81,247.28) --
	(322.12,248.10) --
	(321.85,249.30) --
	(321.62,250.31) --
	(321.55,251.52) --
	(322.00,251.83) --
	(322.57,252.27) --
	(322.68,253.22) --
	(322.98,254.42) --
	(323.21,255.37) --
	(323.59,256.13) --
	(323.62,256.89) --
	(323.40,258.15) --
	(324.34,258.34) --
	(324.72,257.64) --
	(325.22,256.74) --
	(326.60,255.06) --
	(327.49,254.57) --
	(328.62,254.33) --
	(330.00,254.56) --
	(331.11,254.87) --
	(331.63,254.79) --
	(332.84,253.57) --
	(334.25,251.85) --
	(334.70,251.09) --
	(334.91,249.93) --
	(335.33,249.58) --
	(336.23,250.73) --
	(337.10,251.11) --
	(337.90,250.90) --
	(338.78,250.77) --
	(339.67,251.19) --
	(340.06,251.50) --
	(341.61,252.99) --
	(343.00,254.13) --
	(343.87,254.83) --
	(344.19,257.17) --
	(344.59,258.49) --
	(345.16,259.27) --
	(344.95,260.23) --
	(344.71,260.96) --
	(344.47,261.95) --
	(344.71,262.48) --
	(345.27,262.71) --
	(346.67,262.71) --
	(349.13,263.76) --
	(351.17,264.80) --
	(353.07,265.65) --
	(353.93,265.80) --
	(354.75,265.65) --
	(355.12,265.90) --
	(355.22,266.71) --
	(355.69,267.57) --
	(356.74,268.26) --
	(358.72,269.74) --
	(360.47,271.93) --
	(361.09,273.59) --
	(361.51,276.01) --
	(362.33,279.75) --
	(363.23,283.85) --
	(363.56,285.66) --
	(363.95,287.05) --
	(365.49,288.22) --
	(367.07,289.07) --
	(369.51,289.24) --
	(372.38,289.32) --
	(372.98,291.56) --
	(373.36,293.46) --
	(373.84,294.44) --
	(374.53,295.24) --
	(374.78,295.40) --
	(376.32,294.23) --
	(378.69,292.45) --
	(381.45,291.56) --
	(382.84,291.11) --
	(383.41,291.18) --
	(386.90,291.62) --
	(389.65,290.92) --
	(391.10,289.02) --
	(392.51,288.53) --
	(393.90,289.45) --
	(394.77,289.62) --
	(395.10,289.03) --
	(395.80,288.78) --
	(396.85,288.87) --
	(397.46,288.34) --
	(397.53,287.82) --
	(397.61,287.20) --
	(398.39,285.75) --
	(399.80,283.99) --
	(401.05,283.57) --
	(402.70,284.94) --
	(403.25,284.78) --
	(403.52,285.22) --
	(403.69,286.21) --
	(404.69,287.15) --
	(406.51,288.03) --
	(407.54,288.81) --
	(407.91,289.46) --
	(408.53,289.65) --
	(409.20,289.45) --
	(409.67,289.70) --
	(409.84,290.31) --
	(410.03,290.58) --
	(410.38,290.79) --
	(410.68,290.91) --
	(411.23,290.74) --
	(412.26,289.62) --
	(413.74,287.55) --
	(414.71,286.60) --
	(415.15,286.76) --
	(415.72,287.39) --
	(416.41,288.49) --
	(416.59,290.08) --
	(416.24,292.15) --
	(416.48,293.82) --
	(417.30,295.09) --
	(418.82,295.88) --
	(421.05,296.17) --
	(422.42,295.99) --
	(422.92,295.34) --
	(423.60,294.98) --
	(424.46,294.91) --
	(425.25,295.65) --
	(425.96,297.21) --
	(426.00,299.15) --
	(425.37,301.45) --
	(425.54,302.19) --
	(425.82,302.51) --
	(426.67,303.34) --
	(427.86,305.07) --
	(429.01,307.30) --
	(430.12,310.02) --
	(431.49,311.71) --
	(433.12,312.35) --
	(435.10,311.62) --
	(437.42,309.50) --
	(438.30,306.88) --
	(437.73,303.78) --
	(437.68,302.07) --
	(438.15,301.76) --
	(438.95,301.84) --
	(440.07,302.33) --
	(440.80,302.35) --
	(441.15,301.91) --
	(441.13,301.04) --
	(440.74,299.73) --
	(440.27,296.05) --
	(439.98,292.86) --
	(439.69,289.72) --
	(439.44,286.96) --
	(439.89,284.81) --
	(440.56,281.57) --
	(441.32,279.42) --
	(442.10,278.73) --
	(442.88,278.49) --
	(443.65,278.68) --
	(445.25,280.06) --
	(447.66,282.62) --
	(450.01,284.20) --
	(453.41,285.08) --
	(454.55,287.82) --
	(456.13,289.64) --
	(459.73,292.33) --
	(461.69,293.36) --
	(462.81,293.54) --
	(464.22,293.05) --
	(464.54,292.88) --
	(464.82,292.75) --
	(465.54,292.53) --
	(465.69,291.71) --
	(465.51,290.82) --
	(464.73,290.09) --
	(464.48,289.52) --
	(464.78,289.10) --
	(465.88,288.95) --
	(468.15,289.94) --
	(469.62,290.57) --
	(470.64,290.82) --
	(471.05,291.64) --
	(471.69,292.46) --
	(472.71,292.53) --
	(473.81,292.08) --
	(474.71,291.83) --
	(476.26,292.06) --
	(477.07,291.35) --
	(478.21,289.99) --
	(478.72,289.15) --
	(478.90,288.95) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (239.72, 39.53) --
	(239.72, 38.88) --
	(238.56, 39.07) --
	(238.25, 38.73) --
	(237.30, 38.92) --
	(236.37, 39.38) --
	(237.00, 40.17) --
	(238.64, 41.09) --
	(239.33, 40.25) --
	(239.72, 39.53) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (224.76, 41.65) --
	(224.57, 41.52) --
	(224.37, 42.55) --
	(224.38, 42.87) --
	(224.90, 43.34) --
	(225.23, 42.50) --
	(224.76, 41.65) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (232.92, 41.08) --
	(232.08, 40.97) --
	(231.31, 41.70) --
	(232.93, 42.67) --
	(233.36, 43.10) --
	(233.84, 43.99) --
	(234.21, 43.23) --
	(233.80, 42.02) --
	(233.50, 41.51) --
	(232.92, 41.08) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (245.85, 44.60) --
	(245.75, 44.23) --
	(245.43, 44.26) --
	(244.62, 44.60) --
	(244.36, 45.14) --
	(244.86, 45.78) --
	(245.09, 45.82) --
	(245.41, 45.14) --
	(245.85, 44.60) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (266.76, 67.68) --
	(267.51, 66.13) --
	(267.61, 55.60) --
	(267.79, 54.85) --
	(267.39, 54.74) --
	(266.94, 53.93) --
	(266.42, 52.70) --
	(265.70, 52.06) --
	(265.12, 51.34) --
	(264.58, 50.45) --
	(264.09, 50.26) --
	(263.46, 51.39) --
	(263.02, 52.55) --
	(263.13, 52.80) --
	(263.43, 52.89) --
	(263.55, 53.48) --
	(263.37, 54.35) --
	(262.94, 54.68) --
	(262.40, 54.71) --
	(261.89, 54.32) --
	(261.34, 53.55) --
	(261.03, 52.73) --
	(260.98, 51.07) --
	(261.13, 49.20) --
	(261.12, 48.30) --
	(260.82, 47.17) --
	(260.72, 45.51) --
	(260.93, 44.23) --
	(261.12, 43.47) --
	(261.14, 42.82) --
	(260.63, 40.78) --
	(261.08, 40.39) --
	(262.55, 40.25) --
	(262.98, 38.87) --
	(263.27, 37.92) --
	(263.19, 37.35) --
	(262.15, 36.93) --
	(260.84, 36.47) --
	(259.90, 36.60) --
	(258.20, 35.98) --
	(257.30, 35.02) --
	(257.56, 34.41) --
	(257.88, 33.95) --
	(258.02, 32.68) --
	(257.75, 30.88) --
	(257.27, 29.13) --
	(256.67, 26.95) --
	(255.98, 24.44) --
	(255.03, 20.66) --
	(254.23, 17.70) --
	(254.14, 15.56) --
	(254.16, 14.17) --
	(254.07, 11.38) --
	(253.31,  9.85) --
	(253.14,  9.80) --
	(252.24,  9.99) --
	(251.93, 10.05) --
	(251.07, 10.23) --
	(249.72, 10.50) --
	(247.98, 10.86) --
	(245.92, 11.28) --
	(243.62, 11.75) --
	(241.16, 12.25) --
	(238.63, 12.77) --
	(236.09, 13.29) --
	(233.63, 13.79) --
	(231.33, 14.26) --
	(229.27, 14.68) --
	(227.53, 15.04) --
	(226.18, 15.31) --
	(225.32, 15.49) --
	(225.01, 15.55) --
	(224.06, 15.75) --
	(223.54, 16.79) --
	(222.91, 18.04) --
	(222.28, 19.29) --
	(221.65, 20.54) --
	(221.03, 21.79) --
	(220.40, 23.04) --
	(219.77, 24.29) --
	(219.14, 25.55) --
	(218.51, 26.80) --
	(217.89, 28.05) --
	(217.26, 29.30) --
	(216.63, 30.55) --
	(216.00, 31.80) --
	(215.38, 33.05) --
	(214.75, 34.31) --
	(214.12, 35.56) --
	(213.49, 36.81) --
	(213.07, 37.65) --
	(212.84, 38.59) --
	(212.80, 41.07) --
	(212.80, 41.61) --
	(213.22, 42.61) --
	(213.42, 41.89) --
	(213.89, 40.93) --
	(214.70, 41.16) --
	(215.07, 41.00) --
	(215.35, 37.57) --
	(215.93, 36.35) --
	(216.65, 35.86) --
	(219.07, 35.59) --
	(220.58, 36.05) --
	(223.56, 38.29) --
	(225.12, 39.10) --
	(229.43, 38.96) --
	(232.89, 38.02) --
	(238.28, 37.47) --
	(239.32, 37.61) --
	(242.23, 39.41) --
	(244.01, 41.00) --
	(245.07, 41.46) --
	(245.77, 42.99) --
	(246.23, 44.98) --
	(246.64, 46.29) --
	(247.16, 46.91) --
	(247.66, 48.01) --
	(248.06, 49.81) --
	(249.06, 51.63) --
	(253.07, 56.04) --
	(255.41, 59.77) --
	(255.62, 60.98) --
	(256.90, 62.78) --
	(257.92, 64.76) --
	(262.69, 70.42) --
	(263.65, 72.75) --
	(264.21, 75.36) --
	(264.28, 75.55) --
	(264.69, 75.66) --
	(265.27, 75.26) --
	(265.33, 73.31) --
	(265.12, 71.46) --
	(265.09, 69.50) --
	(265.01, 68.44) --
	(265.46, 67.57) --
	(266.21, 67.20) --
	(266.54, 67.24) --
	(266.76, 67.68) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (265.76, 59.32) --
	(266.10, 59.24) --
	(266.58, 59.75) --
	(266.64, 60.57) --
	(266.52, 61.00) --
	(266.03, 61.05) --
	(265.83, 60.34) --
	(265.76, 59.32) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (144.16,353.62) --
	(143.72,353.30) --
	(143.32,353.44) --
	(143.32,354.23) --
	(143.61,354.55) --
	(143.95,354.53) --
	(144.27,354.25) --
	(144.16,353.62) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (154.86,320.96) --
	(152.89,321.07) --
	(151.21,320.24) --
	(150.57,320.40) --
	(150.15,321.88) --
	(149.79,323.07) --
	(148.72,326.14) --
	(149.01,327.40) --
	(148.41,328.12) --
	(146.97,329.43) --
	(146.60,329.97) --
	(146.80,330.71) --
	(146.94,332.06) --
	(146.81,333.16) --
	(146.42,333.49) --
	(145.70,333.52) --
	(144.82,333.24) --
	(143.07,332.19) --
	(141.85,332.86) --
	(141.14,333.54) --
	(140.74,334.12) --
	(139.82,333.64) --
	(139.60,333.87) --
	(139.55,335.28) --
	(139.28,336.04) --
	(138.73,336.93) --
	(138.22,337.36) --
	(136.34,336.48) --
	(135.21,336.18) --
	(134.82,337.00) --
	(132.84,339.70) --
	(131.01,341.76) --
	(129.75,342.62) --
	(128.48,342.53) --
	(126.51,342.11) --
	(125.78,342.29) --
	(124.07,343.19) --
	(122.64,344.26) --
	(122.83,344.70) --
	(123.14,345.03) --
	(122.77,346.42) --
	(121.98,348.66) --
	(122.06,349.36) --
	(121.81,350.33) --
	(121.53,351.06) --
	(122.66,352.81) --
	(123.17,354.22) --
	(123.28,355.59) --
	(122.98,357.02) --
	(122.24,359.59) --
	(121.79,360.34) --
	(120.94,361.04) --
	(120.23,362.19) --
	(120.05,363.00) --
	(120.65,363.16) --
	(122.40,363.18) --
	(124.09,363.46) --
	(125.41,363.99) --
	(127.33,364.44) --
	(128.12,364.84) --
	(129.04,365.03) --
	(131.84,364.60) --
	(132.89,364.93) --
	(136.05,364.99) --
	(136.13,365.16) --
	(135.70,365.70) --
	(135.70,365.91) --
	(137.58,366.25) --
	(137.87,366.51) --
	(138.12,365.65) --
	(138.82,364.69) --
	(139.59,364.30) --
	(140.01,363.77) --
	(140.03,363.37) --
	(138.66,362.88) --
	(138.57,362.64) --
	(138.66,362.40) --
	(139.07,362.28) --
	(140.98,361.07) --
	(142.06,361.04) --
	(142.64,360.68) --
	(142.92,359.96) --
	(143.83,358.98) --
	(144.56,358.03) --
	(144.60,357.70) --
	(144.47,357.22) --
	(142.43,355.36) --
	(142.18,354.71) --
	(142.15,354.04) --
	(143.04,352.02) --
	(144.35,349.81) --
	(146.25,348.13) --
	(148.86,346.31) --
	(148.89,345.18) --
	(148.48,343.84) --
	(148.12,342.94) --
	(147.96,342.32) --
	(147.65,342.06) --
	(145.05,342.12) --
	(144.66,341.90) --
	(144.48,341.63) --
	(144.47,341.42) --
	(145.41,341.01) --
	(146.86,339.57) --
	(147.70,338.18) --
	(148.58,337.58) --
	(149.56,336.47) --
	(150.35,335.43) --
	(151.57,334.10) --
	(152.94,334.54) --
	(154.76,333.35) --
	(154.83,332.54) --
	(154.72,331.82) --
	(153.57,331.03) --
	(153.43,330.70) --
	(153.43,330.43) --
	(153.58,330.04) --
	(154.25,329.40) --
	(155.05,328.44) --
	(155.94,327.01) --
	(155.54,326.59) --
	(154.71,326.52) --
	(154.06,326.70) --
	(153.83,326.41) --
	(153.85,325.94) --
	(154.69,324.86) --
	(154.85,324.06) --
	(154.82,322.69) --
	(154.86,320.96) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (137.50,361.47) --
	(137.88,361.25) --
	(138.12,361.47) --
	(138.18,361.98) --
	(138.10,362.44) --
	(137.79,362.59) --
	(137.42,362.47) --
	(137.39,361.96) --
	(137.50,361.47) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (150.57,320.40) --
	(148.37,320.98) --
	(144.42,322.22) --
	(143.33,322.86) --
	(142.30,324.57) --
	(141.68,325.40) --
	(140.78,326.46) --
	(140.03,326.86) --
	(139.47,327.60) --
	(139.15,328.69) --
	(138.67,329.67) --
	(137.86,330.83) --
	(136.01,334.76) --
	(135.77,335.17) --
	(135.38,335.82) --
	(135.21,336.18) --
	(136.34,336.48) --
	(138.22,337.36) --
	(138.73,336.93) --
	(139.28,336.04) --
	(139.55,335.28) --
	(139.60,333.87) --
	(139.82,333.64) --
	(140.74,334.12) --
	(141.14,333.54) --
	(141.85,332.86) --
	(143.07,332.19) --
	(144.82,333.24) --
	(145.70,333.52) --
	(146.42,333.49) --
	(146.81,333.16) --
	(146.94,332.06) --
	(146.80,330.71) --
	(146.60,329.97) --
	(146.97,329.43) --
	(148.41,328.12) --
	(149.01,327.40) --
	(148.72,326.14) --
	(149.79,323.07) --
	(150.15,321.88) --
	(150.57,320.40) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (137.50,361.47) --
	(137.39,361.96) --
	(137.42,362.47) --
	(137.79,362.59) --
	(138.10,362.44) --
	(138.18,361.98) --
	(138.12,361.47) --
	(137.88,361.25) --
	(137.50,361.47) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (178.62,377.09) --
	(179.67,375.98) --
	(181.48,372.98) --
	(184.07,368.10) --
	(184.71,366.72) --
	(185.13,365.11) --
	(185.49,363.17) --
	(186.08,361.45) --
	(188.70,357.13) --
	(189.84,355.53) --
	(191.69,353.46) --
	(192.35,353.00) --
	(193.21,352.87) --
	(194.80,352.87) --
	(196.26,352.06) --
	(196.99,351.49) --
	(197.73,350.67) --
	(198.40,349.72) --
	(199.08,347.18) --
	(196.54,348.02) --
	(193.98,347.89) --
	(192.53,347.35) --
	(191.13,346.60) --
	(189.78,345.55) --
	(188.94,343.51) --
	(188.23,338.78) --
	(187.19,334.36) --
	(187.23,332.31) --
	(187.69,330.35) --
	(187.63,329.42) --
	(187.16,329.02) --
	(186.57,328.19) --
	(185.77,324.13) --
	(185.38,323.32) --
	(184.87,322.81) --
	(184.73,323.29) --
	(184.76,324.36) --
	(183.65,325.30) --
	(183.06,324.24) --
	(182.65,322.01) --
	(181.83,319.66) --
	(181.79,319.21) --
	(182.00,311.95) --
	(181.67,311.99) --
	(179.34,311.25) --
	(178.85,311.49) --
	(176.85,314.83) --
	(176.43,315.20) --
	(175.57,315.35) --
	(175.07,315.90) --
	(174.65,316.80) --
	(174.42,317.47) --
	(172.35,319.28) --
	(172.04,319.94) --
	(172.00,320.53) --
	(172.30,321.05) --
	(172.66,321.50) --
	(173.67,321.95) --
	(174.84,322.34) --
	(175.22,322.62) --
	(175.42,323.10) --
	(175.40,323.87) --
	(175.21,324.63) --
	(173.52,326.02) --
	(173.33,326.61) --
	(173.28,327.34) --
	(173.37,328.11) --
	(173.64,328.71) --
	(175.02,329.52) --
	(175.76,330.36) --
	(175.30,331.30) --
	(173.81,333.45) --
	(172.04,335.81) --
	(170.85,335.83) --
	(169.49,335.13) --
	(167.31,333.12) --
	(166.11,332.26) --
	(164.54,330.84) --
	(162.82,329.25) --
	(161.42,327.57) --
	(160.55,326.18) --
	(158.99,325.57) --
	(158.20,324.41) --
	(155.59,320.91) --
	(154.86,320.96) --
	(154.82,322.69) --
	(154.85,324.06) --
	(154.69,324.86) --
	(153.85,325.94) --
	(153.83,326.41) --
	(154.06,326.70) --
	(154.71,326.52) --
	(155.54,326.59) --
	(155.94,327.01) --
	(155.05,328.44) --
	(154.25,329.40) --
	(153.58,330.04) --
	(153.43,330.43) --
	(153.43,330.70) --
	(153.57,331.03) --
	(154.72,331.82) --
	(154.83,332.54) --
	(154.76,333.35) --
	(152.94,334.54) --
	(151.57,334.10) --
	(150.35,335.43) --
	(149.56,336.47) --
	(148.58,337.58) --
	(147.70,338.18) --
	(146.86,339.57) --
	(145.41,341.01) --
	(144.47,341.42) --
	(144.48,341.63) --
	(144.66,341.90) --
	(145.05,342.12) --
	(147.65,342.06) --
	(147.96,342.32) --
	(148.12,342.94) --
	(148.48,343.84) --
	(148.89,345.18) --
	(148.86,346.31) --
	(146.25,348.13) --
	(144.35,349.81) --
	(143.04,352.02) --
	(142.15,354.04) --
	(142.18,354.71) --
	(142.43,355.36) --
	(144.47,357.22) --
	(144.60,357.70) --
	(144.56,358.03) --
	(143.83,358.98) --
	(142.92,359.96) --
	(142.64,360.68) --
	(142.06,361.04) --
	(140.98,361.07) --
	(139.07,362.28) --
	(138.66,362.40) --
	(138.57,362.64) --
	(138.66,362.88) --
	(140.03,363.37) --
	(140.01,363.77) --
	(139.59,364.30) --
	(138.82,364.69) --
	(138.12,365.65) --
	(137.87,366.51) --
	(140.33,369.04) --
	(141.06,369.54) --
	(142.67,369.08) --
	(146.02,367.40) --
	(145.79,366.47) --
	(146.13,365.95) --
	(146.90,365.24) --
	(148.37,364.52) --
	(149.62,364.15) --
	(150.25,364.46) --
	(151.21,364.73) --
	(152.46,363.90) --
	(153.61,362.85) --
	(154.18,362.42) --
	(154.49,362.29) --
	(155.36,362.64) --
	(156.41,364.00) --
	(156.82,365.64) --
	(156.94,366.43) --
	(156.33,367.52) --
	(155.07,368.70) --
	(153.66,369.74) --
	(152.75,370.65) --
	(152.17,372.46) --
	(151.59,372.66) --
	(151.44,372.89) --
	(151.34,373.51) --
	(151.37,374.37) --
	(151.57,375.03) --
	(152.14,375.31) --
	(152.72,375.42) --
	(153.24,376.05) --
	(153.89,377.29) --
	(154.17,377.97) --
	(155.40,377.58) --
	(155.56,376.47) --
	(155.78,376.24) --
	(156.29,376.37) --
	(157.14,376.84) --
	(157.81,376.48) --
	(158.68,375.16) --
	(159.89,373.76) --
	(160.54,372.82) --
	(160.79,372.18) --
	(161.40,371.55) --
	(162.30,370.81) --
	(163.02,369.66) --
	(163.65,366.97) --
	(164.30,366.35) --
	(166.61,365.33) --
	(167.43,365.12) --
	(169.70,364.76) --
	(170.50,365.02) --
	(171.67,367.33) --
	(172.72,369.72) --
	(173.71,370.21) --
	(175.49,371.36) --
	(176.55,372.45) --
	(177.00,373.63) --
	(178.00,375.84) --
	(178.62,377.09) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (144.16,353.62) --
	(144.27,354.25) --
	(143.95,354.53) --
	(143.61,354.55) --
	(143.32,354.23) --
	(143.32,353.44) --
	(143.72,353.30) --
	(144.16,353.62) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (650.38,  0.00) --
	(650.35,  0.15) --
	(650.08,  1.80) --
	(650.07,  3.82) --
	(650.43,  4.85) --
	(650.43,  5.96) --
	(649.94,  5.33) --
	(649.61,  3.45) --
	(649.75,  1.23) --
	(649.64,  0.00) --
	(645.81,  0.00) --
	(645.39,  3.19) --
	(645.23,  2.00) --
	(645.45,  0.00) --
	(640.47,  0.00) --
	(640.51,  1.49) --
	(640.45,  3.17) --
	(639.55,  7.69) --
	(638.97, 10.00) --
	(639.04, 10.75) --
	(639.00, 11.06) --
	(638.73, 14.04) --
	(638.36, 15.87) --
	(638.17, 17.81) --
	(639.06, 20.60) --
	(638.70, 21.05) --
	(637.68, 21.42) --
	(636.73, 21.91) --
	(636.50, 22.63) --
	(636.92, 25.38) --
	(636.43, 26.45) --
	(635.72, 27.54) --
	(635.50, 27.98) --
	(635.27, 28.54) --
	(634.94, 29.92) --
	(635.57, 32.82) --
	(636.45, 36.19) --
	(636.61, 37.47) --
	(636.76, 39.70) --
	(636.84, 40.55) --
	(636.72, 41.39) --
	(635.79, 42.37) --
	(634.15, 42.76) --
	(633.00, 43.58) --
	(632.32, 44.81) --
	(631.74, 45.31) --
	(631.03, 44.94) --
	(630.13, 45.42) --
	(629.37, 46.65) --
	(628.73, 48.14) --
	(628.81, 48.84) --
	(628.98, 49.76) --
	(630.18, 53.62) --
	(630.62, 53.73) --
	(631.65, 52.99) --
	(632.04, 52.99) --
	(632.72, 54.51) --
	(633.67, 58.85) --
	(635.01, 58.84) --
	(636.20, 58.70) --
	(637.00, 58.48) --
	(637.79, 58.61) --
	(638.62, 58.96) --
	(639.07, 59.51) --
	(639.32, 60.20) --
	(639.24, 60.80) --
	(638.22, 61.62) --
	(637.83, 62.23) --
	(637.54, 63.96) --
	(637.24, 64.62) --
	(635.24, 64.71) --
	(634.20, 65.51) --
	(633.63, 66.22) --
	(632.61, 68.59) --
	(631.35, 70.34) --
	(630.15, 70.75) --
	(629.68, 71.32) --
	(629.43, 72.22) --
	(629.58, 73.52) --
	(629.94, 74.70) --
	(630.19, 76.02) --
	(631.15, 77.76) --
	(632.28, 79.27) --
	(632.78, 80.32) --
	(633.49, 81.41) --
	(633.58, 82.02) --
	(633.45, 82.71) --
	(632.87, 83.36) --
	(632.48, 83.57) --
	(632.41, 84.00) --
	(632.69, 85.13) --
	(633.24, 85.27) --
	(634.38, 84.25) --
	(635.54, 82.58) --
	(636.23, 81.10) --
	(636.26, 79.93) --
	(636.71, 79.74) --
	(637.16, 79.69) --
	(637.91, 79.17) --
	(638.69, 79.33) --
	(639.20, 79.04) --
	(639.54, 79.15) --
	(639.66, 79.82) --
	(639.29, 80.81) --
	(639.01, 81.52) --
	(639.33, 82.23) --
	(639.69, 82.37) --
	(640.09, 82.19) --
	(640.64, 81.56) --
	(641.04, 80.25) --
	(641.11, 78.22) --
	(642.00, 76.38) --
	(643.18, 75.07) --
	(644.09, 74.47) --
	(645.20, 74.04) --
	(646.15, 74.45) --
	(646.62, 75.74) --
	(646.41, 76.88) --
	(646.56, 77.91) --
	(646.94, 78.47) --
	(647.53, 78.44) --
	(647.97, 77.63) --
	(649.27, 73.23) --
	(649.00, 71.29) --
	(649.29, 65.95) --
	(648.96, 62.43) --
	(649.01, 61.67) --
	(649.16, 61.08) --
	(649.38, 60.84) --
	(649.76, 60.85) --
	(650.43, 60.56) --
	(650.43,  0.00) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (201.83, 72.12) --
	(201.46, 70.66) --
	(201.11, 71.17) --
	(200.22, 73.70) --
	(200.49, 75.47) --
	(200.07, 78.00) --
	(200.26, 78.73) --
	(201.34, 79.06) --
	(201.59, 78.95) --
	(201.27, 78.14) --
	(201.86, 76.73) --
	(201.95, 74.40) --
	(201.83, 72.12) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (650.43, 88.14) --
	(648.59, 87.76) --
	(647.99, 87.99) --
	(646.83, 88.10) --
	(646.79, 88.51) --
	(646.83, 88.92) --
	(646.56, 89.24) --
	(646.10, 89.57) --
	(645.29, 89.70) --
	(644.26, 90.15) --
	(643.66, 90.57) --
	(641.57, 89.95) --
	(640.34, 90.88) --
	(638.95, 92.17) --
	(638.25, 92.72) --
	(637.99, 94.71) --
	(637.75, 95.35) --
	(637.20, 96.02) --
	(636.90, 96.82) --
	(637.14, 97.63) --
	(638.53, 99.14) --
	(638.64, 99.50) --
	(639.28,102.33) --
	(640.17,103.35) --
	(641.04,104.78) --
	(641.71,107.05) --
	(642.99,109.38) --
	(644.39,111.77) --
	(645.36,113.71) --
	(646.00,114.62) --
	(647.32,115.59) --
	(648.43,116.16) --
	(649.20,117.46) --
	(650.12,118.19) --
	(650.43,118.29) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (650.43,118.29) --
	(650.12,118.19) --
	(649.20,117.46) --
	(648.43,116.16) --
	(647.32,115.59) --
	(646.00,114.62) --
	(645.36,113.71) --
	(644.39,111.77) --
	(642.99,109.38) --
	(641.71,107.05) --
	(641.04,104.78) --
	(640.17,103.35) --
	(639.28,102.33) --
	(638.64, 99.50) --
	(637.96,100.39) --
	(637.19,101.67) --
	(637.01,103.43) --
	(637.93,108.12) --
	(638.15,110.06) --
	(637.92,110.80) --
	(637.64,112.70) --
	(637.09,113.33) --
	(635.55,114.32) --
	(635.06,114.35) --
	(634.53,113.66) --
	(634.01,113.23) --
	(633.33,112.79) --
	(631.61,111.97) --
	(630.08,111.59) --
	(629.71,111.29) --
	(629.59,110.74) --
	(629.72,110.09) --
	(628.73,110.34) --
	(627.71,110.48) --
	(626.88,110.39) --
	(624.85,109.15) --
	(624.16,109.04) --
	(623.39,109.16) --
	(622.35,109.20) --
	(620.37,109.16) --
	(618.67,109.48) --
	(617.29,111.20) --
	(616.30,111.96) --
	(615.26,112.55) --
	(614.21,112.99) --
	(613.86,113.92) --
	(613.53,114.38) --
	(612.66,114.54) --
	(611.97,114.19) --
	(611.54,111.87) --
	(611.18,111.41) --
	(610.31,111.20) --
	(609.40,111.79) --
	(608.13,112.99) --
	(607.63,114.32) --
	(607.21,114.75) --
	(606.54,114.16) --
	(606.51,112.46) --
	(606.38,111.32) --
	(605.58,110.85) --
	(605.12,111.20) --
	(604.75,112.37) --
	(603.82,115.15) --
	(602.90,116.78) --
	(601.98,117.87) --
	(598.92,117.84) --
	(596.66,118.16) --
	(595.63,118.60) --
	(595.25,119.68) --
	(595.62,121.82) --
	(596.06,123.49) --
	(596.05,123.88) --
	(595.68,124.08) --
	(595.03,124.22) --
	(592.58,123.14) --
	(591.92,123.27) --
	(591.49,123.63) --
	(590.98,123.95) --
	(590.55,124.44) --
	(590.25,125.17) --
	(588.14,126.95) --
	(587.51,127.93) --
	(586.39,129.15) --
	(585.44,129.99) --
	(584.83,132.37) --
	(584.29,134.66) --
	(583.98,135.88) --
	(583.08,136.52) --
	(582.10,137.01) --
	(580.44,136.02) --
	(579.08,135.26) --
	(578.08,135.18) --
	(576.63,137.53) --
	(575.47,140.06) --
	(574.10,142.27) --
	(573.19,143.38) --
	(571.58,143.48) --
	(569.76,144.73) --
	(567.32,147.55) --
	(565.56,149.66) --
	(562.53,152.00) --
	(561.82,152.98) --
	(561.55,153.82) --
	(561.14,155.46) --
	(560.50,157.02) --
	(558.35,157.70) --
	(555.92,158.18) --
	(553.36,157.23) --
	(551.51,152.56) --
	(550.62,151.54) --
	(549.86,151.48) --
	(549.23,152.67) --
	(548.72,153.92) --
	(548.43,155.31) --
	(547.16,156.33) --
	(545.71,157.67) --
	(544.97,158.71) --
	(544.14,159.36) --
	(543.36,159.64) --
	(541.86,160.51) --
	(540.17,161.50) --
	(539.37,161.64) --
	(539.31,162.35) --
	(539.55,163.84) --
	(539.41,165.29) --
	(538.89,165.87) --
	(538.12,165.72) --
	(536.33,167.76) --
	(536.24,167.86) --
	(535.73,168.45) --
	(534.85,169.28) --
	(533.36,169.22) --
	(532.23,168.91) --
	(531.41,169.77) --
	(530.21,171.11) --
	(530.00,171.41) --
	(529.65,171.91) --
	(528.43,174.51) --
	(527.00,177.58) --
	(526.28,178.03) --
	(525.91,177.80) --
	(525.48,176.16) --
	(525.16,176.33) --
	(524.63,176.22) --
	(524.01,175.65) --
	(523.40,175.50) --
	(523.02,175.67) --
	(522.85,176.07) --
	(523.03,178.23) --
	(522.66,178.90) --
	(522.99,180.40) --
	(523.53,181.70) --
	(522.97,182.66) --
	(522.28,184.03) --
	(522.21,185.28) --
	(522.58,186.85) --
	(522.76,188.19) --
	(522.65,188.68) --
	(522.10,189.43) --
	(520.03,193.12) --
	(519.92,193.51) --
	(519.56,194.73) --
	(519.41,196.58) --
	(519.13,197.91) --
	(518.82,198.93) --
	(518.84,199.40) --
	(519.08,199.65) --
	(520.38,199.90) --
	(521.58,200.05) --
	(522.37,200.40) --
	(522.78,199.66) --
	(522.97,198.53) --
	(523.17,197.94) --
	(523.93,196.86) --
	(524.86,195.84) --
	(525.75,195.97) --
	(526.54,196.41) --
	(527.23,198.08) --
	(527.72,198.49) --
	(528.28,198.57) --
	(528.28,198.69) --
	(528.25,199.77) --
	(528.45,202.43) --
	(528.38,203.49) --
	(528.13,204.45) --
	(528.17,205.52) --
	(528.09,207.07) --
	(527.44,208.13) --
	(527.02,208.53) --
	(526.95,209.10) --
	(527.17,210.16) --
	(527.32,211.38) --
	(527.10,212.28) --
	(527.06,212.42) --
	(526.54,212.88) --
	(525.92,213.67) --
	(525.19,214.72) --
	(524.83,215.49) --
	(524.24,216.34) --
	(523.52,217.65) --
	(523.38,220.52) --
	(523.31,223.55) --
	(523.06,225.06) --
	(522.66,227.46) --
	(522.72,228.27) --
	(522.96,228.88) --
	(525.00,230.82) --
	(525.44,231.57) --
	(525.52,232.14) --
	(525.44,232.99) --
	(525.05,233.93) --
	(524.24,234.66) --
	(523.08,235.86) --
	(522.02,237.11) --
	(520.25,237.87) --
	(518.10,238.79) --
	(517.59,239.70) --
	(517.06,241.91) --
	(516.18,245.29) --
	(515.24,248.89) --
	(514.51,251.11) --
	(514.48,252.18) --
	(514.91,254.90) --
	(514.86,255.48) --
	(514.48,255.68) --
	(513.75,255.32) --
	(513.17,254.89) --
	(512.68,255.12) --
	(512.21,255.57) --
	(512.12,255.73) --
	(512.08,255.79) --
	(511.22,255.49) --
	(509.49,255.33) --
	(508.89,255.36) --
	(508.06,255.40) --
	(506.32,256.02) --
	(503.99,256.86) --
	(501.58,258.03) --
	(500.30,258.96) --
	(499.85,259.28) --
	(498.76,260.25) --
	(497.98,261.08) --
	(497.84,263.26) --
	(497.28,263.09) --
	(495.95,262.31) --
	(494.42,261.81) --
	(493.58,261.80) --
	(493.24,262.15) --
	(492.73,264.45) --
	(492.36,265.09) --
	(491.67,265.35) --
	(490.93,265.75) --
	(490.55,266.35) --
	(490.47,267.11) --
	(490.80,267.98) --
	(491.19,268.64) --
	(491.26,272.73) --
	(491.00,274.17) --
	(490.79,275.38) --
	(490.24,276.90) --
	(489.73,277.83) --
	(488.95,278.70) --
	(487.75,279.60) --
	(486.69,279.93) --
	(485.39,279.27) --
	(484.98,279.52) --
	(484.44,282.30) --
	(484.10,282.87) --
	(481.80,284.01) --
	(480.76,284.28) --
	(479.56,283.92) --
	(478.88,283.62) --
	(478.33,284.13) --
	(477.47,284.77) --
	(476.63,285.21) --
	(475.58,285.23) --
	(474.91,284.95) --
	(474.74,285.11) --
	(474.41,285.62) --
	(473.02,287.15) --
	(472.98,287.54) --
	(475.11,289.05) --
	(476.36,289.62) --
	(477.02,290.08) --
	(477.16,289.98) --
	(477.49,289.29) --
	(478.32,288.83) --
	(478.90,288.95) --
	(479.21,289.30) --
	(480.24,290.13) --
	(481.04,291.10) --
	(481.50,291.89) --
	(481.25,293.15) --
	(479.99,294.66) --
	(479.18,295.47) --
	(478.94,296.02) --
	(479.14,297.66) --
	(479.44,299.29) --
	(479.24,299.91) --
	(479.00,300.44) --
	(478.90,302.21) --
	(478.34,304.36) --
	(477.74,305.61) --
	(477.58,307.30) --
	(477.54,308.88) --
	(478.27,311.36) --
	(478.00,312.43) --
	(477.23,313.38) --
	(474.60,315.10) --
	(471.90,316.24) --
	(470.87,316.19) --
	(470.23,316.26) --
	(469.48,315.26) --
	(469.02,313.95) --
	(468.39,313.83) --
	(467.24,314.39) --
	(466.47,315.23) --
	(465.93,316.99) --
	(465.50,319.25) --
	(465.26,319.95) --
	(465.39,320.56) --
	(465.65,321.11) --
	(466.39,321.62) --
	(466.51,322.14) --
	(466.40,322.78) --
	(465.81,323.59) --
	(465.20,324.74) --
	(464.25,327.12) --
	(464.43,328.43) --
	(464.58,330.32) --
	(464.53,331.31) --
	(465.49,331.57) --
	(466.71,332.08) --
	(467.28,332.93) --
	(467.67,333.79) --
	(467.76,334.33) --
	(467.39,336.39) --
	(466.90,337.31) --
	(466.85,338.03) --
	(467.09,338.57) --
	(467.42,339.51) --
	(468.03,341.44) --
	(468.64,342.67) --
	(468.97,342.98) --
	(469.70,343.26) --
	(471.50,343.60) --
	(473.43,344.47) --
	(475.73,347.04) --
	(476.49,347.78) --
	(477.49,348.15) --
	(478.21,348.12) --
	(478.34,348.44) --
	(477.87,350.03) --
	(477.99,350.61) --
	(478.26,351.07) --
	(478.61,351.27) --
	(480.19,350.43) --
	(481.41,350.52) --
	(482.89,351.02) --
	(486.08,353.83) --
	(486.48,353.79) --
	(486.80,353.41) --
	(487.19,351.72) --
	(487.63,348.14) --
	(487.87,347.69) --
	(490.09,347.64) --
	(491.60,348.94) --
	(492.26,349.25) --
	(493.34,349.04) --
	(493.90,349.65) --
	(494.50,350.08) --
	(495.19,348.57) --
	(496.07,349.29) --
	(497.03,350.43) --
	(497.49,351.61) --
	(498.15,352.89) --
	(498.65,354.50) --
	(498.85,356.03) --
	(499.09,356.74) --
	(499.63,357.48) --
	(500.95,360.61) --
	(501.91,361.41) --
	(502.81,361.70) --
	(505.04,361.16) --
	(506.20,361.23) --
	(509.60,360.81) --
	(511.17,361.42) --
	(512.26,362.01) --
	(513.87,361.92) --
	(515.78,362.40) --
	(518.32,366.33) --
	(518.35,367.16) --
	(518.51,368.05) --
	(519.42,368.93) --
	(520.57,369.73) --
	(522.84,371.65) --
	(527.47,374.69) --
	(529.13,375.91) --
	(529.82,375.87) --
	(531.53,376.64) --
	(534.52,378.13) --
	(535.37,379.98) --
	(536.16,380.34) --
	(539.66,380.68) --
	(539.87,380.89) --
	(540.00,381.20) --
	(539.80,382.54) --
	(539.58,383.69) --
	(539.85,384.03) --
	(540.15,384.56) --
	(540.10,385.30) --
	(539.54,387.69) --
	(539.24,389.96) --
	(539.04,392.01) --
	(539.07,392.77) --
	(539.50,394.09) --
	(540.05,395.29) --
	(542.03,396.41) --
	(543.34,396.75) --
	(543.39,397.48) --
	(542.33,397.93) --
	(541.56,398.66) --
	(541.43,399.08) --
	(541.46,399.55) --
	(541.64,399.99) --
	(542.97,400.80) --
	(544.23,401.61) --
	(545.76,401.12) --
	(546.06,401.44) --
	(546.15,402.25) --
	(545.83,403.07) --
	(545.52,404.40) --
	(544.81,405.09) --
	(544.78,405.91) --
	(545.22,407.32) --
	(544.61,409.94) --
	(543.96,412.25) --
	(542.85,416.21) --
	(542.11,417.35) --
	(541.71,419.17) --
	(541.24,420.13) --
	(541.29,421.54) --
	(541.36,422.54) --
	(541.24,424.51) --
	(541.03,426.65) --
	(541.24,428.82) --
	(541.65,430.25) --
	(541.54,430.79) --
	(541.76,431.20) --
	(542.39,431.34) --
	(542.68,431.93) --
	(542.39,432.53) --
	(541.31,432.99) --
	(540.25,433.62) --
	(538.56,433.62) --
	(537.16,433.50) --
	(536.99,433.62) --
	(650.43,433.62) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 12.40,247.56) --
	( 11.96,247.40) --
	( 11.25,247.94) --
	( 10.83,248.10) --
	( 10.43,247.60) --
	(  9.98,247.23) --
	(  9.58,247.07) --
	(  9.22,247.02) --
	(  8.65,246.65) --
	(  7.95,246.75) --
	(  6.94,247.05) --
	(  6.37,246.32) --
	(  6.23,246.41) --
	(  6.14,248.25) --
	(  5.78,249.00) --
	(  5.32,249.42) --
	(  4.66,249.25) --
	(  3.77,249.31) --
	(  3.12,249.62) --
	(  1.83,249.11) --
	(  0.78,248.54) --
	(  0.02,247.99) --
	(  0.00,247.99) --
	(  0.00,251.27) --
	(  0.10,251.63) --
	(  0.27,253.77) --
	(  2.35,253.16) --
	(  4.45,252.84) --
	(  6.18,252.73) --
	(  7.87,253.08) --
	( 13.07,255.37) --
	( 14.55,256.74) --
	( 15.46,257.20) --
	( 17.04,258.34) --
	( 18.69,258.96) --
	( 17.63,257.65) --
	( 11.69,251.89) --
	( 11.30,250.18) --
	( 11.57,248.99) --
	( 12.40,247.56) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,247.99) --
	(  0.02,247.99) --
	(  0.78,248.54) --
	(  1.83,249.11) --
	(  3.12,249.62) --
	(  3.77,249.31) --
	(  4.66,249.25) --
	(  5.32,249.42) --
	(  5.78,249.00) --
	(  6.14,248.25) --
	(  6.23,246.41) --
	(  6.37,246.32) --
	(  6.94,247.05) --
	(  7.95,246.75) --
	(  8.65,246.65) --
	(  9.22,247.02) --
	(  9.58,247.07) --
	(  9.98,247.23) --
	( 10.43,247.60) --
	( 10.83,248.10) --
	( 11.25,247.94) --
	( 11.96,247.40) --
	( 12.40,247.56) --
	( 12.62,247.18) --
	( 12.92,246.09) --
	( 11.63,245.77) --
	( 10.32,245.66) --
	(  9.60,245.80) --
	(  8.92,245.74) --
	(  6.81,242.61) --
	(  5.67,241.55) --
	(  4.32,240.92) --
	(  2.95,240.54) --
	(  2.26,240.50) --
	(  1.65,240.10) --
	(  1.22,239.37) --
	(  1.21,238.67) --
	(  1.03,238.09) --
	(  0.28,238.21) --
	(  0.00,239.21) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 14.61,176.05) --
	( 14.77,175.47) --
	( 15.15,173.87) --
	( 16.10,169.79) --
	( 16.93,166.60) --
	( 17.94,162.17) --
	( 18.26,160.47) --
	( 18.39,159.30) --
	( 19.86,154.44) --
	( 20.74,150.44) --
	( 21.38,147.19) --
	( 22.27,142.45) --
	( 22.67,140.79) --
	( 22.03,139.93) --
	( 20.75,136.84) --
	( 19.39,127.05) --
	( 17.44,119.39) --
	( 17.22,114.60) --
	( 16.91,112.87) --
	( 15.98,110.45) --
	( 14.86,108.06) --
	( 12.87,109.30) --
	(  9.61,113.48) --
	(  7.72,117.45) --
	(  5.69,120.02) --
	(  3.77,123.41) --
	(  3.24,125.86) --
	(  3.26,127.43) --
	(  2.43,131.26) --
	(  1.81,133.07) --
	(  0.00,136.21) --
	(  0.00,123.00) --
	(  1.20,121.02) --
	(  3.25,116.55) --
	(  5.19,113.53) --
	(  6.59,112.08) --
	(  7.18,110.62) --
	(  7.32,106.86) --
	(  7.21,105.06) --
	(  8.44,101.69) --
	(  8.90, 99.98) --
	( 10.09, 98.58) --
	( 10.63, 96.99) --
	( 11.13, 94.41) --
	( 11.88, 86.75) --
	( 12.92, 84.88) --
	( 16.11, 74.82) --
	( 18.80, 68.45) --
	( 20.10, 63.70) --
	( 22.09, 57.92) --
	( 25.97, 45.22) --
	( 28.29, 41.30) --
	( 29.21, 39.10) --
	( 30.89, 37.40) --
	( 32.70, 34.95) --
	( 30.97, 35.19) --
	( 30.54, 35.04) --
	( 29.93, 34.62) --
	( 29.64, 33.14) --
	( 29.51, 31.92) --
	( 29.72, 25.49) --
	( 30.20, 22.21) --
	( 31.72, 16.01) --
	( 32.86, 14.14) --
	( 33.41, 12.94) --
	( 34.18, 12.06) --
	( 37.79,  9.94) --
	( 39.90,  5.46) --
	( 44.46,  0.00) --
	(  0.00,  0.00) --
	(  0.00,172.08) --
	(  2.42,173.10) --
	(  2.73,172.30) --
	(  3.16,171.50) --
	(  5.25,172.39) --
	(  8.55,172.38) --
	( 11.24,173.34) --
	( 14.36,175.69) --
	( 14.61,176.05) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (154.17,377.97) --
	(153.89,377.29) --
	(153.24,376.05) --
	(152.72,375.42) --
	(152.14,375.31) --
	(151.57,375.03) --
	(151.37,374.37) --
	(151.34,373.51) --
	(151.44,372.89) --
	(151.59,372.66) --
	(152.17,372.46) --
	(152.75,370.65) --
	(153.66,369.74) --
	(155.07,368.70) --
	(156.33,367.52) --
	(156.94,366.43) --
	(156.82,365.64) --
	(156.41,364.00) --
	(155.36,362.64) --
	(154.49,362.29) --
	(154.18,362.42) --
	(153.61,362.85) --
	(152.46,363.90) --
	(151.21,364.73) --
	(150.25,364.46) --
	(149.62,364.15) --
	(148.37,364.52) --
	(146.90,365.24) --
	(146.13,365.95) --
	(145.79,366.47) --
	(146.02,367.40) --
	(142.67,369.08) --
	(141.06,369.54) --
	(140.33,369.04) --
	(137.87,366.51) --
	(137.58,366.25) --
	(135.70,365.91) --
	(135.70,365.70) --
	(136.13,365.16) --
	(136.05,364.99) --
	(132.89,364.93) --
	(131.84,364.60) --
	(129.04,365.03) --
	(128.12,364.84) --
	(127.33,364.44) --
	(125.41,363.99) --
	(124.09,363.46) --
	(122.40,363.18) --
	(120.65,363.16) --
	(120.05,363.00) --
	(120.07,363.36) --
	(119.98,363.92) --
	(119.63,364.32) --
	(119.13,364.58) --
	(118.22,364.49) --
	(117.38,364.76) --
	(116.78,365.47) --
	(116.65,366.01) --
	(116.99,366.45) --
	(116.74,366.82) --
	(115.69,367.69) --
	(113.97,369.87) --
	(113.00,370.36) --
	(112.62,371.72) --
	(112.23,372.01) --
	(111.41,372.14) --
	(110.55,372.01) --
	(110.36,371.86) --
	(110.10,371.64) --
	(109.42,369.93) --
	(108.95,369.35) --
	(107.78,369.63) --
	(106.82,370.03) --
	(106.04,370.25) --
	(104.51,370.39) --
	(102.78,370.42) --
	(101.61,369.21) --
	(101.11,369.37) --
	(100.22,369.96) --
	( 98.80,370.45) --
	( 98.04,370.84) --
	(100.22,374.43) --
	(100.87,376.56) --
	(100.90,377.86) --
	(100.92,379.48) --
	( 99.78,382.86) --
	( 98.81,387.66) --
	( 97.79,392.65) --
	( 97.00,394.15) --
	( 93.69,395.88) --
	( 92.92,397.84) --
	( 90.35,400.38) --
	( 86.79,401.48) --
	( 86.08,401.95) --
	( 82.98,405.13) --
	( 80.56,407.19) --
	( 81.08,408.43) --
	( 81.77,409.73) --
	( 82.52,410.05) --
	( 84.71,409.53) --
	( 86.73,408.95) --
	( 88.20,409.36) --
	( 89.95,408.33) --
	( 91.56,407.15) --
	( 93.17,406.32) --
	( 96.30,405.53) --
	( 97.47,404.44) --
	( 98.84,403.35) --
	(104.20,402.80) --
	(104.63,402.97) --
	(105.02,403.13) --
	(106.82,403.52) --
	(108.41,403.45) --
	(110.08,402.13) --
	(111.16,402.20) --
	(112.31,402.40) --
	(113.78,401.70) --
	(114.94,400.91) --
	(115.04,400.11) --
	(116.05,398.96) --
	(119.01,397.19) --
	(121.40,396.19) --
	(122.14,395.49) --
	(123.97,394.33) --
	(124.15,393.96) --
	(124.11,393.49) --
	(123.59,392.62) --
	(123.46,391.85) --
	(123.71,391.40) --
	(124.46,390.98) --
	(125.96,390.88) --
	(126.50,391.44) --
	(127.62,391.83) --
	(128.72,392.55) --
	(130.21,393.50) --
	(132.22,394.36) --
	(133.02,394.36) --
	(133.80,394.10) --
	(134.34,393.62) --
	(135.24,391.84) --
	(136.15,394.33) --
	(136.38,394.51) --
	(137.21,394.01) --
	(138.67,393.32) --
	(139.68,392.95) --
	(140.23,392.44) --
	(141.78,390.18) --
	(144.28,390.29) --
	(145.34,389.95) --
	(145.90,389.57) --
	(146.16,389.13) --
	(145.71,386.89) --
	(145.09,384.54) --
	(145.14,383.98) --
	(146.15,383.09) --
	(147.51,382.16) --
	(148.24,381.41) --
	(148.74,380.73) --
	(149.82,380.22) --
	(151.09,379.91) --
	(151.69,379.86) --
	(152.32,379.30) --
	(153.96,378.24) --
	(154.17,377.97) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (512.08,255.79) --
	(512.12,255.73) --
	(512.21,255.57) --
	(512.68,255.12) --
	(513.17,254.89) --
	(513.75,255.32) --
	(514.48,255.68) --
	(514.86,255.48) --
	(514.91,254.90) --
	(514.48,252.18) --
	(514.51,251.11) --
	(515.24,248.89) --
	(516.18,245.29) --
	(517.06,241.91) --
	(517.59,239.70) --
	(518.10,238.79) --
	(520.25,237.87) --
	(522.02,237.11) --
	(523.08,235.86) --
	(524.24,234.66) --
	(525.05,233.93) --
	(525.44,232.99) --
	(525.52,232.14) --
	(525.44,231.57) --
	(525.00,230.82) --
	(522.96,228.88) --
	(522.72,228.27) --
	(522.66,227.46) --
	(523.06,225.06) --
	(523.31,223.55) --
	(523.38,220.52) --
	(523.52,217.65) --
	(524.24,216.34) --
	(524.83,215.49) --
	(525.19,214.72) --
	(525.92,213.67) --
	(526.54,212.88) --
	(527.06,212.42) --
	(527.10,212.28) --
	(527.32,211.38) --
	(527.17,210.16) --
	(526.95,209.10) --
	(527.02,208.53) --
	(527.44,208.13) --
	(528.09,207.07) --
	(528.17,205.52) --
	(528.13,204.45) --
	(528.38,203.49) --
	(528.45,202.43) --
	(528.25,199.77) --
	(528.28,198.69) --
	(528.28,198.57) --
	(527.72,198.49) --
	(527.23,198.08) --
	(526.54,196.41) --
	(525.75,195.97) --
	(524.86,195.84) --
	(523.93,196.86) --
	(523.17,197.94) --
	(522.97,198.53) --
	(522.78,199.66) --
	(522.37,200.40) --
	(521.58,200.05) --
	(520.38,199.90) --
	(519.08,199.65) --
	(518.84,199.40) --
	(518.82,198.93) --
	(519.13,197.91) --
	(519.41,196.58) --
	(519.56,194.73) --
	(519.92,193.51) --
	(520.03,193.12) --
	(522.10,189.43) --
	(522.65,188.68) --
	(522.76,188.19) --
	(522.58,186.85) --
	(522.21,185.28) --
	(522.28,184.03) --
	(522.97,182.66) --
	(523.53,181.70) --
	(522.99,180.40) --
	(522.66,178.90) --
	(523.03,178.23) --
	(522.85,176.07) --
	(523.02,175.67) --
	(523.40,175.50) --
	(524.01,175.65) --
	(524.63,176.22) --
	(525.16,176.33) --
	(525.48,176.16) --
	(525.91,177.80) --
	(526.28,178.03) --
	(527.00,177.58) --
	(528.43,174.51) --
	(529.65,171.91) --
	(530.00,171.41) --
	(530.21,171.11) --
	(531.41,169.77) --
	(532.23,168.91) --
	(533.36,169.22) --
	(534.85,169.28) --
	(535.73,168.45) --
	(536.24,167.86) --
	(536.33,167.76) --
	(538.12,165.72) --
	(538.89,165.87) --
	(539.41,165.29) --
	(539.55,163.84) --
	(539.31,162.35) --
	(539.37,161.64) --
	(540.17,161.50) --
	(541.86,160.51) --
	(543.36,159.64) --
	(544.14,159.36) --
	(544.97,158.71) --
	(545.71,157.67) --
	(547.16,156.33) --
	(548.43,155.31) --
	(548.72,153.92) --
	(548.21,154.22) --
	(547.55,154.06) --
	(546.87,153.45) --
	(546.54,153.06) --
	(544.99,150.67) --
	(544.18,149.94) --
	(543.45,148.87) --
	(541.77,145.63) --
	(540.81,142.60) --
	(540.10,139.76) --
	(540.11,137.75) --
	(539.85,135.39) --
	(539.12,134.05) --
	(538.68,133.59) --
	(538.15,131.56) --
	(537.78,129.20) --
	(538.00,128.43) --
	(538.90,127.39) --
	(539.77,126.39) --
	(540.90,125.30) --
	(541.97,124.26) --
	(542.66,124.12) --
	(542.85,124.71) --
	(543.10,125.28) --
	(543.89,124.98) --
	(544.85,123.96) --
	(545.47,123.15) --
	(545.76,122.88) --
	(547.41,121.52) --
	(548.79,120.39) --
	(550.53,118.97) --
	(550.95,118.10) --
	(551.33,117.17) --
	(552.15,115.94) --
	(554.14,113.76) --
	(555.85,112.19) --
	(557.24,110.92) --
	(558.33,110.03) --
	(558.83,110.17) --
	(559.38,110.64) --
	(559.87,110.92) --
	(560.43,110.67) --
	(561.29,109.99) --
	(563.29,107.92) --
	(565.16,106.30) --
	(567.20,106.59) --
	(567.74,106.33) --
	(568.12,104.86) --
	(568.38,103.38) --
	(570.65,102.40) --
	(572.15,101.95) --
	(573.86,101.15) --
	(574.72,100.55) --
	(575.63,101.30) --
	(575.80,101.96) --
	(576.52,102.35) --
	(577.71,102.18) --
	(579.94,101.03) --
	(580.87,100.68) --
	(581.65,101.77) --
	(583.11,102.28) --
	(583.87,102.85) --
	(585.45,101.63) --
	(588.31,100.11) --
	(589.79, 99.17) --
	(590.14, 98.23) --
	(590.30, 97.35) --
	(590.29, 95.21) --
	(590.65, 94.24) --
	(593.52, 92.06) --
	(594.47, 91.14) --
	(595.23, 90.84) --
	(595.67, 90.80) --
	(595.97, 90.53) --
	(596.22, 89.29) --
	(596.43, 89.00) --
	(596.98, 88.69) --
	(597.58, 88.51) --
	(599.45, 89.59) --
	(600.72, 90.40) --
	(601.64, 90.19) --
	(602.22, 89.29) --
	(602.31, 87.97) --
	(602.65, 86.58) --
	(603.30, 85.90) --
	(604.00, 85.82) --
	(605.73, 86.76) --
	(607.12, 86.04) --
	(608.40, 85.78) --
	(609.82, 85.33) --
	(610.38, 84.98) --
	(611.85, 83.83) --
	(613.65, 82.67) --
	(614.35, 82.80) --
	(617.24, 84.97) --
	(617.49, 84.70) --
	(618.08, 82.63) --
	(618.96, 81.89) --
	(620.34, 81.24) --
	(621.78, 82.43) --
	(622.91, 82.09) --
	(624.28, 81.98) --
	(625.60, 82.56) --
	(626.75, 82.70) --
	(628.41, 81.66) --
	(628.77, 81.90) --
	(629.09, 82.57) --
	(629.74, 85.56) --
	(630.31, 88.20) --
	(630.26, 89.78) --
	(629.73, 92.09) --
	(628.39, 95.10) --
	(628.29, 96.02) --
	(628.74,101.27) --
	(629.24,104.30) --
	(629.67,105.73) --
	(630.14,107.78) --
	(630.23,108.72) --
	(630.18,109.57) --
	(629.72,110.09) --
	(629.59,110.74) --
	(629.71,111.29) --
	(630.08,111.59) --
	(631.61,111.97) --
	(633.33,112.79) --
	(634.01,113.23) --
	(634.53,113.66) --
	(635.06,114.35) --
	(635.55,114.32) --
	(637.09,113.33) --
	(637.64,112.70) --
	(637.92,110.80) --
	(638.15,110.06) --
	(637.93,108.12) --
	(637.01,103.43) --
	(637.19,101.67) --
	(637.96,100.39) --
	(638.64, 99.50) --
	(638.53, 99.14) --
	(637.14, 97.63) --
	(636.90, 96.82) --
	(637.20, 96.02) --
	(637.75, 95.35) --
	(637.99, 94.71) --
	(638.25, 92.72) --
	(638.95, 92.17) --
	(640.34, 90.88) --
	(641.57, 89.95) --
	(643.66, 90.57) --
	(644.26, 90.15) --
	(645.29, 89.70) --
	(646.10, 89.57) --
	(646.56, 89.24) --
	(646.83, 88.92) --
	(646.79, 88.51) --
	(646.83, 88.10) --
	(647.99, 87.99) --
	(648.59, 87.76) --
	(650.43, 88.14) --
	(650.43, 60.56) --
	(649.76, 60.85) --
	(649.38, 60.84) --
	(649.16, 61.08) --
	(649.01, 61.67) --
	(648.96, 62.43) --
	(649.29, 65.95) --
	(649.00, 71.29) --
	(649.27, 73.23) --
	(647.97, 77.63) --
	(647.53, 78.44) --
	(646.94, 78.47) --
	(646.56, 77.91) --
	(646.41, 76.88) --
	(646.62, 75.74) --
	(646.15, 74.45) --
	(645.20, 74.04) --
	(644.09, 74.47) --
	(643.18, 75.07) --
	(642.00, 76.38) --
	(641.11, 78.22) --
	(641.04, 80.25) --
	(640.64, 81.56) --
	(640.09, 82.19) --
	(639.69, 82.37) --
	(639.33, 82.23) --
	(639.01, 81.52) --
	(639.29, 80.81) --
	(639.66, 79.82) --
	(639.54, 79.15) --
	(639.20, 79.04) --
	(638.69, 79.33) --
	(637.91, 79.17) --
	(637.16, 79.69) --
	(636.71, 79.74) --
	(636.26, 79.93) --
	(636.23, 81.10) --
	(635.54, 82.58) --
	(634.38, 84.25) --
	(633.24, 85.27) --
	(632.69, 85.13) --
	(632.41, 84.00) --
	(632.48, 83.57) --
	(632.87, 83.36) --
	(633.45, 82.71) --
	(633.58, 82.02) --
	(633.49, 81.41) --
	(632.78, 80.32) --
	(632.28, 79.27) --
	(631.15, 77.76) --
	(630.19, 76.02) --
	(629.94, 74.70) --
	(629.58, 73.52) --
	(629.43, 72.22) --
	(629.68, 71.32) --
	(630.15, 70.75) --
	(631.35, 70.34) --
	(632.61, 68.59) --
	(633.63, 66.22) --
	(634.20, 65.51) --
	(635.24, 64.71) --
	(637.24, 64.62) --
	(637.54, 63.96) --
	(637.83, 62.23) --
	(638.22, 61.62) --
	(639.24, 60.80) --
	(639.32, 60.20) --
	(639.07, 59.51) --
	(638.62, 58.96) --
	(637.79, 58.61) --
	(637.00, 58.48) --
	(636.20, 58.70) --
	(635.01, 58.84) --
	(633.67, 58.85) --
	(632.72, 54.51) --
	(632.04, 52.99) --
	(631.65, 52.99) --
	(630.62, 53.73) --
	(630.18, 53.62) --
	(628.98, 49.76) --
	(628.81, 48.84) --
	(628.73, 48.14) --
	(629.37, 46.65) --
	(630.13, 45.42) --
	(631.03, 44.94) --
	(631.74, 45.31) --
	(632.32, 44.81) --
	(633.00, 43.58) --
	(634.15, 42.76) --
	(635.79, 42.37) --
	(636.72, 41.39) --
	(636.84, 40.55) --
	(636.76, 39.70) --
	(636.61, 37.47) --
	(636.45, 36.19) --
	(635.57, 32.82) --
	(634.94, 29.92) --
	(635.27, 28.54) --
	(635.50, 27.98) --
	(635.72, 27.54) --
	(636.43, 26.45) --
	(636.92, 25.38) --
	(636.50, 22.63) --
	(636.73, 21.91) --
	(637.68, 21.42) --
	(638.70, 21.05) --
	(639.06, 20.60) --
	(638.17, 17.81) --
	(638.36, 15.87) --
	(638.73, 14.04) --
	(639.00, 11.06) --
	(639.04, 10.75) --
	(638.97, 10.00) --
	(639.55,  7.69) --
	(640.45,  3.17) --
	(640.51,  1.49) --
	(640.47,  0.00) --
	(635.84,  0.00) --
	(635.79,  0.26) --
	(635.75,  0.00) --
	(630.65,  0.00) --
	(630.71,  0.59) --
	(629.46,  2.09) --
	(628.40,  3.00) --
	(627.80,  5.08) --
	(628.03,  2.80) --
	(628.59,  1.99) --
	(629.41,  1.42) --
	(630.28,  0.25) --
	(630.17,  0.00) --
	(452.12,  0.00) --
	(452.22,  0.98) --
	(453.08,  1.74) --
	(454.00,  1.89) --
	(455.15,  2.39) --
	(453.92,  2.96) --
	(452.65,  3.24) --
	(451.12,  2.67) --
	(449.71,  3.09) --
	(448.00,  3.08) --
	(448.68,  2.61) --
	(449.41,  1.54) --
	(449.11,  0.00) --
	(412.68,  0.00) --
	(411.78,  1.69) --
	(411.34,  3.47) --
	(411.50,  5.29) --
	(412.27,  6.28) --
	(413.18,  5.88) --
	(413.90,  4.35) --
	(414.41,  3.66) --
	(414.84,  3.38) --
	(417.95,  5.73) --
	(419.16,  5.64) --
	(419.99,  6.82) --
	(421.03,  6.56) --
	(423.16,  8.39) --
	(424.05,  8.50) --
	(425.12,  8.87) --
	(426.83, 13.51) --
	(428.12, 16.47) --
	(428.95, 17.08) --
	(428.91, 17.80) --
	(428.68, 18.74) --
	(428.05, 18.51) --
	(427.62, 17.61) --
	(427.29, 16.53) --
	(426.97, 15.88) --
	(425.96, 16.48) --
	(425.28, 16.38) --
	(424.44, 16.02) --
	(421.38, 14.29) --
	(420.12, 12.74) --
	(419.27, 12.43) --
	(414.38, 14.14) --
	(409.60, 18.06) --
	(407.59, 20.66) --
	(406.31, 23.99) --
	(405.04, 27.95) --
	(405.45, 29.06) --
	(407.43, 31.44) --
	(409.14, 33.31) --
	(407.60, 32.48) --
	(405.94, 31.33) --
	(405.12, 30.52) --
	(404.19, 28.82) --
	(402.96, 28.44) --
	(402.47, 30.96) --
	(402.16, 33.41) --
	(402.95, 34.24) --
	(403.50, 34.76) --
	(404.62, 35.20) --
	(405.85, 35.51) --
	(406.97, 35.50) --
	(408.54, 35.47) --
	(408.58, 41.22) --
	(408.71, 41.72) --
	(408.93, 42.01) --
	(409.19, 42.13) --
	(409.40, 42.05) --
	(409.73, 41.19) --
	(410.13, 41.23) --
	(410.55, 41.73) --
	(411.51, 41.36) --
	(412.27, 41.61) --
	(413.05, 41.27) --
	(414.37, 41.27) --
	(416.74, 41.40) --
	(418.06, 41.36) --
	(418.92, 40.44) --
	(419.86, 39.44) --
	(420.87, 39.30) --
	(422.34, 39.42) --
	(423.33, 39.80) --
	(423.84, 40.74) --
	(424.22, 41.63) --
	(426.39, 42.95) --
	(428.68, 44.02) --
	(429.33, 44.13) --
	(429.54, 43.51) --
	(429.44, 42.47) --
	(429.70, 41.47) --
	(430.62, 40.84) --
	(431.27, 40.69) --
	(431.85, 40.83) --
	(432.28, 41.15) --
	(433.21, 42.71) --
	(433.68, 43.06) --
	(434.31, 43.04) --
	(435.01, 43.79) --
	(435.02, 44.36) --
	(434.57, 44.63) --
	(434.20, 45.45) --
	(434.27, 46.12) --
	(434.16, 47.07) --
	(434.23, 47.96) --
	(434.53, 48.63) --
	(435.05, 49.28) --
	(434.74, 50.62) --
	(433.94, 53.18) --
	(433.11, 56.45) --
	(432.23, 59.18) --
	(431.11, 61.57) --
	(430.53, 63.33) --
	(430.59, 67.20) --
	(430.49, 67.99) --
	(430.11, 68.47) --
	(429.59, 68.74) --
	(428.87, 68.34) --
	(428.21, 68.27) --
	(426.80, 68.35) --
	(426.11, 68.75) --
	(424.24, 72.64) --
	(423.99, 74.16) --
	(423.98, 75.73) --
	(424.61, 78.46) --
	(424.80, 80.99) --
	(424.88, 83.36) --
	(424.78, 84.03) --
	(424.40, 84.82) --
	(423.77, 85.41) --
	(422.08, 85.55) --
	(420.08, 86.33) --
	(418.54, 87.71) --
	(417.47, 88.54) --
	(417.18, 89.08) --
	(417.05, 89.72) --
	(417.33, 92.58) --
	(417.81, 95.81) --
	(418.16, 96.80) --
	(418.78, 97.82) --
	(419.23, 98.51) --
	(419.95, 99.43) --
	(421.91,102.51) --
	(423.66,106.73) --
	(424.74,109.68) --
	(425.31,110.56) --
	(425.88,111.31) --
	(426.73,112.22) --
	(427.70,113.05) --
	(428.67,113.01) --
	(429.59,112.26) --
	(430.27,111.37) --
	(430.50,109.42) --
	(430.98,108.15) --
	(431.51,107.39) --
	(432.20,107.02) --
	(433.08,107.11) --
	(436.61,109.35) --
	(437.81,109.80) --
	(440.70,110.08) --
	(442.68,110.94) --
	(444.43,111.85) --
	(444.65,113.47) --
	(445.32,115.95) --
	(447.38,119.18) --
	(447.96,120.63) --
	(448.58,123.38) --
	(449.24,125.89) --
	(449.81,126.93) --
	(453.05,129.69) --
	(456.22,132.22) --
	(456.74,133.37) --
	(458.79,138.63) --
	(459.96,142.19) --
	(460.26,143.34) --
	(460.94,146.44) --
	(461.68,149.53) --
	(462.66,150.24) --
	(464.83,151.41) --
	(466.56,152.56) --
	(467.44,153.88) --
	(467.97,155.02) --
	(467.87,156.16) --
	(467.39,157.51) --
	(467.50,158.31) --
	(467.58,159.10) --
	(468.83,160.71) --
	(471.19,165.47) --
	(472.60,167.85) --
	(473.07,167.85) --
	(474.55,169.12) --
	(475.95,170.55) --
	(475.87,171.20) --
	(475.70,172.04) --
	(474.89,172.42) --
	(474.64,173.43) --
	(474.84,174.88) --
	(475.51,178.78) --
	(475.37,179.90) --
	(474.55,183.51) --
	(474.73,184.51) --
	(475.07,185.53) --
	(475.99,186.89) --
	(477.17,188.01) --
	(480.96,190.70) --
	(481.73,190.99) --
	(483.04,191.67) --
	(483.85,193.11) --
	(483.95,194.33) --
	(483.59,195.09) --
	(482.81,196.10) --
	(481.33,197.02) --
	(480.00,197.82) --
	(477.73,197.74) --
	(476.56,198.43) --
	(476.24,198.91) --
	(476.07,200.60) --
	(476.30,203.47) --
	(475.95,203.72) --
	(475.44,203.38) --
	(474.25,203.72) --
	(472.78,203.68) --
	(472.22,204.48) --
	(472.50,205.44) --
	(472.41,206.72) --
	(472.20,207.94) --
	(471.97,208.20) --
	(471.27,208.49) --
	(470.17,209.54) --
	(469.29,210.84) --
	(468.78,211.72) --
	(468.62,212.33) --
	(468.67,212.73) --
	(469.31,213.86) --
	(470.08,215.44) --
	(470.36,216.80) --
	(470.44,217.79) --
	(470.23,218.51) --
	(469.53,219.40) --
	(468.78,220.18) --
	(468.48,220.86) --
	(468.46,221.88) --
	(468.74,223.16) --
	(469.63,224.12) --
	(471.19,225.04) --
	(471.59,226.18) --
	(471.54,227.02) --
	(471.12,227.27) --
	(470.02,227.28) --
	(468.16,227.56) --
	(467.85,228.03) --
	(467.64,228.65) --
	(467.64,229.27) --
	(468.03,229.97) --
	(468.50,230.86) --
	(468.42,231.73) --
	(467.87,232.71) --
	(466.56,233.42) --
	(466.39,234.43) --
	(466.59,235.28) --
	(467.02,236.48) --
	(467.40,237.31) --
	(468.29,239.69) --
	(469.37,240.21) --
	(470.69,240.98) --
	(472.16,241.83) --
	(474.41,241.19) --
	(475.51,240.88) --
	(477.73,240.15) --
	(479.59,239.55) --
	(481.49,239.37) --
	(482.28,239.41) --
	(483.15,238.70) --
	(485.31,237.46) --
	(487.05,236.81) --
	(488.23,236.82) --
	(489.98,237.91) --
	(490.85,238.91) --
	(492.02,240.01) --
	(493.52,239.96) --
	(496.76,241.65) --
	(497.37,241.36) --
	(498.33,241.26) --
	(499.50,242.24) --
	(500.10,243.40) --
	(500.19,243.98) --
	(500.48,244.41) --
	(501.73,245.14) --
	(502.97,246.16) --
	(503.31,247.50) --
	(503.52,248.41) --
	(504.88,249.59) --
	(506.30,250.81) --
	(507.79,252.09) --
	(509.48,253.55) --
	(510.91,254.78) --
	(512.08,255.79) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (265.51, 91.95) --
	(264.44, 89.66) --
	(262.84, 87.75) --
	(262.15, 88.34) --
	(261.62, 88.32) --
	(260.48, 87.58) --
	(259.65, 87.46) --
	(258.15, 86.15) --
	(256.79, 85.49) --
	(255.83, 85.55) --
	(255.51, 85.68) --
	(255.32, 86.57) --
	(255.33, 86.92) --
	(255.91, 86.73) --
	(258.02, 87.92) --
	(260.65, 89.87) --
	(260.90, 90.73) --
	(260.48, 92.14) --
	(260.59, 92.46) --
	(262.30, 91.74) --
	(264.21, 93.14) --
	(265.80, 93.52) --
	(266.55, 92.54) --
	(265.51, 91.95) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (150.57,320.40) --
	(151.21,320.24) --
	(152.89,321.07) --
	(154.86,320.96) --
	(155.59,320.91) --
	(158.20,324.41) --
	(158.99,325.57) --
	(160.55,326.18) --
	(161.42,327.57) --
	(162.82,329.25) --
	(164.54,330.84) --
	(166.11,332.26) --
	(167.31,333.12) --
	(169.49,335.13) --
	(170.85,335.83) --
	(172.04,335.81) --
	(173.81,333.45) --
	(175.30,331.30) --
	(175.76,330.36) --
	(175.02,329.52) --
	(173.64,328.71) --
	(173.37,328.11) --
	(173.28,327.34) --
	(173.33,326.61) --
	(173.52,326.02) --
	(175.21,324.63) --
	(175.40,323.87) --
	(175.42,323.10) --
	(175.22,322.62) --
	(174.84,322.34) --
	(173.67,321.95) --
	(172.66,321.50) --
	(172.30,321.05) --
	(172.00,320.53) --
	(172.04,319.94) --
	(172.35,319.28) --
	(174.42,317.47) --
	(174.65,316.80) --
	(175.07,315.90) --
	(175.57,315.35) --
	(176.43,315.20) --
	(176.85,314.83) --
	(178.85,311.49) --
	(179.34,311.25) --
	(181.67,311.99) --
	(182.00,311.95) --
	(182.02,311.13) --
	(182.37,306.38) --
	(182.64,303.92) --
	(183.04,301.53) --
	(183.67,299.35) --
	(184.42,297.28) --
	(185.45,296.00) --
	(187.74,294.46) --
	(188.86,294.01) --
	(191.79,293.71) --
	(194.68,293.03) --
	(196.39,292.30) --
	(196.91,291.80) --
	(197.35,291.01) --
	(198.76,287.38) --
	(200.99,284.79) --
	(205.48,280.90) --
	(207.67,279.61) --
	(215.01,277.16) --
	(219.89,277.30) --
	(233.40,282.02) --
	(237.89,283.19) --
	(239.58,283.19) --
	(238.57,282.26) --
	(236.88,281.72) --
	(237.90,281.06) --
	(239.47,280.95) --
	(240.20,281.05) --
	(240.73,281.65) --
	(240.81,282.64) --
	(240.74,283.62) --
	(239.99,288.00) --
	(239.56,291.09) --
	(242.73,290.88) --
	(243.96,291.28) --
	(245.77,292.31) --
	(247.15,292.94) --
	(247.84,293.02) --
	(248.52,293.51) --
	(249.04,294.11) --
	(250.22,298.33) --
	(250.81,299.39) --
	(252.81,301.77) --
	(254.51,303.28) --
	(256.30,304.61) --
	(258.55,305.54) --
	(261.55,305.44) --
	(263.93,305.11) --
	(265.31,305.13) --
	(265.97,305.03) --
	(266.46,305.17) --
	(266.75,305.44) --
	(267.06,307.28) --
	(267.55,307.88) --
	(268.39,308.40) --
	(269.57,308.40) --
	(271.00,308.54) --
	(272.20,308.41) --
	(273.70,307.70) --
	(275.67,307.64) --
	(276.98,307.77) --
	(277.74,307.06) --
	(278.29,306.12) --
	(278.55,305.34) --
	(278.61,304.26) --
	(278.60,303.44) --
	(278.81,303.12) --
	(279.61,302.63) --
	(280.71,302.26) --
	(282.88,301.82) --
	(284.90,300.97) --
	(285.96,300.39) --
	(287.42,299.49) --
	(289.16,297.25) --
	(289.81,296.89) --
	(290.59,296.66) --
	(291.15,296.73) --
	(292.46,297.67) --
	(293.60,296.97) --
	(294.18,297.06) --
	(295.48,297.58) --
	(296.87,296.94) --
	(300.34,294.47) --
	(300.72,294.53) --
	(301.03,294.28) --
	(301.32,293.72) --
	(301.52,293.02) --
	(301.78,290.90) --
	(302.78,289.36) --
	(304.00,287.94) --
	(305.43,287.17) --
	(308.41,285.32) --
	(309.71,283.82) --
	(311.03,281.27) --
	(312.66,277.91) --
	(312.89,277.60) --
	(317.08,277.70) --
	(321.77,277.70) --
	(322.35,276.35) --
	(322.24,273.69) --
	(322.41,270.95) --
	(322.83,269.06) --
	(322.83,267.31) --
	(322.49,266.43) --
	(322.23,265.42) --
	(322.15,264.97) --
	(322.76,264.34) --
	(323.29,262.89) --
	(323.36,260.87) --
	(323.10,259.79) --
	(323.13,258.91) --
	(323.40,258.15) --
	(323.62,256.89) --
	(323.59,256.13) --
	(323.21,255.37) --
	(322.98,254.42) --
	(322.68,253.22) --
	(322.57,252.27) --
	(322.00,251.83) --
	(321.55,251.52) --
	(321.62,250.31) --
	(321.85,249.30) --
	(322.12,248.10) --
	(321.81,247.28) --
	(321.62,246.33) --
	(321.21,244.82) --
	(321.32,243.55) --
	(320.87,242.48) --
	(320.30,241.53) --
	(319.93,240.77) --
	(319.85,239.70) --
	(319.44,239.32) --
	(318.64,238.43) --
	(318.15,237.80) --
	(317.44,237.61) --
	(317.28,237.11) --
	(317.40,236.60) --
	(317.70,236.29) --
	(318.17,235.19) --
	(319.15,233.31) --
	(316.33,233.07) --
	(315.50,231.40) --
	(314.54,229.02) --
	(315.01,224.19) --
	(314.54,221.70) --
	(314.83,220.31) --
	(315.55,219.34) --
	(316.47,218.81) --
	(318.20,218.77) --
	(319.35,218.40) --
	(319.46,217.75) --
	(318.80,216.82) --
	(317.75,215.05) --
	(317.19,214.28) --
	(315.39,210.73) --
	(315.41,209.22) --
	(315.58,208.00) --
	(316.35,204.17) --
	(317.10,200.46) --
	(318.46,193.76) --
	(318.44,192.20) --
	(318.01,188.75) --
	(317.98,186.65) --
	(318.18,183.92) --
	(318.03,182.51) --
	(318.36,179.35) --
	(318.74,179.12) --
	(321.67,178.51) --
	(324.36,177.94) --
	(327.94,177.19) --
	(329.02,175.34) --
	(329.70,171.27) --
	(329.66,168.23) --
	(329.36,166.68) --
	(326.79,162.23) --
	(324.19,157.73) --
	(321.60,153.23) --
	(318.62,148.08) --
	(320.80,144.35) --
	(322.14,142.04) --
	(324.04,138.79) --
	(324.28,138.01) --
	(324.26,136.74) --
	(326.21,131.79) --
	(326.90,129.21) --
	(327.52,127.69) --
	(329.06,125.32) --
	(330.56,123.01) --
	(332.19,121.95) --
	(333.31,121.72) --
	(335.85,120.49) --
	(336.77,119.52) --
	(338.26,117.06) --
	(340.00,117.40) --
	(340.37,117.40) --
	(340.47,117.22) --
	(340.52,116.43) --
	(340.26,112.61) --
	(340.74,108.76) --
	(341.08,102.96) --
	(340.96,101.95) --
	(340.54,100.28) --
	(340.52, 99.20) --
	(340.41, 98.54) --
	(340.52, 98.24) --
	(341.08, 97.84) --
	(342.26, 97.63) --
	(345.13, 98.28) --
	(345.46, 98.12) --
	(346.15, 97.43) --
	(346.67, 96.35) --
	(346.71, 95.84) --
	(345.99, 94.94) --
	(345.87, 93.42) --
	(346.08, 91.15) --
	(345.98, 90.88) --
	(345.35, 90.36) --
	(345.14, 87.07) --
	(345.03, 86.77) --
	(344.29, 86.44) --
	(340.79, 86.66) --
	(340.39, 86.57) --
	(339.08, 85.70) --
	(336.83, 85.07) --
	(336.21, 84.72) --
	(335.38, 83.73) --
	(334.78, 82.52) --
	(334.67, 81.41) --
	(334.55, 81.18) --
	(333.25, 81.40) --
	(332.83, 80.43) --
	(330.33, 78.99) --
	(330.02, 78.67) --
	(329.65, 77.51) --
	(329.32, 74.27) --
	(329.02, 71.36) --
	(328.82, 70.94) --
	(328.04, 69.94) --
	(327.96, 69.60) --
	(328.07, 68.48) --
	(327.71, 66.42) --
	(327.43, 60.71) --
	(327.12, 59.11) --
	(326.49, 58.98) --
	(326.00, 58.18) --
	(325.11, 57.20) --
	(323.18, 57.96) --
	(321.65, 58.76) --
	(316.57, 60.64) --
	(316.02, 61.55) --
	(315.70, 63.15) --
	(314.82, 63.60) --
	(313.56, 61.20) --
	(309.28, 62.59) --
	(307.82, 62.16) --
	(306.93, 62.91) --
	(304.62, 62.95) --
	(302.79, 64.45) --
	(300.18, 63.42) --
	(298.11, 63.22) --
	(295.28, 65.84) --
	(292.24, 66.57) --
	(289.76, 66.35) --
	(288.49, 66.55) --
	(286.43, 67.49) --
	(285.46, 68.46) --
	(283.85, 67.72) --
	(283.13, 69.10) --
	(278.59, 70.37) --
	(277.75, 72.80) --
	(277.12, 75.06) --
	(277.07, 77.39) --
	(275.96, 81.45) --
	(275.59, 87.35) --
	(275.18, 89.65) --
	(274.57, 91.65) --
	(273.75, 93.36) --
	(272.64, 95.18) --
	(271.67, 95.90) --
	(267.42, 97.29) --
	(266.60, 97.10) --
	(264.71, 96.19) --
	(262.69, 94.18) --
	(259.37, 93.03) --
	(258.70, 92.16) --
	(257.87, 90.21) --
	(256.79, 89.08) --
	(255.31, 89.37) --
	(253.71, 88.21) --
	(250.76, 84.99) --
	(249.20, 84.00) --
	(247.90, 84.08) --
	(246.50, 85.61) --
	(243.36, 87.66) --
	(241.33, 88.35) --
	(238.52, 87.88) --
	(237.18, 88.22) --
	(234.92, 90.63) --
	(234.32, 92.38) --
	(233.03, 93.55) --
	(228.93, 96.17) --
	(225.61, 99.64) --
	(225.00,100.95) --
	(224.60,102.89) --
	(223.15,105.24) --
	(219.91,107.17) --
	(218.07,109.21) --
	(215.92,109.67) --
	(213.91,109.60) --
	(213.03,109.97) --
	(212.23,110.85) --
	(209.49,115.08) --
	(209.46,116.75) --
	(207.78,120.88) --
	(207.38,122.35) --
	(207.02,126.44) --
	(206.55,127.51) --
	(204.80,129.19) --
	(204.52,130.29) --
	(204.90,131.76) --
	(204.90,132.87) --
	(203.98,133.92) --
	(202.61,134.47) --
	(202.27,135.73) --
	(202.52,138.17) --
	(202.31,139.70) --
	(201.10,142.14) --
	(199.32,144.65) --
	(197.53,148.35) --
	(196.83,149.27) --
	(196.37,151.70) --
	(195.72,154.57) --
	(194.71,154.78) --
	(189.82,151.33) --
	(188.40,153.27) --
	(184.11,156.64) --
	(183.81,157.15) --
	(183.52,157.92) --
	(184.05,158.37) --
	(184.59,158.55) --
	(185.67,157.95) --
	(186.31,158.66) --
	(186.06,159.80) --
	(184.98,160.51) --
	(183.52,160.46) --
	(183.92,159.39) --
	(182.54,158.37) --
	(182.25,157.04) --
	(182.45,155.39) --
	(182.57,153.09) --
	(182.01,151.97) --
	(181.58,151.46) --
	(179.74,151.32) --
	(178.88,150.30) --
	(178.32,150.06) --
	(177.54,150.85) --
	(177.04,151.50) --
	(176.63,152.87) --
	(176.51,153.83) --
	(176.66,154.38) --
	(176.45,155.18) --
	(175.86,156.23) --
	(175.27,156.81) --
	(174.66,156.92) --
	(174.17,157.56) --
	(173.77,158.74) --
	(172.84,159.52) --
	(172.25,159.68) --
	(172.24,163.32) --
	(172.22,166.52) --
	(172.21,169.69) --
	(170.22,169.82) --
	(168.43,169.93) --
	(168.43,172.59) --
	(168.43,177.54) --
	(169.28,181.38) --
	(170.14,185.07) --
	(168.83,187.78) --
	(167.42,190.67) --
	(166.52,191.87) --
	(165.45,195.49) --
	(164.91,197.09) --
	(164.44,197.70) --
	(163.93,198.05) --
	(162.06,197.91) --
	(160.32,199.85) --
	(158.27,202.14) --
	(155.77,204.93) --
	(153.57,206.75) --
	(152.67,207.15) --
	(150.55,207.29) --
	(150.33,207.64) --
	(150.18,208.64) --
	(150.19,209.75) --
	(150.87,211.43) --
	(150.93,212.49) --
	(149.49,216.04) --
	(149.05,217.08) --
	(147.82,217.50) --
	(148.06,218.52) --
	(148.06,219.21) --
	(147.89,219.75) --
	(147.60,220.01) --
	(147.24,220.04) --
	(146.28,219.62) --
	(145.54,221.22) --
	(143.25,225.78) --
	(142.52,226.34) --
	(142.39,226.65) --
	(142.95,228.05) --
	(143.89,230.12) --
	(144.05,231.32) --
	(143.87,232.64) --
	(142.85,235.14) --
	(143.10,236.19) --
	(143.53,237.41) --
	(143.57,238.32) --
	(144.25,238.18) --
	(145.13,238.17) --
	(145.40,238.91) --
	(145.39,241.51) --
	(145.59,242.46) --
	(148.36,246.86) --
	(149.74,247.84) --
	(150.79,248.75) --
	(151.03,250.07) --
	(150.81,250.75) --
	(150.61,251.74) --
	(150.54,252.46) --
	(149.39,254.43) --
	(148.98,255.42) --
	(148.94,256.33) --
	(149.21,257.93) --
	(149.69,259.17) --
	(151.33,259.90) --
	(152.26,260.53) --
	(152.38,261.09) --
	(151.18,261.99) --
	(148.60,262.27) --
	(146.71,262.01) --
	(146.11,262.30) --
	(145.21,264.05) --
	(144.26,264.98) --
	(143.38,265.58) --
	(142.51,265.47) --
	(141.98,265.71) --
	(141.86,266.46) --
	(140.61,272.22) --
	(140.21,273.01) --
	(139.63,273.20) --
	(139.14,273.24) --
	(138.81,273.64) --
	(138.46,274.43) --
	(138.21,275.47) --
	(138.19,276.84) --
	(138.24,278.01) --
	(138.07,278.76) --
	(137.64,279.51) --
	(137.03,280.05) --
	(136.50,280.69) --
	(135.56,285.75) --
	(135.18,287.10) --
	(135.18,287.25) --
	(135.19,287.51) --
	(135.10,288.67) --
	(135.54,289.68) --
	(135.51,290.07) --
	(134.61,291.35) --
	(133.34,292.62) --
	(133.00,292.84) --
	(132.99,294.20) --
	(133.03,295.23) --
	(132.92,296.15) --
	(132.68,296.68) --
	(132.67,297.10) --
	(133.18,298.10) --
	(132.85,298.75) --
	(130.98,300.37) --
	(130.28,301.18) --
	(128.99,301.34) --
	(128.86,301.87) --
	(129.06,303.00) --
	(129.50,304.37) --
	(130.20,305.72) --
	(130.43,306.43) --
	(130.70,307.64) --
	(130.79,308.50) --
	(131.58,309.70) --
	(131.58,310.02) --
	(131.36,310.45) --
	(130.73,310.69) --
	(130.09,310.79) --
	(129.85,311.01) --
	(129.76,311.66) --
	(129.84,314.29) --
	(129.64,315.87) --
	(129.38,317.02) --
	(129.55,319.61) --
	(129.10,320.12) --
	(128.39,321.48) --
	(128.09,322.63) --
	(128.26,323.06) --
	(128.41,323.81) --
	(128.51,324.80) --
	(128.48,325.51) --
	(127.83,326.19) --
	(127.35,326.91) --
	(127.29,327.71) --
	(127.10,328.68) --
	(126.83,329.44) --
	(126.71,329.95) --
	(126.95,330.25) --
	(127.86,330.48) --
	(129.19,330.32) --
	(130.27,330.31) --
	(130.89,330.80) --
	(131.65,335.48) --
	(132.34,336.71) --
	(133.14,337.42) --
	(134.72,335.76) --
	(135.37,335.18) --
	(135.77,335.17) --
	(136.01,334.76) --
	(137.86,330.83) --
	(138.67,329.67) --
	(139.15,328.69) --
	(139.47,327.60) --
	(140.03,326.86) --
	(140.78,326.46) --
	(141.68,325.40) --
	(142.30,324.57) --
	(143.33,322.86) --
	(144.42,322.22) --
	(148.37,320.98) --
	(150.57,320.40) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (135.18,287.25) --
	(135.18,287.10) --
	(135.56,285.75) --
	(136.50,280.69) --
	(137.03,280.05) --
	(137.64,279.51) --
	(138.07,278.76) --
	(138.24,278.01) --
	(138.19,276.84) --
	(138.21,275.47) --
	(138.46,274.43) --
	(138.81,273.64) --
	(139.14,273.24) --
	(139.63,273.20) --
	(140.21,273.01) --
	(140.61,272.22) --
	(141.86,266.46) --
	(141.98,265.71) --
	(142.51,265.47) --
	(143.38,265.58) --
	(144.26,264.98) --
	(145.21,264.05) --
	(146.11,262.30) --
	(146.71,262.01) --
	(148.60,262.27) --
	(151.18,261.99) --
	(152.38,261.09) --
	(152.26,260.53) --
	(151.33,259.90) --
	(149.69,259.17) --
	(149.21,257.93) --
	(148.94,256.33) --
	(148.98,255.42) --
	(149.39,254.43) --
	(150.54,252.46) --
	(150.61,251.74) --
	(150.81,250.75) --
	(151.03,250.07) --
	(150.79,248.75) --
	(149.74,247.84) --
	(148.36,246.86) --
	(145.59,242.46) --
	(145.39,241.51) --
	(145.40,238.91) --
	(145.13,238.17) --
	(144.25,238.18) --
	(143.57,238.32) --
	(143.53,237.41) --
	(143.10,236.19) --
	(142.85,235.14) --
	(143.87,232.64) --
	(144.05,231.32) --
	(143.89,230.12) --
	(142.95,228.05) --
	(142.39,226.65) --
	(142.52,226.34) --
	(143.25,225.78) --
	(145.54,221.22) --
	(146.28,219.62) --
	(147.24,220.04) --
	(147.60,220.01) --
	(147.89,219.75) --
	(148.06,219.21) --
	(148.06,218.52) --
	(147.82,217.50) --
	(149.05,217.08) --
	(149.49,216.04) --
	(150.93,212.49) --
	(150.87,211.43) --
	(150.19,209.75) --
	(150.18,208.64) --
	(150.33,207.64) --
	(150.55,207.29) --
	(152.67,207.15) --
	(153.57,206.75) --
	(155.77,204.93) --
	(158.27,202.14) --
	(160.32,199.85) --
	(162.06,197.91) --
	(163.93,198.05) --
	(164.44,197.70) --
	(164.91,197.09) --
	(165.45,195.49) --
	(166.52,191.87) --
	(167.42,190.67) --
	(168.83,187.78) --
	(170.14,185.07) --
	(169.28,181.38) --
	(168.43,177.54) --
	(168.43,172.59) --
	(168.43,169.93) --
	(170.22,169.82) --
	(172.21,169.69) --
	(172.22,166.52) --
	(172.24,163.32) --
	(172.25,159.68) --
	(172.84,159.52) --
	(173.77,158.74) --
	(174.17,157.56) --
	(174.66,156.92) --
	(175.27,156.81) --
	(175.86,156.23) --
	(176.45,155.18) --
	(176.66,154.38) --
	(176.51,153.83) --
	(176.63,152.87) --
	(177.04,151.50) --
	(177.54,150.85) --
	(178.32,150.06) --
	(177.27,149.60) --
	(176.13,149.95) --
	(173.70,151.56) --
	(172.91,151.61) --
	(171.88,151.00) --
	(171.84,150.45) --
	(169.28,152.24) --
	(168.35,152.61) --
	(168.02,152.64) --
	(166.55,152.62) --
	(164.45,152.30) --
	(163.22,151.57) --
	(162.37,150.80) --
	(161.98,150.04) --
	(161.84,149.63) --
	(161.17,147.40) --
	(160.40,144.53) --
	(159.60,141.94) --
	(158.04,138.31) --
	(157.18,136.63) --
	(155.33,133.51) --
	(153.33,132.89) --
	(148.69,133.50) --
	(143.55,134.19) --
	(138.43,134.87) --
	(134.62,135.37) --
	(134.33,135.54) --
	(130.56,139.99) --
	(127.58,143.51) --
	(123.86,147.90) --
	(120.07,152.38) --
	(116.21,156.94) --
	(113.41,160.24) --
	(110.01,164.49) --
	(106.92,168.37) --
	(104.48,171.42) --
	(101.34,174.10) --
	( 98.89,176.19) --
	( 95.33,179.23) --
	( 92.47,181.66) --
	( 90.03,183.75) --
	( 86.27,186.96) --
	( 85.02,187.83) --
	( 81.13,188.90) --
	( 77.43,189.81) --
	( 73.60,190.75) --
	( 71.06,191.37) --
	( 72.74,193.65) --
	( 72.22,195.70) --
	( 71.00,195.32) --
	( 69.87,194.83) --
	( 69.19,198.02) --
	( 70.06,198.42) --
	( 69.25,202.57) --
	( 68.43,206.85) --
	( 67.63,210.98) --
	( 66.81,215.21) --
	( 70.05,217.92) --
	( 72.46,219.95) --
	( 75.84,222.78) --
	( 79.10,225.51) --
	( 82.20,228.12) --
	( 85.62,230.98) --
	( 88.67,233.55) --
	( 91.48,234.59) --
	( 92.07,235.40) --
	( 93.35,238.90) --
	( 94.44,241.90) --
	( 94.49,242.59) --
	( 94.49,246.84) --
	( 94.69,251.82) --
	( 95.05,254.48) --
	( 95.68,256.83) --
	( 96.26,258.55) --
	( 96.32,260.16) --
	( 96.24,261.79) --
	( 95.64,264.25) --
	( 95.02,266.82) --
	( 95.09,269.30) --
	( 95.20,270.62) --
	( 95.59,272.74) --
	( 96.26,274.29) --
	( 96.97,275.25) --
	( 99.64,276.24) --
	(101.21,276.83) --
	(103.33,279.57) --
	(104.58,281.20) --
	(106.33,283.78) --
	(107.62,285.68) --
	(107.72,286.34) --
	(107.72,286.60) --
	(108.83,286.98) --
	(110.88,289.29) --
	(112.08,291.44) --
	(112.46,291.63) --
	(113.54,290.92) --
	(114.31,290.73) --
	(116.09,291.54) --
	(117.15,291.11) --
	(118.04,290.57) --
	(118.54,290.54) --
	(120.92,289.20) --
	(121.52,289.03) --
	(122.75,288.87) --
	(124.58,288.80) --
	(125.76,289.67) --
	(126.60,290.52) --
	(127.18,290.50) --
	(127.75,290.29) --
	(128.23,289.93) --
	(128.63,289.30) --
	(128.82,288.40) --
	(128.75,285.51) --
	(128.93,284.75) --
	(129.25,284.21) --
	(129.66,284.11) --
	(130.16,284.73) --
	(131.03,285.64) --
	(132.10,286.64) --
	(132.90,287.55) --
	(133.36,287.89) --
	(134.08,287.84) --
	(134.79,287.68) --
	(135.18,287.25) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 32.74,203.03) --
	( 32.14,202.92) --
	( 30.73,202.02) --
	( 30.54,201.76) --
	( 30.30,201.24) --
	( 30.25,200.84) --
	( 30.05,196.55) --
	( 29.29,196.67) --
	( 28.35,197.60) --
	( 28.17,198.41) --
	( 27.89,198.69) --
	( 27.23,198.79) --
	( 25.96,199.20) --
	( 24.50,197.79) --
	( 23.88,195.45) --
	( 23.75,194.36) --
	( 23.26,192.07) --
	( 23.43,190.66) --
	( 23.52,188.83) --
	( 23.64,187.34) --
	( 23.51,186.44) --
	( 23.23,185.96) --
	( 23.32,185.62) --
	( 23.57,185.49) --
	( 24.37,185.90) --
	( 25.21,185.49) --
	( 26.02,184.72) --
	( 26.08,184.22) --
	( 25.51,183.92) --
	( 24.16,182.75) --
	( 23.20,181.39) --
	( 22.95,180.14) --
	( 22.31,177.47) --
	( 22.40,176.92) --
	( 22.71,176.60) --
	( 24.91,176.88) --
	( 26.92,177.96) --
	( 28.42,179.11) --
	( 28.90,179.04) --
	( 28.58,176.10) --
	( 28.59,176.09) --
	( 28.33,174.29) --
	( 28.43,173.98) --
	( 28.77,172.42) --
	( 28.13,169.55) --
	( 27.41,167.22) --
	( 27.16,166.11) --
	( 26.46,163.65) --
	( 25.75,160.79) --
	( 25.36,158.82) --
	( 25.45,158.12) --
	( 25.27,154.51) --
	( 25.38,153.49) --
	( 24.54,150.36) --
	( 24.37,148.81) --
	( 24.03,146.71) --
	( 23.46,142.28) --
	( 22.67,140.79) --
	( 22.27,142.45) --
	( 21.38,147.19) --
	( 20.74,150.44) --
	( 19.86,154.44) --
	( 18.39,159.30) --
	( 18.26,160.47) --
	( 17.94,162.17) --
	( 16.93,166.60) --
	( 16.10,169.79) --
	( 15.15,173.87) --
	( 16.32,175.48) --
	( 16.35,176.82) --
	( 18.35,179.93) --
	( 18.33,180.24) --
	( 17.80,181.06) --
	( 17.87,181.20) --
	( 20.09,187.00) --
	( 21.52,192.74) --
	( 22.87,200.73) --
	( 23.83,204.79) --
	( 24.64,207.47) --
	( 25.00,209.70) --
	( 26.31,209.86) --
	( 27.28,209.62) --
	( 28.45,209.55) --
	( 29.39,210.38) --
	( 29.84,212.89) --
	( 30.37,213.29) --
	( 30.64,212.70) --
	( 30.92,213.35) --
	( 32.14,214.45) --
	( 32.74,215.16) --
	( 33.35,216.04) --
	( 33.68,216.35) --
	( 33.48,215.18) --
	( 33.31,214.41) --
	( 33.31,213.41) --
	( 33.56,212.87) --
	( 33.90,211.78) --
	( 34.10,210.69) --
	( 33.66,209.79) --
	( 33.71,208.85) --
	( 33.82,208.06) --
	( 34.18,207.14) --
	( 33.54,205.47) --
	( 32.90,203.94) --
	( 32.74,203.03) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 71.06,191.37) --
	( 69.36,189.14) --
	( 68.97,188.90) --
	( 66.77,187.97) --
	( 62.27,186.08) --
	( 59.26,184.81) --
	( 55.41,183.19) --
	( 52.21,181.84) --
	( 49.04,180.51) --
	( 46.11,179.28) --
	( 47.78,176.67) --
	( 50.34,172.69) --
	( 52.04,170.03) --
	( 54.06,166.62) --
	( 55.85,163.57) --
	( 57.76,160.33) --
	( 56.42,159.24) --
	( 54.22,157.43) --
	( 53.99,157.10) --
	( 53.81,156.77) --
	( 52.90,153.54) --
	( 52.18,151.00) --
	( 51.93,150.69) --
	( 48.85,149.75) --
	( 45.75,148.81) --
	( 43.79,148.22) --
	( 43.20,147.56) --
	( 41.92,144.40) --
	( 40.60,141.13) --
	( 38.40,138.46) --
	( 35.95,135.50) --
	( 35.35,135.31) --
	( 33.58,135.77) --
	( 30.55,136.54) --
	( 27.63,137.29) --
	( 25.63,137.81) --
	( 23.20,138.43) --
	( 23.56,140.93) --
	( 23.46,142.28) --
	( 24.03,146.71) --
	( 24.37,148.81) --
	( 24.54,150.36) --
	( 25.38,153.49) --
	( 25.27,154.51) --
	( 25.45,158.12) --
	( 25.36,158.82) --
	( 25.75,160.79) --
	( 26.46,163.65) --
	( 27.16,166.11) --
	( 27.41,167.22) --
	( 28.13,169.55) --
	( 28.77,172.42) --
	( 28.43,173.98) --
	( 28.33,174.29) --
	( 28.59,176.09) --
	( 28.58,176.10) --
	( 28.90,179.04) --
	( 29.07,180.63) --
	( 29.46,182.73) --
	( 30.14,184.51) --
	( 29.82,188.70) --
	( 29.86,190.96) --
	( 30.29,193.54) --
	( 30.05,196.55) --
	( 30.25,200.84) --
	( 30.30,201.24) --
	( 30.54,201.76) --
	( 30.73,202.02) --
	( 32.14,202.92) --
	( 32.74,203.03) --
	( 33.97,202.63) --
	( 34.67,201.73) --
	( 35.85,199.19) --
	( 37.68,198.45) --
	( 38.41,197.73) --
	( 39.41,196.39) --
	( 40.64,195.90) --
	( 44.51,195.05) --
	( 47.59,197.89) --
	( 50.20,200.28) --
	( 53.17,203.00) --
	( 55.18,204.85) --
	( 58.62,208.00) --
	( 60.89,209.99) --
	( 63.87,212.62) --
	( 66.81,215.21) --
	( 67.63,210.98) --
	( 68.43,206.85) --
	( 69.25,202.57) --
	( 70.06,198.42) --
	( 69.19,198.02) --
	( 69.87,194.83) --
	( 71.00,195.32) --
	( 72.22,195.70) --
	( 72.74,193.65) --
	( 71.06,191.37) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (512.08,255.79) --
	(510.91,254.78) --
	(509.48,253.55) --
	(507.79,252.09) --
	(506.30,250.81) --
	(504.88,249.59) --
	(503.52,248.41) --
	(503.01,250.06) --
	(502.72,251.02) --
	(502.14,252.94) --
	(501.62,254.64) --
	(500.82,257.24) --
	(500.30,258.96) --
	(501.58,258.03) --
	(503.99,256.86) --
	(506.32,256.02) --
	(508.06,255.40) --
	(508.89,255.36) --
	(509.49,255.33) --
	(511.22,255.49) --
	(512.08,255.79) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (536.99,433.62) --
	(537.16,433.50) --
	(538.56,433.62) --
	(540.25,433.62) --
	(541.31,432.99) --
	(542.39,432.53) --
	(542.68,431.93) --
	(542.39,431.34) --
	(541.76,431.20) --
	(541.54,430.79) --
	(541.65,430.25) --
	(541.24,428.82) --
	(541.03,426.65) --
	(541.24,424.51) --
	(541.36,422.54) --
	(541.29,421.54) --
	(541.24,420.13) --
	(541.71,419.17) --
	(542.11,417.35) --
	(542.85,416.21) --
	(543.96,412.25) --
	(544.61,409.94) --
	(545.22,407.32) --
	(544.78,405.91) --
	(544.81,405.09) --
	(545.52,404.40) --
	(545.83,403.07) --
	(546.15,402.25) --
	(546.06,401.44) --
	(545.76,401.12) --
	(544.23,401.61) --
	(542.97,400.80) --
	(541.64,399.99) --
	(541.46,399.55) --
	(541.43,399.08) --
	(541.56,398.66) --
	(542.33,397.93) --
	(543.39,397.48) --
	(543.34,396.75) --
	(542.03,396.41) --
	(540.05,395.29) --
	(539.50,394.09) --
	(539.07,392.77) --
	(539.04,392.01) --
	(539.24,389.96) --
	(539.54,387.69) --
	(540.10,385.30) --
	(540.15,384.56) --
	(539.85,384.03) --
	(539.58,383.69) --
	(538.00,385.85) --
	(536.29,387.95) --
	(534.95,388.44) --
	(532.61,388.78) --
	(531.37,388.80) --
	(530.67,389.30) --
	(529.98,390.51) --
	(529.15,391.61) --
	(528.10,392.78) --
	(527.66,394.56) --
	(527.23,394.88) --
	(526.46,394.65) --
	(525.19,394.71) --
	(524.47,394.86) --
	(523.40,395.17) --
	(521.70,395.89) --
	(520.35,396.58) --
	(518.66,396.71) --
	(517.68,396.57) --
	(514.63,396.44) --
	(512.11,397.16) --
	(510.06,397.30) --
	(508.80,397.25) --
	(508.20,397.34) --
	(507.17,397.34) --
	(505.65,397.50) --
	(503.62,398.60) --
	(502.82,398.66) --
	(502.32,398.62) --
	(498.93,397.80) --
	(497.36,397.61) --
	(494.04,397.71) --
	(490.78,397.80) --
	(489.73,397.97) --
	(489.15,397.88) --
	(487.92,395.93) --
	(487.39,395.62) --
	(484.32,396.05) --
	(480.69,397.34) --
	(478.06,398.75) --
	(475.83,400.24) --
	(472.88,402.59) --
	(471.12,403.76) --
	(470.86,403.09) --
	(470.40,402.87) --
	(469.72,402.77) --
	(468.15,402.89) --
	(467.43,401.70) --
	(465.52,400.84) --
	(464.31,400.08) --
	(463.67,399.22) --
	(462.46,393.49) --
	(462.14,391.40) --
	(462.95,387.87) --
	(462.02,388.08) --
	(460.93,388.98) --
	(460.55,389.69) --
	(459.50,390.12) --
	(455.67,390.78) --
	(454.95,391.59) --
	(454.50,392.25) --
	(453.51,392.68) --
	(452.11,393.01) --
	(449.06,394.53) --
	(447.76,394.59) --
	(443.82,395.77) --
	(443.18,395.75) --
	(442.89,395.70) --
	(441.36,394.94) --
	(440.37,394.71) --
	(439.32,395.02) --
	(437.43,394.07) --
	(436.41,392.81) --
	(435.57,391.26) --
	(434.76,390.29) --
	(434.53,388.83) --
	(433.96,388.07) --
	(433.28,386.55) --
	(433.28,385.67) --
	(433.90,384.81) --
	(432.91,384.02) --
	(431.82,383.77) --
	(431.25,383.28) --
	(430.65,382.11) --
	(430.09,381.10) --
	(429.76,380.75) --
	(429.26,380.81) --
	(428.67,381.59) --
	(427.84,381.56) --
	(426.85,380.59) --
	(425.67,379.03) --
	(424.18,376.63) --
	(422.64,375.36) --
	(420.68,374.27) --
	(419.26,373.79) --
	(418.13,372.97) --
	(416.26,371.30) --
	(415.89,370.32) --
	(414.53,369.74) --
	(413.44,369.08) --
	(412.43,367.96) --
	(412.18,366.00) --
	(411.54,364.87) --
	(409.99,363.32) --
	(408.69,361.75) --
	(407.84,360.22) --
	(406.94,358.59) --
	(406.66,357.69) --
	(406.62,356.46) --
	(407.05,355.43) --
	(407.13,354.45) --
	(406.81,353.74) --
	(405.93,353.47) --
	(405.01,353.68) --
	(403.61,354.38) --
	(402.10,355.64) --
	(401.56,356.25) --
	(400.82,357.31) --
	(400.93,358.29) --
	(401.31,360.19) --
	(401.57,361.50) --
	(400.95,362.12) --
	(400.50,362.79) --
	(400.18,363.44) --
	(399.54,364.71) --
	(398.74,364.40) --
	(398.05,364.08) --
	(397.25,364.53) --
	(394.89,364.34) --
	(393.11,364.19) --
	(391.43,364.05) --
	(389.31,363.88) --
	(386.75,363.67) --
	(386.01,363.95) --
	(385.55,364.37) --
	(385.08,366.12) --
	(384.82,367.61) --
	(384.32,370.40) --
	(383.99,372.55) --
	(383.59,375.11) --
	(383.33,377.94) --
	(383.15,379.96) --
	(381.21,380.03) --
	(379.66,380.08) --
	(377.57,380.15) --
	(377.58,381.75) --
	(377.61,383.77) --
	(377.63,386.07) --
	(378.02,389.09) --
	(378.17,391.62) --
	(378.35,394.71) --
	(378.47,396.74) --
	(378.60,398.99) --
	(377.52,398.30) --
	(376.33,397.53) --
	(375.21,396.81) --
	(374.44,398.63) --
	(373.69,400.40) --
	(372.56,403.08) --
	(371.71,405.10) --
	(370.23,406.27) --
	(369.13,407.14) --
	(368.00,408.61) --
	(367.01,410.13) --
	(366.08,411.57) --
	(364.97,412.82) --
	(363.90,412.42) --
	(362.69,411.64) --
	(361.53,410.89) --
	(360.30,410.09) --
	(359.69,409.70) --
	(358.27,409.84) --
	(357.02,409.97) --
	(354.79,410.20) --
	(352.90,410.40) --
	(350.98,410.60) --
	(348.30,410.88) --
	(345.59,411.16) --
	(343.77,410.79) --
	(341.47,410.32) --
	(339.06,409.83) --
	(337.06,409.42) --
	(334.53,408.90) --
	(332.64,408.51) --
	(331.71,408.57) --
	(330.54,410.19) --
	(328.66,412.80) --
	(327.52,414.38) --
	(326.41,415.92) --
	(324.80,418.15) --
	(323.51,419.84) --
	(322.24,421.49) --
	(321.52,423.01) --
	(321.15,424.93) --
	(320.50,425.79) --
	(319.03,426.97) --
	(317.45,428.22) --
	(315.88,429.48) --
	(314.30,430.74) --
	(312.73,431.99) --
	(311.15,433.25) --
	(310.68,433.62) --
	(263.08,433.62) --
	(263.08,432.89) --
	(263.09,428.51) --
	(263.09,424.12) --
	(263.09,419.74) --
	(263.09,415.35) --
	(263.09,410.96) --
	(263.09,406.58) --
	(263.09,402.19) --
	(263.09,397.81) --
	(263.10,393.42) --
	(263.10,389.04) --
	(263.10,384.65) --
	(263.10,380.27) --
	(263.10,375.88) --
	(263.10,371.49) --
	(263.10,367.11) --
	(262.62,367.14) --
	(261.52,366.89) --
	(259.69,366.28) --
	(258.17,365.97) --
	(257.51,366.15) --
	(256.91,366.61) --
	(256.38,367.58) --
	(255.60,368.75) --
	(254.80,369.70) --
	(253.80,371.66) --
	(253.11,373.15) --
	(251.41,376.43) --
	(251.17,377.46) --
	(250.85,378.51) --
	(250.28,379.39) --
	(248.28,381.55) --
	(245.94,383.50) --
	(243.64,385.41) --
	(242.99,385.87) --
	(241.92,386.46) --
	(240.60,386.48) --
	(239.70,386.36) --
	(236.95,385.73) --
	(234.85,384.99) --
	(231.99,383.99) --
	(229.77,382.88) --
	(229.27,382.56) --
	(227.65,381.22) --
	(225.67,379.00) --
	(223.36,375.86) --
	(223.06,377.88) --
	(222.95,380.98) --
	(222.99,381.98) --
	(223.62,384.59) --
	(224.26,386.38) --
	(224.78,388.24) --
	(225.01,390.67) --
	(224.53,394.58) --
	(224.00,395.45) --
	(223.36,395.73) --
	(222.68,395.81) --
	(221.42,395.65) --
	(220.84,395.34) --
	(219.82,396.66) --
	(218.58,396.87) --
	(217.93,396.50) --
	(217.27,396.31) --
	(216.56,396.67) --
	(215.94,397.45) --
	(215.57,398.29) --
	(215.27,399.25) --
	(214.30,401.15) --
	(213.34,402.19) --
	(212.18,402.42) --
	(210.28,402.36) --
	(209.68,402.49) --
	(209.65,403.57) --
	(209.89,405.96) --
	(209.89,407.21) --
	(209.76,408.38) --
	(209.44,409.35) --
	(209.04,410.18) --
	(207.91,411.56) --
	(207.05,413.50) --
	(205.63,417.48) --
	(204.38,421.95) --
	(203.83,422.63) --
	(202.72,423.34) --
	(200.29,423.90) --
	(198.68,424.49) --
	(198.05,425.06) --
	(197.78,426.04) --
	(197.79,427.09) --
	(197.92,428.33) --
	(198.30,429.38) --
	(199.57,430.19) --
	(202.35,430.37) --
	(204.72,430.28) --
	(206.87,428.41) --
	(207.58,427.97) --
	(208.33,427.85) --
	(209.86,428.44) --
	(210.61,428.61) --
	(212.51,428.42) --
	(211.95,429.31) --
	(211.23,429.77) --
	(210.49,429.73) --
	(209.85,430.09) --
	(208.80,431.82) --
	(207.12,433.62) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (539.58,383.69) --
	(539.80,382.54) --
	(540.00,381.20) --
	(539.87,380.89) --
	(539.66,380.68) --
	(536.16,380.34) --
	(535.37,379.98) --
	(534.52,378.13) --
	(531.53,376.64) --
	(529.82,375.87) --
	(529.13,375.91) --
	(527.47,374.69) --
	(522.84,371.65) --
	(520.57,369.73) --
	(519.42,368.93) --
	(518.51,368.05) --
	(518.35,367.16) --
	(518.32,366.33) --
	(515.78,362.40) --
	(513.87,361.92) --
	(512.26,362.01) --
	(511.17,361.42) --
	(509.60,360.81) --
	(506.20,361.23) --
	(505.04,361.16) --
	(502.81,361.70) --
	(501.91,361.41) --
	(500.95,360.61) --
	(499.63,357.48) --
	(499.09,356.74) --
	(498.85,356.03) --
	(498.65,354.50) --
	(498.15,352.89) --
	(497.49,351.61) --
	(497.03,350.43) --
	(496.07,349.29) --
	(495.19,348.57) --
	(494.50,350.08) --
	(493.90,349.65) --
	(493.34,349.04) --
	(492.26,349.25) --
	(491.60,348.94) --
	(490.09,347.64) --
	(487.87,347.69) --
	(487.63,348.14) --
	(487.19,351.72) --
	(486.80,353.41) --
	(486.48,353.79) --
	(486.08,353.83) --
	(482.89,351.02) --
	(481.41,350.52) --
	(480.19,350.43) --
	(478.61,351.27) --
	(478.26,351.07) --
	(477.99,350.61) --
	(477.87,350.03) --
	(478.34,348.44) --
	(478.21,348.12) --
	(477.49,348.15) --
	(476.49,347.78) --
	(475.73,347.04) --
	(473.43,344.47) --
	(471.50,343.60) --
	(469.70,343.26) --
	(468.97,342.98) --
	(468.64,342.67) --
	(468.03,341.44) --
	(467.42,339.51) --
	(467.09,338.57) --
	(466.85,338.03) --
	(466.90,337.31) --
	(467.39,336.39) --
	(467.76,334.33) --
	(467.67,333.79) --
	(467.28,332.93) --
	(466.71,332.08) --
	(465.49,331.57) --
	(464.53,331.31) --
	(463.89,331.48) --
	(462.69,331.54) --
	(461.74,331.20) --
	(461.16,330.62) --
	(460.00,329.89) --
	(458.57,329.65) --
	(456.75,329.56) --
	(455.87,329.62) --
	(453.21,330.11) --
	(452.34,329.95) --
	(451.51,329.57) --
	(449.99,329.17) --
	(449.19,327.97) --
	(448.76,326.86) --
	(448.54,326.70) --
	(447.59,327.72) --
	(446.87,328.67) --
	(446.40,329.47) --
	(445.81,329.44) --
	(443.70,328.00) --
	(443.39,328.05) --
	(442.78,328.60) --
	(442.89,329.96) --
	(442.86,330.82) --
	(442.18,331.28) --
	(440.74,331.39) --
	(440.25,331.89) --
	(440.28,332.62) --
	(440.41,333.32) --
	(440.24,333.86) --
	(439.87,334.27) --
	(439.12,334.16) --
	(438.25,333.60) --
	(437.62,332.97) --
	(436.82,332.67) --
	(435.85,332.55) --
	(435.25,332.17) --
	(434.56,330.61) --
	(432.21,330.28) --
	(431.46,330.63) --
	(430.84,331.74) --
	(430.03,333.52) --
	(429.57,333.74) --
	(428.81,333.96) --
	(427.57,333.86) --
	(425.89,333.11) --
	(425.48,333.72) --
	(425.05,333.90) --
	(424.66,333.39) --
	(424.25,333.45) --
	(422.59,333.31) --
	(420.49,333.38) --
	(419.29,333.72) --
	(418.52,333.70) --
	(416.97,332.90) --
	(416.15,332.91) --
	(415.08,332.77) --
	(414.88,335.46) --
	(414.30,337.28) --
	(414.48,338.54) --
	(414.87,340.27) --
	(415.19,341.24) --
	(415.85,340.83) --
	(416.61,340.12) --
	(417.12,340.31) --
	(417.25,340.90) --
	(417.06,341.67) --
	(417.03,342.24) --
	(417.32,343.00) --
	(417.73,343.70) --
	(420.42,344.86) --
	(422.72,345.71) --
	(423.91,345.15) --
	(426.23,343.85) --
	(427.42,343.18) --
	(428.24,342.78) --
	(428.97,340.89) --
	(429.45,340.98) --
	(429.93,341.36) --
	(430.22,341.83) --
	(430.45,343.44) --
	(431.52,344.35) --
	(433.89,345.43) --
	(434.06,346.06) --
	(434.02,346.41) --
	(434.40,346.71) --
	(435.58,347.03) --
	(437.98,347.33) --
	(438.80,347.10) --
	(439.72,346.47) --
	(440.44,345.84) --
	(441.13,345.86) --
	(441.69,345.99) --
	(441.93,345.82) --
	(442.11,345.26) --
	(442.40,344.76) --
	(443.32,345.44) --
	(444.15,346.32) --
	(444.80,346.45) --
	(445.41,346.79) --
	(445.58,347.38) --
	(446.06,348.35) --
	(447.41,350.23) --
	(448.11,350.53) --
	(448.57,350.53) --
	(448.59,350.23) --
	(448.81,349.95) --
	(449.99,349.52) --
	(450.35,350.01) --
	(450.54,350.69) --
	(450.13,351.77) --
	(450.12,352.23) --
	(450.28,352.64) --
	(450.50,352.89) --
	(452.39,351.86) --
	(452.81,351.88) --
	(453.67,352.46) --
	(454.46,353.47) --
	(454.74,354.27) --
	(458.61,356.86) --
	(458.88,357.33) --
	(458.83,357.67) --
	(457.21,358.28) --
	(456.48,357.94) --
	(455.80,357.94) --
	(455.39,358.32) --
	(453.42,358.47) --
	(452.99,358.73) --
	(451.69,360.60) --
	(450.79,361.31) --
	(450.07,361.78) --
	(449.28,361.71) --
	(448.34,361.22) --
	(448.05,361.45) --
	(447.97,362.23) --
	(447.98,363.21) --
	(447.79,364.27) --
	(447.23,364.52) --
	(446.51,364.10) --
	(445.44,364.53) --
	(444.53,364.68) --
	(444.29,366.90) --
	(443.93,367.85) --
	(443.55,368.84) --
	(443.15,369.13) --
	(442.50,369.63) --
	(442.46,370.80) --
	(442.32,371.14) --
	(442.09,371.29) --
	(441.78,371.16) --
	(441.38,370.57) --
	(441.57,369.27) --
	(441.42,367.97) --
	(441.18,367.32) --
	(440.73,366.84) --
	(440.21,366.83) --
	(439.31,367.48) --
	(439.16,363.55) --
	(438.99,363.31) --
	(437.91,363.86) --
	(437.05,363.62) --
	(435.77,363.87) --
	(434.80,364.52) --
	(434.08,364.70) --
	(432.91,365.25) --
	(432.02,365.97) --
	(431.47,368.60) --
	(430.95,369.55) --
	(430.46,369.75) --
	(428.47,368.84) --
	(427.75,369.54) --
	(426.40,370.44) --
	(425.39,370.78) --
	(425.11,371.27) --
	(425.16,371.87) --
	(428.29,374.80) --
	(429.52,376.82) --
	(430.29,377.68) --
	(431.40,378.25) --
	(432.26,378.58) --
	(432.70,380.43) --
	(432.87,380.65) --
	(433.48,380.78) --
	(434.87,381.54) --
	(437.11,383.17) --
	(437.15,383.62) --
	(436.93,384.00) --
	(435.99,384.83) --
	(434.91,385.50) --
	(434.26,385.15) --
	(433.90,384.81) --
	(433.28,385.67) --
	(433.28,386.55) --
	(433.96,388.07) --
	(434.53,388.83) --
	(434.76,390.29) --
	(435.57,391.26) --
	(436.41,392.81) --
	(437.43,394.07) --
	(439.32,395.02) --
	(440.37,394.71) --
	(441.36,394.94) --
	(442.89,395.70) --
	(443.18,395.75) --
	(443.82,395.77) --
	(447.76,394.59) --
	(449.06,394.53) --
	(452.11,393.01) --
	(453.51,392.68) --
	(454.50,392.25) --
	(454.95,391.59) --
	(455.67,390.78) --
	(459.50,390.12) --
	(460.55,389.69) --
	(460.93,388.98) --
	(462.02,388.08) --
	(462.95,387.87) --
	(462.14,391.40) --
	(462.46,393.49) --
	(463.67,399.22) --
	(464.31,400.08) --
	(465.52,400.84) --
	(467.43,401.70) --
	(468.15,402.89) --
	(469.72,402.77) --
	(470.40,402.87) --
	(470.86,403.09) --
	(471.12,403.76) --
	(472.88,402.59) --
	(475.83,400.24) --
	(478.06,398.75) --
	(480.69,397.34) --
	(484.32,396.05) --
	(487.39,395.62) --
	(487.92,395.93) --
	(489.15,397.88) --
	(489.73,397.97) --
	(490.78,397.80) --
	(494.04,397.71) --
	(497.36,397.61) --
	(498.93,397.80) --
	(502.32,398.62) --
	(502.82,398.66) --
	(503.62,398.60) --
	(505.65,397.50) --
	(507.17,397.34) --
	(508.20,397.34) --
	(508.80,397.25) --
	(510.06,397.30) --
	(512.11,397.16) --
	(514.63,396.44) --
	(517.68,396.57) --
	(518.66,396.71) --
	(520.35,396.58) --
	(521.70,395.89) --
	(523.40,395.17) --
	(524.47,394.86) --
	(525.19,394.71) --
	(526.46,394.65) --
	(527.23,394.88) --
	(527.66,394.56) --
	(528.10,392.78) --
	(529.15,391.61) --
	(529.98,390.51) --
	(530.67,389.30) --
	(531.37,388.80) --
	(532.61,388.78) --
	(534.95,388.44) --
	(536.29,387.95) --
	(538.00,385.85) --
	(539.58,383.69) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (431.10,338.51) --
	(431.06,338.90) --
	(430.67,339.08) --
	(429.56,339.30) --
	(428.77,339.60) --
	(428.60,339.60) --
	(428.68,339.23) --
	(429.01,338.56) --
	(429.48,337.85) --
	(430.08,337.77) --
	(431.10,338.51) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (443.40,340.89) --
	(443.52,341.76) --
	(443.24,341.72) --
	(442.91,341.48) --
	(442.28,341.25) --
	(442.14,340.81) --
	(442.56,340.27) --
	(443.09,340.07) --
	(443.40,340.89) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (436.86,339.79) --
	(436.96,340.06) --
	(436.55,341.46) --
	(437.11,342.76) --
	(435.99,342.98) --
	(435.42,343.37) --
	(434.78,344.69) --
	(434.57,344.75) --
	(434.23,344.39) --
	(434.05,343.53) --
	(434.21,342.59) --
	(434.67,341.95) --
	(434.97,341.75) --
	(435.02,341.70) --
	(435.00,341.39) --
	(434.64,339.84) --
	(435.24,339.65) --
	(436.29,339.62) --
	(436.86,339.79) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (175.23,143.60) --
	(174.57,143.17) --
	(174.13,143.36) --
	(173.71,144.38) --
	(173.01,146.94) --
	(173.39,147.89) --
	(173.38,148.30) --
	(173.45,148.61) --
	(173.67,148.80) --
	(173.89,150.01) --
	(174.19,150.38) --
	(174.68,149.56) --
	(176.06,146.63) --
	(176.05,145.43) --
	(175.97,144.95) --
	(175.23,143.60) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (177.13,122.94) --
	(175.15,122.89) --
	(172.65,122.84) --
	(170.62,122.80) --
	(168.33,122.75) --
	(167.33,124.57) --
	(166.99,126.54) --
	(166.62,128.57) --
	(165.62,131.47) --
	(162.26,132.17) --
	(160.47,132.55) --
	(157.53,133.10) --
	(155.33,133.51) --
	(157.18,136.63) --
	(158.04,138.31) --
	(159.60,141.94) --
	(160.40,144.53) --
	(161.17,147.40) --
	(161.84,149.63) --
	(161.98,150.04) --
	(162.37,150.80) --
	(163.22,151.57) --
	(164.45,152.30) --
	(166.55,152.62) --
	(168.02,152.64) --
	(168.35,152.61) --
	(169.28,152.24) --
	(171.84,150.45) --
	(171.78,149.75) --
	(172.15,147.64) --
	(172.97,145.35) --
	(173.64,143.48) --
	(173.72,142.61) --
	(173.10,142.74) --
	(172.64,143.09) --
	(171.74,143.46) --
	(170.00,140.99) --
	(168.95,139.64) --
	(168.92,139.18) --
	(170.32,138.66) --
	(171.35,138.68) --
	(172.06,139.04) --
	(172.67,138.46) --
	(173.07,136.94) --
	(173.23,135.70) --
	(174.18,131.28) --
	(174.97,129.79) --
	(175.95,127.15) --
	(176.32,125.79) --
	(176.53,124.63) --
	(177.13,122.94) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 33.68,216.35) --
	( 33.35,216.04) --
	( 32.74,215.16) --
	( 32.14,214.45) --
	( 30.92,213.35) --
	( 30.64,212.70) --
	( 30.37,213.29) --
	( 29.84,212.89) --
	( 29.39,210.38) --
	( 28.45,209.55) --
	( 27.28,209.62) --
	( 26.31,209.86) --
	( 25.00,209.70) --
	( 25.53,211.16) --
	( 26.08,213.05) --
	( 26.63,215.60) --
	( 27.59,217.72) --
	( 29.59,224.91) --
	( 30.74,227.82) --
	( 31.15,231.95) --
	( 32.94,235.56) --
	( 34.27,236.63) --
	( 34.92,237.66) --
	( 34.90,239.23) --
	( 36.89,239.22) --
	( 38.18,239.30) --
	( 38.55,240.17) --
	( 39.55,239.78) --
	( 40.11,238.93) --
	( 39.60,238.04) --
	( 38.89,237.01) --
	( 38.93,236.75) --
	( 39.46,236.67) --
	( 40.37,236.11) --
	( 40.92,235.47) --
	( 41.84,231.43) --
	( 41.28,229.77) --
	( 40.39,228.29) --
	( 39.99,228.16) --
	( 39.22,227.42) --
	( 38.57,226.42) --
	( 38.34,225.78) --
	( 38.39,225.18) --
	( 39.31,224.44) --
	( 39.33,224.14) --
	( 39.15,223.90) --
	( 38.40,224.06) --
	( 37.44,224.14) --
	( 36.88,224.14) --
	( 36.22,223.99) --
	( 35.38,223.08) --
	( 35.01,222.48) --
	( 34.81,222.09) --
	( 34.51,220.85) --
	( 34.85,220.00) --
	( 35.47,219.52) --
	( 35.56,219.28) --
	( 35.42,218.85) --
	( 34.80,218.31) --
	( 34.33,217.66) --
	( 34.20,216.99) --
	( 33.68,216.35) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (629.72,110.09) --
	(630.18,109.57) --
	(630.23,108.72) --
	(630.14,107.78) --
	(629.67,105.73) --
	(629.24,104.30) --
	(628.74,101.27) --
	(628.29, 96.02) --
	(628.39, 95.10) --
	(629.73, 92.09) --
	(630.26, 89.78) --
	(630.31, 88.20) --
	(629.74, 85.56) --
	(629.09, 82.57) --
	(628.77, 81.90) --
	(628.41, 81.66) --
	(626.75, 82.70) --
	(625.60, 82.56) --
	(624.28, 81.98) --
	(622.91, 82.09) --
	(621.78, 82.43) --
	(620.34, 81.24) --
	(618.96, 81.89) --
	(618.08, 82.63) --
	(617.49, 84.70) --
	(617.24, 84.97) --
	(614.35, 82.80) --
	(613.65, 82.67) --
	(611.85, 83.83) --
	(610.38, 84.98) --
	(609.82, 85.33) --
	(608.40, 85.78) --
	(607.12, 86.04) --
	(605.73, 86.76) --
	(604.00, 85.82) --
	(603.30, 85.90) --
	(602.65, 86.58) --
	(602.31, 87.97) --
	(602.22, 89.29) --
	(601.64, 90.19) --
	(600.72, 90.40) --
	(599.45, 89.59) --
	(597.58, 88.51) --
	(596.98, 88.69) --
	(596.43, 89.00) --
	(596.22, 89.29) --
	(595.97, 90.53) --
	(595.67, 90.80) --
	(595.23, 90.84) --
	(594.47, 91.14) --
	(593.52, 92.06) --
	(590.65, 94.24) --
	(590.29, 95.21) --
	(590.30, 97.35) --
	(590.14, 98.23) --
	(589.79, 99.17) --
	(588.31,100.11) --
	(585.45,101.63) --
	(583.87,102.85) --
	(583.11,102.28) --
	(581.65,101.77) --
	(580.87,100.68) --
	(579.94,101.03) --
	(577.71,102.18) --
	(576.52,102.35) --
	(575.80,101.96) --
	(575.63,101.30) --
	(574.72,100.55) --
	(573.86,101.15) --
	(572.15,101.95) --
	(570.65,102.40) --
	(568.38,103.38) --
	(568.12,104.86) --
	(567.74,106.33) --
	(567.20,106.59) --
	(565.16,106.30) --
	(563.29,107.92) --
	(561.29,109.99) --
	(560.43,110.67) --
	(559.87,110.92) --
	(559.38,110.64) --
	(558.83,110.17) --
	(558.33,110.03) --
	(557.24,110.92) --
	(555.85,112.19) --
	(554.14,113.76) --
	(552.15,115.94) --
	(551.33,117.17) --
	(550.95,118.10) --
	(550.53,118.97) --
	(548.79,120.39) --
	(547.41,121.52) --
	(545.76,122.88) --
	(545.47,123.15) --
	(544.85,123.96) --
	(543.89,124.98) --
	(543.10,125.28) --
	(542.85,124.71) --
	(542.66,124.12) --
	(541.97,124.26) --
	(540.90,125.30) --
	(539.77,126.39) --
	(538.90,127.39) --
	(538.00,128.43) --
	(537.78,129.20) --
	(538.15,131.56) --
	(538.68,133.59) --
	(539.12,134.05) --
	(539.85,135.39) --
	(540.11,137.75) --
	(540.10,139.76) --
	(540.81,142.60) --
	(541.77,145.63) --
	(543.45,148.87) --
	(544.18,149.94) --
	(544.99,150.67) --
	(546.54,153.06) --
	(546.87,153.45) --
	(547.55,154.06) --
	(548.21,154.22) --
	(548.72,153.92) --
	(549.23,152.67) --
	(549.86,151.48) --
	(550.62,151.54) --
	(551.51,152.56) --
	(553.36,157.23) --
	(555.92,158.18) --
	(558.35,157.70) --
	(560.50,157.02) --
	(561.14,155.46) --
	(561.55,153.82) --
	(561.82,152.98) --
	(562.53,152.00) --
	(565.56,149.66) --
	(567.32,147.55) --
	(569.76,144.73) --
	(571.58,143.48) --
	(573.19,143.38) --
	(574.10,142.27) --
	(575.47,140.06) --
	(576.63,137.53) --
	(578.08,135.18) --
	(579.08,135.26) --
	(580.44,136.02) --
	(582.10,137.01) --
	(583.08,136.52) --
	(583.98,135.88) --
	(584.29,134.66) --
	(584.83,132.37) --
	(585.44,129.99) --
	(586.39,129.15) --
	(587.51,127.93) --
	(588.14,126.95) --
	(590.25,125.17) --
	(590.55,124.44) --
	(590.98,123.95) --
	(591.49,123.63) --
	(591.92,123.27) --
	(592.58,123.14) --
	(595.03,124.22) --
	(595.68,124.08) --
	(596.05,123.88) --
	(596.06,123.49) --
	(595.62,121.82) --
	(595.25,119.68) --
	(595.63,118.60) --
	(596.66,118.16) --
	(598.92,117.84) --
	(601.98,117.87) --
	(602.90,116.78) --
	(603.82,115.15) --
	(604.75,112.37) --
	(605.12,111.20) --
	(605.58,110.85) --
	(606.38,111.32) --
	(606.51,112.46) --
	(606.54,114.16) --
	(607.21,114.75) --
	(607.63,114.32) --
	(608.13,112.99) --
	(609.40,111.79) --
	(610.31,111.20) --
	(611.18,111.41) --
	(611.54,111.87) --
	(611.97,114.19) --
	(612.66,114.54) --
	(613.53,114.38) --
	(613.86,113.92) --
	(614.21,112.99) --
	(615.26,112.55) --
	(616.30,111.96) --
	(617.29,111.20) --
	(618.67,109.48) --
	(620.37,109.16) --
	(622.35,109.20) --
	(623.39,109.16) --
	(624.16,109.04) --
	(624.85,109.15) --
	(626.88,110.39) --
	(627.71,110.48) --
	(628.73,110.34) --
	(629.72,110.09) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (267.79, 54.85) --
	(268.95, 49.83) --
	(270.67, 45.13) --
	(272.19, 42.53) --
	(273.77, 39.01) --
	(276.17, 35.77) --
	(277.28, 34.66) --
	(281.74, 32.39) --
	(284.18, 31.54) --
	(287.55, 30.73) --
	(289.88, 28.95) --
	(290.67, 28.85) --
	(291.88, 29.37) --
	(292.77, 29.33) --
	(295.00, 26.92) --
	(295.65, 24.63) --
	(296.58, 23.42) --
	(297.40, 21.52) --
	(297.93, 19.53) --
	(299.81, 16.50) --
	(301.14, 13.09) --
	(302.49, 10.55) --
	(303.69,  8.98) --
	(305.53,  8.36) --
	(306.98,  7.65) --
	(307.14,  5.96) --
	(307.00,  3.76) --
	(306.72,  2.13) --
	(305.80,  0.00) --
	(258.48,  0.00) --
	(257.57,  2.33) --
	(256.56,  4.96) --
	(255.60,  7.42) --
	(254.91,  9.22) --
	(254.07, 11.38) --
	(254.16, 14.17) --
	(254.14, 15.56) --
	(254.23, 17.70) --
	(255.03, 20.66) --
	(255.98, 24.44) --
	(256.67, 26.95) --
	(257.27, 29.13) --
	(257.75, 30.88) --
	(258.02, 32.68) --
	(257.88, 33.95) --
	(257.56, 34.41) --
	(257.30, 35.02) --
	(258.20, 35.98) --
	(259.90, 36.60) --
	(260.84, 36.47) --
	(262.15, 36.93) --
	(263.19, 37.35) --
	(263.27, 37.92) --
	(262.98, 38.87) --
	(262.55, 40.25) --
	(261.08, 40.39) --
	(260.63, 40.78) --
	(261.14, 42.82) --
	(261.12, 43.47) --
	(260.93, 44.23) --
	(260.72, 45.51) --
	(260.82, 47.17) --
	(261.12, 48.30) --
	(261.13, 49.20) --
	(260.98, 51.07) --
	(261.03, 52.73) --
	(261.34, 53.55) --
	(261.89, 54.32) --
	(262.40, 54.71) --
	(262.94, 54.68) --
	(263.37, 54.35) --
	(263.55, 53.48) --
	(263.43, 52.89) --
	(263.13, 52.80) --
	(263.02, 52.55) --
	(263.46, 51.39) --
	(264.09, 50.26) --
	(264.58, 50.45) --
	(265.12, 51.34) --
	(265.70, 52.06) --
	(266.42, 52.70) --
	(266.94, 53.93) --
	(267.39, 54.74) --
	(267.79, 54.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (265.76, 59.32) --
	(265.83, 60.34) --
	(266.03, 61.05) --
	(266.52, 61.00) --
	(266.64, 60.57) --
	(266.58, 59.75) --
	(266.10, 59.24) --
	(265.76, 59.32) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (266.76, 67.68) --
	(266.54, 67.24) --
	(266.21, 67.20) --
	(265.46, 67.57) --
	(265.01, 68.44) --
	(265.09, 69.50) --
	(265.12, 71.46) --
	(265.33, 73.31) --
	(265.27, 75.26) --
	(264.69, 75.66) --
	(264.28, 75.55) --
	(265.24, 78.31) --
	(265.61, 78.73) --
	(265.97, 78.55) --
	(266.85, 78.85) --
	(267.31, 80.35) --
	(267.68, 81.16) --
	(268.07, 81.06) --
	(268.26, 80.61) --
	(268.13, 78.33) --
	(268.11, 76.43) --
	(267.62, 70.62) --
	(267.12, 69.61) --
	(266.87, 68.80) --
	(266.76, 67.68) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (500.30,258.96) --
	(500.82,257.24) --
	(501.62,254.64) --
	(502.14,252.94) --
	(502.72,251.02) --
	(503.01,250.06) --
	(503.52,248.41) --
	(503.31,247.50) --
	(502.97,246.16) --
	(501.73,245.14) --
	(500.48,244.41) --
	(500.19,243.98) --
	(500.10,243.40) --
	(499.50,242.24) --
	(498.33,241.26) --
	(497.37,241.36) --
	(496.76,241.65) --
	(493.52,239.96) --
	(492.02,240.01) --
	(490.85,238.91) --
	(489.98,237.91) --
	(488.23,236.82) --
	(487.05,236.81) --
	(485.31,237.46) --
	(483.15,238.70) --
	(482.28,239.41) --
	(481.49,239.37) --
	(479.59,239.55) --
	(477.73,240.15) --
	(475.51,240.88) --
	(474.41,241.19) --
	(472.16,241.83) --
	(470.69,240.98) --
	(469.37,240.21) --
	(468.29,239.69) --
	(467.40,237.31) --
	(467.02,236.48) --
	(466.59,235.28) --
	(466.39,234.43) --
	(466.56,233.42) --
	(467.87,232.71) --
	(468.42,231.73) --
	(468.50,230.86) --
	(468.03,229.97) --
	(467.64,229.27) --
	(467.64,228.65) --
	(467.85,228.03) --
	(468.16,227.56) --
	(470.02,227.28) --
	(471.12,227.27) --
	(471.54,227.02) --
	(471.59,226.18) --
	(471.19,225.04) --
	(469.63,224.12) --
	(468.74,223.16) --
	(468.46,221.88) --
	(468.48,220.86) --
	(468.78,220.18) --
	(469.53,219.40) --
	(470.23,218.51) --
	(470.44,217.79) --
	(470.36,216.80) --
	(470.08,215.44) --
	(469.31,213.86) --
	(468.67,212.73) --
	(468.62,212.33) --
	(468.78,211.72) --
	(469.29,210.84) --
	(470.17,209.54) --
	(471.27,208.49) --
	(471.97,208.20) --
	(472.20,207.94) --
	(472.41,206.72) --
	(472.50,205.44) --
	(472.22,204.48) --
	(472.78,203.68) --
	(474.25,203.72) --
	(475.44,203.38) --
	(475.95,203.72) --
	(476.30,203.47) --
	(476.07,200.60) --
	(476.24,198.91) --
	(476.56,198.43) --
	(477.73,197.74) --
	(480.00,197.82) --
	(481.33,197.02) --
	(482.81,196.10) --
	(483.59,195.09) --
	(483.95,194.33) --
	(483.85,193.11) --
	(483.04,191.67) --
	(481.73,190.99) --
	(480.96,190.70) --
	(477.17,188.01) --
	(475.99,186.89) --
	(475.07,185.53) --
	(474.73,184.51) --
	(474.55,183.51) --
	(475.37,179.90) --
	(475.51,178.78) --
	(474.84,174.88) --
	(474.64,173.43) --
	(474.89,172.42) --
	(475.70,172.04) --
	(475.87,171.20) --
	(475.95,170.55) --
	(474.55,169.12) --
	(473.07,167.85) --
	(472.60,167.85) --
	(471.19,165.47) --
	(468.83,160.71) --
	(467.58,159.10) --
	(467.50,158.31) --
	(467.39,157.51) --
	(467.87,156.16) --
	(467.97,155.02) --
	(467.44,153.88) --
	(466.56,152.56) --
	(464.83,151.41) --
	(462.66,150.24) --
	(461.68,149.53) --
	(460.94,146.44) --
	(460.26,143.34) --
	(459.96,142.19) --
	(458.79,138.63) --
	(456.74,133.37) --
	(456.22,132.22) --
	(453.05,129.69) --
	(449.81,126.93) --
	(449.24,125.89) --
	(448.58,123.38) --
	(447.96,120.63) --
	(447.38,119.18) --
	(445.32,115.95) --
	(444.65,113.47) --
	(444.43,111.85) --
	(442.68,110.94) --
	(440.70,110.08) --
	(437.81,109.80) --
	(436.61,109.35) --
	(433.08,107.11) --
	(432.20,107.02) --
	(431.51,107.39) --
	(430.98,108.15) --
	(430.50,109.42) --
	(430.27,111.37) --
	(429.59,112.26) --
	(428.67,113.01) --
	(427.70,113.05) --
	(426.73,112.22) --
	(425.88,111.31) --
	(425.31,110.56) --
	(424.74,109.68) --
	(423.66,106.73) --
	(421.91,102.51) --
	(419.95, 99.43) --
	(419.23, 98.51) --
	(418.78, 97.82) --
	(418.16, 96.80) --
	(417.81, 95.81) --
	(417.33, 92.58) --
	(417.05, 89.72) --
	(417.18, 89.08) --
	(417.47, 88.54) --
	(418.54, 87.71) --
	(420.08, 86.33) --
	(422.08, 85.55) --
	(423.77, 85.41) --
	(424.40, 84.82) --
	(424.78, 84.03) --
	(424.88, 83.36) --
	(424.80, 80.99) --
	(424.61, 78.46) --
	(423.98, 75.73) --
	(423.99, 74.16) --
	(424.24, 72.64) --
	(426.11, 68.75) --
	(426.80, 68.35) --
	(428.21, 68.27) --
	(428.87, 68.34) --
	(429.59, 68.74) --
	(430.11, 68.47) --
	(430.49, 67.99) --
	(430.59, 67.20) --
	(430.53, 63.33) --
	(431.11, 61.57) --
	(432.23, 59.18) --
	(433.11, 56.45) --
	(433.94, 53.18) --
	(434.74, 50.62) --
	(435.05, 49.28) --
	(434.53, 48.63) --
	(434.23, 47.96) --
	(434.16, 47.07) --
	(434.27, 46.12) --
	(434.20, 45.45) --
	(434.57, 44.63) --
	(435.02, 44.36) --
	(435.01, 43.79) --
	(434.31, 43.04) --
	(433.68, 43.06) --
	(433.21, 42.71) --
	(432.28, 41.15) --
	(431.85, 40.83) --
	(431.27, 40.69) --
	(430.62, 40.84) --
	(429.70, 41.47) --
	(429.44, 42.47) --
	(429.54, 43.51) --
	(429.33, 44.13) --
	(428.68, 44.02) --
	(426.39, 42.95) --
	(424.22, 41.63) --
	(423.84, 40.74) --
	(423.33, 39.80) --
	(422.34, 39.42) --
	(420.87, 39.30) --
	(419.86, 39.44) --
	(418.92, 40.44) --
	(418.06, 41.36) --
	(416.74, 41.40) --
	(414.37, 41.27) --
	(413.05, 41.27) --
	(412.27, 41.61) --
	(411.51, 41.36) --
	(410.55, 41.73) --
	(410.13, 41.23) --
	(409.73, 41.19) --
	(409.40, 42.05) --
	(409.19, 42.13) --
	(408.93, 42.01) --
	(408.71, 41.72) --
	(408.58, 41.22) --
	(408.54, 35.47) --
	(406.97, 35.50) --
	(405.85, 35.51) --
	(404.62, 35.20) --
	(403.50, 34.76) --
	(402.95, 34.24) --
	(402.16, 33.41) --
	(401.97, 32.27) --
	(401.59, 31.43) --
	(401.05, 32.67) --
	(400.70, 33.24) --
	(400.29, 32.82) --
	(399.72, 32.87) --
	(398.68, 34.28) --
	(398.21, 32.86) --
	(396.49, 32.53) --
	(396.28, 33.60) --
	(396.23, 34.61) --
	(395.29, 33.88) --
	(394.61, 35.00) --
	(394.31, 36.49) --
	(394.04, 36.90) --
	(393.74, 37.38) --
	(393.03, 37.89) --
	(392.40, 39.48) --
	(392.34, 41.16) --
	(392.16, 43.17) --
	(390.82, 50.59) --
	(390.01, 51.27) --
	(385.48, 52.59) --
	(385.24, 53.89) --
	(385.56, 57.37) --
	(385.43, 59.57) --
	(383.96, 62.48) --
	(383.55, 64.50) --
	(382.35, 66.24) --
	(381.16, 66.75) --
	(379.96, 66.52) --
	(379.31, 65.83) --
	(378.95, 64.67) --
	(381.52, 64.94) --
	(382.10, 64.51) --
	(382.79, 63.76) --
	(382.05, 63.78) --
	(381.20, 64.15) --
	(380.13, 64.12) --
	(376.13, 63.26) --
	(373.80, 62.04) --
	(370.68, 62.40) --
	(366.75, 61.19) --
	(363.50, 61.12) --
	(362.16, 58.76) --
	(361.41, 59.19) --
	(360.84, 59.77) --
	(356.37, 61.62) --
	(356.06, 62.39) --
	(355.31, 62.95) --
	(354.49, 61.96) --
	(353.90, 61.79) --
	(351.45, 62.62) --
	(349.58, 62.00) --
	(348.88, 60.93) --
	(348.83, 59.28) --
	(346.49, 59.60) --
	(345.17, 60.12) --
	(343.40, 59.54) --
	(339.40, 60.31) --
	(338.35, 60.11) --
	(336.89, 59.02) --
	(336.28, 58.16) --
	(335.42, 57.82) --
	(334.66, 59.02) --
	(334.08, 59.54) --
	(333.55, 59.20) --
	(332.84, 58.21) --
	(330.77, 57.76) --
	(328.89, 57.89) --
	(326.88, 58.81) --
	(327.12, 59.11) --
	(327.43, 60.71) --
	(327.71, 66.42) --
	(328.07, 68.48) --
	(327.96, 69.60) --
	(328.04, 69.94) --
	(328.82, 70.94) --
	(329.02, 71.36) --
	(329.32, 74.27) --
	(329.65, 77.51) --
	(330.02, 78.67) --
	(330.33, 78.99) --
	(332.83, 80.43) --
	(333.25, 81.40) --
	(334.55, 81.18) --
	(334.67, 81.41) --
	(334.78, 82.52) --
	(335.38, 83.73) --
	(336.21, 84.72) --
	(336.83, 85.07) --
	(339.08, 85.70) --
	(340.39, 86.57) --
	(340.79, 86.66) --
	(344.29, 86.44) --
	(345.03, 86.77) --
	(345.14, 87.07) --
	(345.35, 90.36) --
	(345.98, 90.88) --
	(346.08, 91.15) --
	(345.87, 93.42) --
	(345.99, 94.94) --
	(346.71, 95.84) --
	(346.67, 96.35) --
	(346.15, 97.43) --
	(345.46, 98.12) --
	(345.13, 98.28) --
	(342.26, 97.63) --
	(341.08, 97.84) --
	(340.52, 98.24) --
	(340.41, 98.54) --
	(340.52, 99.20) --
	(340.54,100.28) --
	(340.96,101.95) --
	(341.08,102.96) --
	(340.74,108.76) --
	(340.26,112.61) --
	(340.52,116.43) --
	(340.47,117.22) --
	(340.37,117.40) --
	(340.00,117.40) --
	(338.26,117.06) --
	(336.77,119.52) --
	(335.85,120.49) --
	(333.31,121.72) --
	(332.19,121.95) --
	(330.56,123.01) --
	(329.06,125.32) --
	(327.52,127.69) --
	(326.90,129.21) --
	(326.21,131.79) --
	(324.26,136.74) --
	(324.28,138.01) --
	(324.04,138.79) --
	(322.14,142.04) --
	(320.80,144.35) --
	(318.62,148.08) --
	(322.97,145.99) --
	(326.36,144.39) --
	(331.83,141.81) --
	(336.08,139.80) --
	(337.25,139.48) --
	(349.70,141.19) --
	(354.31,139.89) --
	(355.76,139.16) --
	(355.98,139.59) --
	(356.60,140.47) --
	(357.67,141.36) --
	(359.13,142.07) --
	(360.58,142.46) --
	(362.66,142.51) --
	(364.08,142.45) --
	(365.12,142.23) --
	(367.14,142.36) --
	(368.11,142.71) --
	(371.42,144.12) --
	(373.65,145.07) --
	(377.02,146.56) --
	(379.48,147.64) --
	(380.09,148.21) --
	(380.73,149.25) --
	(381.03,150.18) --
	(380.28,151.61) --
	(380.18,152.87) --
	(380.67,154.48) --
	(380.94,156.92) --
	(380.89,160.39) --
	(380.73,162.39) --
	(381.41,166.12) --
	(381.99,168.21) --
	(383.13,169.21) --
	(383.92,169.82) --
	(384.25,170.27) --
	(384.58,170.77) --
	(385.80,173.60) --
	(386.92,174.92) --
	(388.00,175.73) --
	(389.18,175.62) --
	(390.19,174.53) --
	(392.14,174.05) --
	(394.03,174.37) --
	(395.67,175.19) --
	(396.41,175.87) --
	(397.28,176.46) --
	(397.23,177.13) --
	(396.25,177.72) --
	(395.68,178.55) --
	(395.46,179.56) --
	(396.02,180.18) --
	(397.31,180.36) --
	(400.47,182.84) --
	(401.76,184.47) --
	(402.11,185.23) --
	(402.72,185.31) --
	(403.92,184.55) --
	(405.33,184.30) --
	(406.22,185.06) --
	(407.09,185.23) --
	(407.96,184.40) --
	(408.42,183.41) --
	(409.20,182.24) --
	(410.19,182.00) --
	(411.38,182.64) --
	(412.63,184.00) --
	(413.82,185.90) --
	(414.87,187.79) --
	(414.61,193.76) --
	(414.44,197.28) --
	(414.99,199.13) --
	(415.79,200.27) --
	(416.31,202.04) --
	(416.30,203.59) --
	(416.85,204.90) --
	(417.41,208.48) --
	(418.16,209.33) --
	(419.71,209.91) --
	(422.18,210.25) --
	(424.12,211.88) --
	(426.07,213.62) --
	(426.34,215.15) --
	(425.60,216.79) --
	(424.62,219.96) --
	(423.74,221.85) --
	(421.59,225.25) --
	(421.84,227.34) --
	(423.03,228.20) --
	(425.99,226.75) --
	(426.81,226.46) --
	(427.84,226.26) --
	(430.56,226.29) --
	(432.77,226.86) --
	(435.09,228.16) --
	(435.55,229.50) --
	(435.52,231.10) --
	(435.56,232.43) --
	(435.60,234.26) --
	(434.77,235.44) --
	(434.26,236.50) --
	(434.11,237.34) --
	(434.69,237.80) --
	(435.25,238.66) --
	(435.80,240.23) --
	(437.08,242.10) --
	(437.86,243.78) --
	(438.59,244.59) --
	(439.70,245.68) --
	(440.40,247.29) --
	(440.73,248.25) --
	(441.37,249.19) --
	(441.58,249.81) --
	(441.41,250.36) --
	(441.09,251.05) --
	(440.73,251.83) --
	(440.73,252.59) --
	(441.03,253.39) --
	(441.36,254.11) --
	(441.21,255.12) --
	(441.03,256.76) --
	(440.43,257.73) --
	(440.02,259.97) --
	(439.38,262.24) --
	(439.04,263.13) --
	(438.42,264.24) --
	(437.02,265.43) --
	(436.62,266.22) --
	(437.16,267.75) --
	(438.07,268.69) --
	(439.79,271.02) --
	(440.73,272.63) --
	(441.58,273.76) --
	(442.68,273.57) --
	(443.32,273.67) --
	(443.89,274.71) --
	(445.01,275.62) --
	(447.00,277.53) --
	(447.70,278.81) --
	(448.76,279.46) --
	(449.64,279.60) --
	(450.83,280.05) --
	(451.98,280.74) --
	(453.02,281.27) --
	(454.66,281.37) --
	(457.25,281.69) --
	(458.66,282.01) --
	(462.01,282.26) --
	(465.67,282.38) --
	(466.10,282.39) --
	(467.68,281.72) --
	(468.75,281.15) --
	(469.18,281.20) --
	(470.95,282.55) --
	(473.65,284.21) --
	(474.91,284.95) --
	(475.58,285.23) --
	(476.63,285.21) --
	(477.47,284.77) --
	(478.33,284.13) --
	(478.88,283.62) --
	(479.56,283.92) --
	(480.76,284.28) --
	(481.80,284.01) --
	(484.10,282.87) --
	(484.44,282.30) --
	(484.98,279.52) --
	(485.39,279.27) --
	(486.69,279.93) --
	(487.75,279.60) --
	(488.95,278.70) --
	(489.73,277.83) --
	(490.24,276.90) --
	(490.79,275.38) --
	(491.00,274.17) --
	(491.26,272.73) --
	(491.19,268.64) --
	(490.80,267.98) --
	(490.47,267.11) --
	(490.55,266.35) --
	(490.93,265.75) --
	(491.67,265.35) --
	(492.36,265.09) --
	(492.73,264.45) --
	(493.24,262.15) --
	(493.58,261.80) --
	(494.42,261.81) --
	(495.95,262.31) --
	(497.28,263.09) --
	(497.84,263.26) --
	(497.98,261.08) --
	(498.76,260.25) --
	(499.85,259.28) --
	(500.30,258.96) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 15.15,173.87) --
	( 14.77,175.47) --
	( 14.61,176.05) --
	( 16.77,179.13) --
	( 17.80,181.06) --
	( 18.33,180.24) --
	( 18.35,179.93) --
	( 16.35,176.82) --
	( 16.32,175.48) --
	( 15.15,173.87) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 28.90,179.04) --
	( 28.42,179.11) --
	( 26.92,177.96) --
	( 24.91,176.88) --
	( 22.71,176.60) --
	( 22.40,176.92) --
	( 22.31,177.47) --
	( 22.95,180.14) --
	( 23.20,181.39) --
	( 24.16,182.75) --
	( 25.51,183.92) --
	( 26.08,184.22) --
	( 26.02,184.72) --
	( 25.21,185.49) --
	( 24.37,185.90) --
	( 23.57,185.49) --
	( 23.32,185.62) --
	( 23.23,185.96) --
	( 23.51,186.44) --
	( 23.64,187.34) --
	( 23.52,188.83) --
	( 23.43,190.66) --
	( 23.26,192.07) --
	( 23.75,194.36) --
	( 23.88,195.45) --
	( 24.50,197.79) --
	( 25.96,199.20) --
	( 27.23,198.79) --
	( 27.89,198.69) --
	( 28.17,198.41) --
	( 28.35,197.60) --
	( 29.29,196.67) --
	( 30.05,196.55) --
	( 30.29,193.54) --
	( 29.86,190.96) --
	( 29.82,188.70) --
	( 30.14,184.51) --
	( 29.46,182.73) --
	( 29.07,180.63) --
	( 28.90,179.04) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (209.37, 47.74) --
	(208.34, 47.35) --
	(207.38, 46.93) --
	(206.57, 46.94) --
	(205.92, 47.11) --
	(205.49, 47.51) --
	(204.67, 49.13) --
	(204.08, 51.22) --
	(204.44, 52.39) --
	(204.56, 53.12) --
	(203.77, 58.64) --
	(203.51, 62.88) --
	(203.61, 63.74) --
	(204.06, 64.74) --
	(204.81, 66.95) --
	(205.22, 69.08) --
	(206.35, 74.00) --
	(207.55, 75.89) --
	(209.31, 77.28) --
	(210.75, 74.57) --
	(212.51, 72.49) --
	(212.84, 70.17) --
	(212.32, 68.28) --
	(211.85, 65.27) --
	(212.13, 63.89) --
	(212.24, 62.69) --
	(212.72, 60.68) --
	(213.18, 58.07) --
	(213.26, 56.26) --
	(213.01, 54.58) --
	(212.40, 53.16) --
	(211.20, 48.91) --
	(210.84, 48.47) --
	(209.37, 47.74) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (160.33,433.62) --
	(160.19,433.22) --
	(158.86,431.99) --
	(157.88,430.81) --
	(157.44,428.98) --
	(157.33,427.89) --
	(157.49,426.90) --
	(157.86,426.31) --
	(159.71,425.67) --
	(160.94,424.83) --
	(162.07,423.27) --
	(163.30,421.95) --
	(164.18,420.24) --
	(164.80,418.14) --
	(165.57,414.06) --
	(165.95,409.77) --
	(167.09,415.11) --
	(168.05,416.07) --
	(167.84,414.56) --
	(167.15,412.25) --
	(166.48,408.90) --
	(166.26,406.46) --
	(166.51,404.34) --
	(166.53,403.34) --
	(165.96,399.83) --
	(166.25,399.16) --
	(166.71,398.54) --
	(167.92,397.32) --
	(168.76,395.55) --
	(168.98,393.06) --
	(169.46,392.38) --
	(170.06,391.78) --
	(173.00,386.82) --
	(174.69,383.52) --
	(175.54,381.59) --
	(176.46,379.17) --
	(176.95,378.61) --
	(177.52,378.24) --
	(178.62,377.09) --
	(178.00,375.84) --
	(177.00,373.63) --
	(176.55,372.45) --
	(175.49,371.36) --
	(173.71,370.21) --
	(172.72,369.72) --
	(171.67,367.33) --
	(170.50,365.02) --
	(169.70,364.76) --
	(167.43,365.12) --
	(166.61,365.33) --
	(164.30,366.35) --
	(163.65,366.97) --
	(163.02,369.66) --
	(162.30,370.81) --
	(161.40,371.55) --
	(160.79,372.18) --
	(160.54,372.82) --
	(159.89,373.76) --
	(158.68,375.16) --
	(157.81,376.48) --
	(157.14,376.84) --
	(156.29,376.37) --
	(155.78,376.24) --
	(155.56,376.47) --
	(155.40,377.58) --
	(154.17,377.97) --
	(153.96,378.24) --
	(152.32,379.30) --
	(151.69,379.86) --
	(151.09,379.91) --
	(149.82,380.22) --
	(148.74,380.73) --
	(148.24,381.41) --
	(147.51,382.16) --
	(146.15,383.09) --
	(145.14,383.98) --
	(145.09,384.54) --
	(145.71,386.89) --
	(146.16,389.13) --
	(145.90,389.57) --
	(145.34,389.95) --
	(144.28,390.29) --
	(141.78,390.18) --
	(140.23,392.44) --
	(139.68,392.95) --
	(138.67,393.32) --
	(137.21,394.01) --
	(136.38,394.51) --
	(136.15,394.33) --
	(135.24,391.84) --
	(134.34,393.62) --
	(133.80,394.10) --
	(133.02,394.36) --
	(132.22,394.36) --
	(130.21,393.50) --
	(128.72,392.55) --
	(127.62,391.83) --
	(126.50,391.44) --
	(125.96,390.88) --
	(124.46,390.98) --
	(123.71,391.40) --
	(123.46,391.85) --
	(123.59,392.62) --
	(124.11,393.49) --
	(124.15,393.96) --
	(123.97,394.33) --
	(122.14,395.49) --
	(121.40,396.19) --
	(119.01,397.19) --
	(116.05,398.96) --
	(115.04,400.11) --
	(114.94,400.91) --
	(113.78,401.70) --
	(112.31,402.40) --
	(111.16,402.20) --
	(110.08,402.13) --
	(108.41,403.45) --
	(106.82,403.52) --
	(105.02,403.13) --
	(104.63,402.97) --
	(104.20,402.80) --
	( 98.84,403.35) --
	( 97.47,404.44) --
	( 96.30,405.53) --
	( 93.17,406.32) --
	( 91.56,407.15) --
	( 89.95,408.33) --
	( 88.20,409.36) --
	( 86.73,408.95) --
	( 84.71,409.53) --
	( 82.52,410.05) --
	( 81.77,409.73) --
	( 81.08,408.43) --
	( 80.56,407.19) --
	( 79.37,408.20) --
	( 75.29,413.07) --
	( 73.16,416.31) --
	( 66.17,423.77) --
	( 65.24,424.35) --
	( 61.55,425.43) --
	( 60.06,426.29) --
	( 56.29,431.62) --
	( 54.62,430.91) --
	( 53.11,431.09) --
	( 52.23,431.55) --
	( 51.27,432.32) --
	( 50.60,433.33) --
	( 50.50,433.62) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 45.46, 62.57) --
	( 45.15, 62.57) --
	( 44.35, 63.86) --
	( 43.88, 64.81) --
	( 43.41, 65.45) --
	( 41.22, 66.74) --
	( 40.92, 67.57) --
	( 41.26, 68.41) --
	( 41.49, 67.58) --
	( 41.89, 67.09) --
	( 43.70, 65.92) --
	( 45.72, 63.38) --
	( 46.06, 63.17) --
	( 45.46, 62.57) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 41.96, 68.87) --
	( 41.86, 68.61) --
	( 41.38, 69.28) --
	( 41.40, 70.75) --
	( 41.82, 71.59) --
	( 41.79, 70.44) --
	( 41.96, 69.29) --
	( 41.96, 68.87) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (155.33,133.51) --
	(157.53,133.10) --
	(160.47,132.55) --
	(162.26,132.17) --
	(165.62,131.47) --
	(166.62,128.57) --
	(166.99,126.54) --
	(167.33,124.57) --
	(168.33,122.75) --
	(170.62,122.80) --
	(172.65,122.84) --
	(175.15,122.89) --
	(177.13,122.94) --
	(177.77,121.14) --
	(178.05,119.35) --
	(179.23,115.10) --
	(180.91,111.78) --
	(181.31,110.58) --
	(181.59,108.76) --
	(181.29,108.08) --
	(181.18,107.30) --
	(182.43,105.48) --
	(184.49,103.94) --
	(185.29,103.55) --
	(186.20,102.87) --
	(185.49,101.82) --
	(186.71, 99.39) --
	(188.12, 96.92) --
	(189.63, 96.36) --
	(191.67, 92.62) --
	(194.74, 90.19) --
	(196.61, 87.01) --
	(196.44, 86.95) --
	(195.89, 87.28) --
	(195.20, 87.71) --
	(195.00, 87.32) --
	(195.03, 85.99) --
	(195.22, 84.42) --
	(196.17, 83.07) --
	(197.01, 82.09) --
	(197.34, 80.25) --
	(196.68, 76.27) --
	(196.45, 76.28) --
	(196.00, 76.62) --
	(195.52, 76.70) --
	(195.26, 76.47) --
	(195.83, 73.62) --
	(196.39, 71.42) --
	(197.07, 69.69) --
	(197.63, 67.15) --
	(198.11, 66.06) --
	(200.10, 63.36) --
	(200.70, 61.11) --
	(201.27, 56.90) --
	(202.51, 54.56) --
	(203.18, 52.75) --
	(204.08, 51.22) --
	(204.67, 49.13) --
	(205.49, 47.51) --
	(205.92, 47.11) --
	(206.57, 46.94) --
	(207.38, 46.93) --
	(208.34, 47.35) --
	(209.37, 47.74) --
	(210.17, 46.92) --
	(211.00, 47.05) --
	(211.09, 46.29) --
	(210.53, 45.25) --
	(209.85, 42.64) --
	(210.82, 42.23) --
	(211.75, 42.03) --
	(212.41, 41.61) --
	(212.80, 41.61) --
	(212.80, 41.07) --
	(212.84, 38.59) --
	(213.07, 37.65) --
	(213.49, 36.81) --
	(214.12, 35.56) --
	(214.75, 34.31) --
	(215.38, 33.05) --
	(216.00, 31.80) --
	(216.63, 30.55) --
	(217.26, 29.30) --
	(217.89, 28.05) --
	(218.51, 26.80) --
	(219.14, 25.55) --
	(219.77, 24.29) --
	(220.40, 23.04) --
	(221.03, 21.79) --
	(221.65, 20.54) --
	(222.28, 19.29) --
	(222.91, 18.04) --
	(223.54, 16.79) --
	(224.06, 15.75) --
	(225.01, 15.55) --
	(225.32, 15.49) --
	(226.18, 15.31) --
	(227.53, 15.04) --
	(229.27, 14.68) --
	(231.33, 14.26) --
	(233.63, 13.79) --
	(236.09, 13.29) --
	(238.63, 12.77) --
	(241.16, 12.25) --
	(243.62, 11.75) --
	(245.92, 11.28) --
	(247.98, 10.86) --
	(249.72, 10.50) --
	(251.07, 10.23) --
	(251.93, 10.05) --
	(252.24,  9.99) --
	(253.14,  9.80) --
	(253.31,  9.85) --
	(254.07, 11.38) --
	(254.91,  9.22) --
	(255.60,  7.42) --
	(256.56,  4.96) --
	(257.57,  2.33) --
	(258.48,  0.00) --
	( 69.70,  0.00) --
	( 69.79,  1.81) --
	( 70.20,  3.54) --
	( 70.49,  5.43) --
	( 70.11,  9.24) --
	( 69.41, 11.28) --
	( 69.48, 12.64) --
	( 68.70, 13.30) --
	( 68.06, 14.78) --
	( 68.73, 14.78) --
	( 67.52, 16.83) --
	( 67.08, 17.96) --
	( 66.63, 20.75) --
	( 66.04, 22.87) --
	( 64.18, 27.69) --
	( 63.28, 30.64) --
	( 61.28, 34.44) --
	( 59.11, 37.25) --
	( 57.74, 38.52) --
	( 57.07, 39.68) --
	( 55.95, 39.72) --
	( 54.72, 41.38) --
	( 53.86, 41.45) --
	( 52.78, 41.71) --
	( 51.50, 44.91) --
	( 50.44, 47.91) --
	( 48.64, 51.81) --
	( 49.09, 52.83) --
	( 49.62, 54.48) --
	( 49.36, 56.65) --
	( 49.07, 58.13) --
	( 48.28, 60.81) --
	( 45.67, 67.50) --
	( 44.98, 68.48) --
	( 43.87, 69.60) --
	( 43.19, 72.50) --
	( 42.87, 75.10) --
	( 41.09, 76.36) --
	( 38.02, 85.72) --
	( 36.24, 88.99) --
	( 35.53, 91.19) --
	( 33.48, 94.81) --
	( 32.47, 98.40) --
	( 30.39,101.72) --
	( 28.60,107.48) --
	( 25.82,113.23) --
	( 24.65,114.23) --
	( 21.79,114.64) --
	( 20.59,115.06) --
	( 19.48,113.80) --
	( 19.38,115.40) --
	( 20.15,117.61) --
	( 21.25,122.26) --
	( 21.47,126.33) --
	( 23.20,138.43) --
	( 25.63,137.81) --
	( 27.63,137.29) --
	( 30.55,136.54) --
	( 33.58,135.77) --
	( 35.35,135.31) --
	( 35.95,135.50) --
	( 38.40,138.46) --
	( 40.60,141.13) --
	( 41.92,144.40) --
	( 43.20,147.56) --
	( 43.79,148.22) --
	( 45.75,148.81) --
	( 48.85,149.75) --
	( 51.93,150.69) --
	( 52.18,151.00) --
	( 52.90,153.54) --
	( 53.81,156.77) --
	( 53.99,157.10) --
	( 54.22,157.43) --
	( 56.42,159.24) --
	( 57.76,160.33) --
	( 55.85,163.57) --
	( 54.06,166.62) --
	( 52.04,170.03) --
	( 50.34,172.69) --
	( 47.78,176.67) --
	( 46.11,179.28) --
	( 49.04,180.51) --
	( 52.21,181.84) --
	( 55.41,183.19) --
	( 59.26,184.81) --
	( 62.27,186.08) --
	( 66.77,187.97) --
	( 68.97,188.90) --
	( 69.36,189.14) --
	( 71.06,191.37) --
	( 73.60,190.75) --
	( 77.43,189.81) --
	( 81.13,188.90) --
	( 85.02,187.83) --
	( 86.27,186.96) --
	( 90.03,183.75) --
	( 92.47,181.66) --
	( 95.33,179.23) --
	( 98.89,176.19) --
	(101.34,174.10) --
	(104.48,171.42) --
	(106.92,168.37) --
	(110.01,164.49) --
	(113.41,160.24) --
	(116.21,156.94) --
	(120.07,152.38) --
	(123.86,147.90) --
	(127.58,143.51) --
	(130.56,139.99) --
	(134.33,135.54) --
	(134.62,135.37) --
	(138.43,134.87) --
	(143.55,134.19) --
	(148.69,133.50) --
	(153.33,132.89) --
	(155.33,133.51) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (107.72,286.60) --
	(107.72,286.34) --
	(107.62,285.68) --
	(106.33,283.78) --
	(104.58,281.20) --
	(103.33,279.57) --
	(101.21,276.83) --
	( 99.64,276.24) --
	( 96.97,275.25) --
	( 96.26,274.29) --
	( 95.59,272.74) --
	( 95.20,270.62) --
	( 95.09,269.30) --
	( 95.02,266.82) --
	( 95.64,264.25) --
	( 96.24,261.79) --
	( 96.32,260.16) --
	( 96.26,258.55) --
	( 95.68,256.83) --
	( 95.05,254.48) --
	( 94.69,251.82) --
	( 94.49,246.84) --
	( 94.49,242.59) --
	( 94.44,241.90) --
	( 93.35,238.90) --
	( 92.07,235.40) --
	( 91.48,234.59) --
	( 88.67,233.55) --
	( 85.62,230.98) --
	( 82.20,228.12) --
	( 79.10,225.51) --
	( 75.84,222.78) --
	( 72.46,219.95) --
	( 70.05,217.92) --
	( 66.81,215.21) --
	( 63.87,212.62) --
	( 60.89,209.99) --
	( 58.62,208.00) --
	( 55.18,204.85) --
	( 53.17,203.00) --
	( 50.20,200.28) --
	( 47.59,197.89) --
	( 44.51,195.05) --
	( 40.64,195.90) --
	( 39.41,196.39) --
	( 38.41,197.73) --
	( 37.68,198.45) --
	( 35.85,199.19) --
	( 34.67,201.73) --
	( 33.97,202.63) --
	( 32.74,203.03) --
	( 32.90,203.94) --
	( 33.54,205.47) --
	( 34.18,207.14) --
	( 33.82,208.06) --
	( 33.71,208.85) --
	( 33.66,209.79) --
	( 34.10,210.69) --
	( 33.90,211.78) --
	( 33.56,212.87) --
	( 33.31,213.41) --
	( 33.31,214.41) --
	( 33.48,215.18) --
	( 33.68,216.35) --
	( 34.20,216.99) --
	( 34.33,217.66) --
	( 34.80,218.31) --
	( 35.42,218.85) --
	( 35.56,219.28) --
	( 35.47,219.52) --
	( 34.85,220.00) --
	( 34.51,220.85) --
	( 34.81,222.09) --
	( 35.01,222.48) --
	( 35.38,223.08) --
	( 36.22,223.99) --
	( 36.88,224.14) --
	( 37.44,224.14) --
	( 38.40,224.06) --
	( 39.15,223.90) --
	( 39.33,224.14) --
	( 39.31,224.44) --
	( 38.39,225.18) --
	( 38.34,225.78) --
	( 38.57,226.42) --
	( 39.22,227.42) --
	( 39.99,228.16) --
	( 40.39,228.29) --
	( 41.28,229.77) --
	( 41.84,231.43) --
	( 40.92,235.47) --
	( 40.37,236.11) --
	( 39.46,236.67) --
	( 38.93,236.75) --
	( 38.89,237.01) --
	( 39.60,238.04) --
	( 40.11,238.93) --
	( 39.55,239.78) --
	( 38.55,240.17) --
	( 38.18,239.30) --
	( 36.89,239.22) --
	( 34.90,239.23) --
	( 34.02,243.49) --
	( 33.89,245.33) --
	( 33.91,247.46) --
	( 34.52,250.59) --
	( 34.23,252.03) --
	( 34.21,253.01) --
	( 34.06,254.35) --
	( 32.48,257.23) --
	( 33.34,262.54) --
	( 33.94,263.82) --
	( 34.80,263.70) --
	( 36.62,262.20) --
	( 36.92,262.24) --
	( 37.47,264.23) --
	( 38.01,264.90) --
	( 39.13,265.49) --
	( 39.45,268.69) --
	( 39.98,269.31) --
	( 40.61,269.64) --
	( 41.59,269.70) --
	( 42.43,269.89) --
	( 42.49,270.45) --
	( 41.30,274.16) --
	( 41.41,275.09) --
	( 41.98,278.82) --
	( 42.34,280.28) --
	( 42.68,280.75) --
	( 44.03,280.56) --
	( 45.91,279.91) --
	( 46.41,278.84) --
	( 47.33,277.89) --
	( 48.72,277.95) --
	( 50.31,277.77) --
	( 51.56,277.71) --
	( 52.55,278.38) --
	( 54.80,279.63) --
	( 55.91,280.05) --
	( 56.92,280.60) --
	( 60.18,282.64) --
	( 61.48,282.49) --
	( 62.37,282.22) --
	( 63.05,281.89) --
	( 64.58,280.50) --
	( 65.85,279.08) --
	( 66.74,278.66) --
	( 68.33,278.69) --
	( 70.63,278.42) --
	( 73.47,278.44) --
	( 75.12,278.84) --
	( 77.23,279.53) --
	( 80.99,281.20) --
	( 85.95,284.69) --
	( 88.86,286.39) --
	( 90.11,286.59) --
	( 91.75,286.61) --
	( 93.38,286.17) --
	( 95.24,285.85) --
	( 96.09,285.88) --
	( 98.10,286.23) --
	(100.70,286.93) --
	(102.34,287.51) --
	(104.31,288.46) --
	(105.54,290.04) --
	(105.94,290.20) --
	(106.45,289.92) --
	(106.69,289.81) --
	(107.20,288.91) --
	(107.72,286.60) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (431.10,338.51) --
	(430.08,337.77) --
	(429.48,337.85) --
	(429.01,338.56) --
	(428.68,339.23) --
	(428.60,339.60) --
	(428.77,339.60) --
	(429.56,339.30) --
	(430.67,339.08) --
	(431.06,338.90) --
	(431.10,338.51) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (430.54,359.74) --
	(430.20,359.70) --
	(429.58,360.60) --
	(429.37,361.24) --
	(429.62,361.43) --
	(430.15,360.98) --
	(430.50,360.20) --
	(430.54,359.74) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (434.02,346.41) --
	(434.06,346.06) --
	(433.89,345.43) --
	(431.52,344.35) --
	(430.45,343.44) --
	(430.22,341.83) --
	(429.93,341.36) --
	(429.45,340.98) --
	(428.97,340.89) --
	(428.24,342.78) --
	(427.42,343.18) --
	(426.23,343.85) --
	(423.91,345.15) --
	(422.72,345.71) --
	(420.42,344.86) --
	(417.73,343.70) --
	(417.32,343.00) --
	(417.03,342.24) --
	(417.06,341.67) --
	(417.25,340.90) --
	(417.12,340.31) --
	(416.61,340.12) --
	(415.85,340.83) --
	(415.19,341.24) --
	(414.87,340.27) --
	(414.48,338.54) --
	(414.30,337.28) --
	(414.88,335.46) --
	(415.08,332.77) --
	(416.15,332.91) --
	(416.97,332.90) --
	(418.52,333.70) --
	(419.29,333.72) --
	(420.49,333.38) --
	(422.59,333.31) --
	(424.25,333.45) --
	(424.66,333.39) --
	(425.05,333.90) --
	(425.48,333.72) --
	(425.89,333.11) --
	(427.57,333.86) --
	(428.81,333.96) --
	(429.57,333.74) --
	(430.03,333.52) --
	(430.84,331.74) --
	(431.46,330.63) --
	(432.21,330.28) --
	(434.56,330.61) --
	(435.25,332.17) --
	(435.85,332.55) --
	(436.82,332.67) --
	(437.62,332.97) --
	(438.25,333.60) --
	(439.12,334.16) --
	(439.87,334.27) --
	(440.24,333.86) --
	(440.41,333.32) --
	(440.28,332.62) --
	(440.25,331.89) --
	(440.74,331.39) --
	(442.18,331.28) --
	(442.86,330.82) --
	(442.89,329.96) --
	(442.78,328.60) --
	(443.39,328.05) --
	(443.70,328.00) --
	(445.81,329.44) --
	(446.40,329.47) --
	(446.87,328.67) --
	(447.59,327.72) --
	(448.54,326.70) --
	(448.76,326.86) --
	(449.19,327.97) --
	(449.99,329.17) --
	(451.51,329.57) --
	(452.34,329.95) --
	(453.21,330.11) --
	(455.87,329.62) --
	(456.75,329.56) --
	(458.57,329.65) --
	(460.00,329.89) --
	(461.16,330.62) --
	(461.74,331.20) --
	(462.69,331.54) --
	(463.89,331.48) --
	(464.53,331.31) --
	(464.58,330.32) --
	(464.43,328.43) --
	(464.25,327.12) --
	(465.20,324.74) --
	(465.81,323.59) --
	(466.40,322.78) --
	(466.51,322.14) --
	(466.39,321.62) --
	(465.65,321.11) --
	(465.39,320.56) --
	(465.26,319.95) --
	(465.50,319.25) --
	(465.93,316.99) --
	(466.47,315.23) --
	(467.24,314.39) --
	(468.39,313.83) --
	(469.02,313.95) --
	(469.48,315.26) --
	(470.23,316.26) --
	(470.87,316.19) --
	(471.90,316.24) --
	(474.60,315.10) --
	(477.23,313.38) --
	(478.00,312.43) --
	(478.27,311.36) --
	(477.54,308.88) --
	(477.58,307.30) --
	(477.74,305.61) --
	(478.34,304.36) --
	(478.90,302.21) --
	(479.00,300.44) --
	(479.24,299.91) --
	(479.44,299.29) --
	(479.14,297.66) --
	(478.94,296.02) --
	(479.18,295.47) --
	(479.99,294.66) --
	(481.25,293.15) --
	(481.50,291.89) --
	(481.04,291.10) --
	(480.24,290.13) --
	(479.21,289.30) --
	(478.90,288.95) --
	(478.72,289.15) --
	(478.21,289.99) --
	(477.07,291.35) --
	(476.26,292.06) --
	(474.71,291.83) --
	(473.81,292.08) --
	(472.71,292.53) --
	(471.69,292.46) --
	(471.05,291.64) --
	(470.64,290.82) --
	(469.62,290.57) --
	(468.15,289.94) --
	(465.88,288.95) --
	(464.78,289.10) --
	(464.48,289.52) --
	(464.73,290.09) --
	(465.51,290.82) --
	(465.69,291.71) --
	(465.54,292.53) --
	(464.82,292.75) --
	(464.54,292.88) --
	(464.22,293.05) --
	(462.81,293.54) --
	(461.69,293.36) --
	(459.73,292.33) --
	(456.13,289.64) --
	(454.55,287.82) --
	(453.41,285.08) --
	(450.01,284.20) --
	(447.66,282.62) --
	(445.25,280.06) --
	(443.65,278.68) --
	(442.88,278.49) --
	(442.10,278.73) --
	(441.32,279.42) --
	(440.56,281.57) --
	(439.89,284.81) --
	(439.44,286.96) --
	(439.69,289.72) --
	(439.98,292.86) --
	(440.27,296.05) --
	(440.74,299.73) --
	(441.13,301.04) --
	(441.15,301.91) --
	(440.80,302.35) --
	(440.07,302.33) --
	(438.95,301.84) --
	(438.15,301.76) --
	(437.68,302.07) --
	(437.73,303.78) --
	(438.30,306.88) --
	(437.42,309.50) --
	(435.10,311.62) --
	(433.12,312.35) --
	(431.49,311.71) --
	(430.12,310.02) --
	(429.01,307.30) --
	(427.86,305.07) --
	(426.67,303.34) --
	(425.82,302.51) --
	(425.54,302.19) --
	(425.37,301.45) --
	(426.00,299.15) --
	(425.96,297.21) --
	(425.25,295.65) --
	(424.46,294.91) --
	(423.60,294.98) --
	(422.92,295.34) --
	(422.42,295.99) --
	(421.05,296.17) --
	(418.82,295.88) --
	(417.30,295.09) --
	(416.48,293.82) --
	(416.24,292.15) --
	(416.59,290.08) --
	(416.41,288.49) --
	(415.72,287.39) --
	(415.15,286.76) --
	(414.71,286.60) --
	(413.74,287.55) --
	(412.26,289.62) --
	(411.23,290.74) --
	(410.68,290.91) --
	(410.38,290.79) --
	(410.03,290.58) --
	(409.84,290.31) --
	(409.67,289.70) --
	(409.20,289.45) --
	(408.53,289.65) --
	(407.91,289.46) --
	(407.54,288.81) --
	(406.51,288.03) --
	(404.69,287.15) --
	(403.69,286.21) --
	(403.52,285.22) --
	(403.25,284.78) --
	(402.70,284.94) --
	(401.05,283.57) --
	(399.80,283.99) --
	(398.39,285.75) --
	(397.61,287.20) --
	(397.53,287.82) --
	(397.97,289.21) --
	(398.16,293.83) --
	(398.72,295.43) --
	(400.40,298.30) --
	(401.27,300.49) --
	(402.26,302.26) --
	(402.97,302.86) --
	(403.63,304.26) --
	(404.17,305.86) --
	(404.32,306.87) --
	(404.27,307.66) --
	(404.08,308.18) --
	(403.14,309.26) --
	(401.92,310.95) --
	(401.27,312.68) --
	(400.91,314.88) --
	(400.82,316.42) --
	(401.97,320.65) --
	(401.79,321.36) --
	(401.46,322.01) --
	(400.78,322.42) --
	(399.81,322.60) --
	(398.86,322.41) --
	(397.63,322.40) --
	(396.79,322.64) --
	(396.58,322.90) --
	(396.48,324.82) --
	(396.26,325.24) --
	(395.90,325.61) --
	(393.43,326.50) --
	(392.95,326.88) --
	(392.85,327.36) --
	(393.73,331.63) --
	(394.11,331.96) --
	(394.48,332.65) --
	(395.05,333.39) --
	(397.07,334.61) --
	(399.23,334.08) --
	(401.16,333.52) --
	(403.07,333.21) --
	(403.73,333.01) --
	(404.83,332.84) --
	(405.56,332.99) --
	(406.06,333.49) --
	(406.96,334.87) --
	(407.24,336.94) --
	(407.57,338.77) --
	(408.11,338.91) --
	(408.66,338.72) --
	(408.93,339.09) --
	(409.04,339.59) --
	(409.15,340.01) --
	(409.38,340.11) --
	(409.77,339.63) --
	(410.00,339.76) --
	(410.19,340.08) --
	(410.13,340.46) --
	(409.68,341.10) --
	(409.28,342.10) --
	(409.32,342.45) --
	(409.46,342.81) --
	(410.64,343.15) --
	(411.18,343.21) --
	(411.37,343.56) --
	(411.30,344.13) --
	(410.85,344.45) --
	(409.23,344.27) --
	(407.57,344.31) --
	(407.38,344.66) --
	(407.47,345.04) --
	(407.72,345.33) --
	(411.13,346.10) --
	(412.94,345.83) --
	(414.29,345.43) --
	(414.82,345.63) --
	(414.19,347.35) --
	(415.04,347.51) --
	(415.16,348.10) --
	(414.04,352.67) --
	(414.65,353.07) --
	(415.27,353.97) --
	(415.21,355.68) --
	(415.76,356.51) --
	(416.41,357.08) --
	(417.37,356.50) --
	(418.85,354.82) --
	(419.34,354.49) --
	(419.82,354.40) --
	(420.51,354.92) --
	(423.16,356.58) --
	(424.65,357.52) --
	(426.43,358.88) --
	(426.73,359.41) --
	(427.35,361.48) --
	(427.68,361.62) --
	(428.13,361.40) --
	(429.69,359.26) --
	(430.59,357.89) --
	(430.59,357.42) --
	(430.34,357.06) --
	(430.39,356.72) --
	(431.66,355.98) --
	(431.66,355.64) --
	(431.37,354.99) --
	(431.22,354.63) --
	(431.06,354.48) --
	(429.36,352.60) --
	(427.46,350.51) --
	(427.40,350.24) --
	(427.31,349.72) --
	(427.33,349.18) --
	(427.64,348.75) --
	(428.46,348.44) --
	(429.18,348.04) --
	(429.55,346.95) --
	(429.97,345.94) --
	(430.55,345.69) --
	(433.36,346.33) --
	(434.02,346.41) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (230.38,318.98) --
	(230.27,318.08) --
	(229.66,320.77) --
	(229.34,323.75) --
	(229.74,324.58) --
	(230.18,324.54) --
	(229.76,323.46) --
	(230.38,318.98) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (383.41,291.18) --
	(382.84,291.11) --
	(381.45,291.56) --
	(378.69,292.45) --
	(376.32,294.23) --
	(374.78,295.40) --
	(374.53,295.24) --
	(373.84,294.44) --
	(373.36,293.46) --
	(372.98,291.56) --
	(372.38,289.32) --
	(369.51,289.24) --
	(367.07,289.07) --
	(365.49,288.22) --
	(363.95,287.05) --
	(363.56,285.66) --
	(363.23,283.85) --
	(362.33,279.75) --
	(361.51,276.01) --
	(361.09,273.59) --
	(360.47,271.93) --
	(358.72,269.74) --
	(356.74,268.26) --
	(355.69,267.57) --
	(355.22,266.71) --
	(355.12,265.90) --
	(354.75,265.65) --
	(353.93,265.80) --
	(353.07,265.65) --
	(351.17,264.80) --
	(349.13,263.76) --
	(346.67,262.71) --
	(345.27,262.71) --
	(344.71,262.48) --
	(344.47,261.95) --
	(344.71,260.96) --
	(344.95,260.23) --
	(345.16,259.27) --
	(344.59,258.49) --
	(344.19,257.17) --
	(343.87,254.83) --
	(343.00,254.13) --
	(341.61,252.99) --
	(340.06,251.50) --
	(339.67,251.19) --
	(338.78,250.77) --
	(337.90,250.90) --
	(337.10,251.11) --
	(336.23,250.73) --
	(335.33,249.58) --
	(334.91,249.93) --
	(334.70,251.09) --
	(334.25,251.85) --
	(332.84,253.57) --
	(331.63,254.79) --
	(331.11,254.87) --
	(330.00,254.56) --
	(328.62,254.33) --
	(327.49,254.57) --
	(326.60,255.06) --
	(325.22,256.74) --
	(324.72,257.64) --
	(324.34,258.34) --
	(323.40,258.15) --
	(323.13,258.91) --
	(323.10,259.79) --
	(323.36,260.87) --
	(323.29,262.89) --
	(322.76,264.34) --
	(322.15,264.97) --
	(322.23,265.42) --
	(322.49,266.43) --
	(322.83,267.31) --
	(322.83,269.06) --
	(322.41,270.95) --
	(322.24,273.69) --
	(322.35,276.35) --
	(321.77,277.70) --
	(317.08,277.70) --
	(312.89,277.60) --
	(312.66,277.91) --
	(311.03,281.27) --
	(309.71,283.82) --
	(308.41,285.32) --
	(305.43,287.17) --
	(304.00,287.94) --
	(302.78,289.36) --
	(301.78,290.90) --
	(301.52,293.02) --
	(301.32,293.72) --
	(301.03,294.28) --
	(300.72,294.53) --
	(300.34,294.47) --
	(296.87,296.94) --
	(295.48,297.58) --
	(294.18,297.06) --
	(293.60,296.97) --
	(292.46,297.67) --
	(291.15,296.73) --
	(290.59,296.66) --
	(289.81,296.89) --
	(289.16,297.25) --
	(287.42,299.49) --
	(285.96,300.39) --
	(284.90,300.97) --
	(282.88,301.82) --
	(280.71,302.26) --
	(279.61,302.63) --
	(278.81,303.12) --
	(278.60,303.44) --
	(278.61,304.26) --
	(278.55,305.34) --
	(278.29,306.12) --
	(277.74,307.06) --
	(276.98,307.77) --
	(275.67,307.64) --
	(273.70,307.70) --
	(272.20,308.41) --
	(271.00,308.54) --
	(269.57,308.40) --
	(268.39,308.40) --
	(267.55,307.88) --
	(267.06,307.28) --
	(266.75,305.44) --
	(266.46,305.17) --
	(265.97,305.03) --
	(265.31,305.13) --
	(263.93,305.11) --
	(261.55,305.44) --
	(258.55,305.54) --
	(256.30,304.61) --
	(254.51,303.28) --
	(252.81,301.77) --
	(250.81,299.39) --
	(250.22,298.33) --
	(249.04,294.11) --
	(248.52,293.51) --
	(247.84,293.02) --
	(247.15,292.94) --
	(245.77,292.31) --
	(243.96,291.28) --
	(242.73,290.88) --
	(239.56,291.09) --
	(239.38,292.43) --
	(238.81,297.32) --
	(238.53,302.25) --
	(238.55,304.53) --
	(238.88,309.09) --
	(238.85,311.39) --
	(238.72,313.47) --
	(238.85,315.51) --
	(239.10,317.81) --
	(239.23,320.14) --
	(239.04,321.77) --
	(238.43,323.08) --
	(237.39,324.71) --
	(237.23,325.67) --
	(237.17,326.74) --
	(236.18,326.86) --
	(235.29,327.97) --
	(234.55,328.58) --
	(232.97,329.25) --
	(232.18,329.28) --
	(231.45,328.79) --
	(230.92,327.80) --
	(230.55,329.36) --
	(230.56,330.99) --
	(231.82,334.37) --
	(232.61,333.38) --
	(233.58,332.99) --
	(234.81,332.93) --
	(236.01,333.19) --
	(235.78,334.34) --
	(235.22,335.00) --
	(234.52,335.52) --
	(234.27,337.04) --
	(234.36,338.62) --
	(234.69,340.11) --
	(234.32,340.71) --
	(233.74,341.09) --
	(232.42,341.04) --
	(230.71,341.44) --
	(228.99,341.61) --
	(228.59,339.85) --
	(229.54,337.53) --
	(228.73,338.67) --
	(227.97,340.17) --
	(226.90,342.88) --
	(226.22,346.04) --
	(226.09,349.46) --
	(226.68,352.29) --
	(227.42,354.94) --
	(227.87,358.34) --
	(228.49,361.68) --
	(229.10,360.18) --
	(229.81,358.84) --
	(230.79,357.61) --
	(231.32,357.31) --
	(232.93,356.80) --
	(233.97,356.99) --
	(235.07,357.72) --
	(236.15,357.48) --
	(237.05,356.11) --
	(237.85,354.56) --
	(239.06,354.24) --
	(241.56,355.35) --
	(242.74,355.61) --
	(243.77,355.10) --
	(244.31,355.00) --
	(244.85,355.09) --
	(244.38,356.46) --
	(244.19,357.79) --
	(244.81,358.49) --
	(246.78,357.75) --
	(248.04,358.24) --
	(248.36,358.53) --
	(248.64,358.87) --
	(248.79,360.02) --
	(248.73,361.20) --
	(248.57,362.31) --
	(248.20,363.29) --
	(247.30,364.65) --
	(243.79,367.90) --
	(242.61,369.20) --
	(241.62,370.87) --
	(241.00,373.24) --
	(240.49,375.71) --
	(240.01,377.54) --
	(238.79,381.80) --
	(238.31,382.31) --
	(237.72,382.53) --
	(236.26,382.66) --
	(234.79,382.35) --
	(232.38,381.62) --
	(231.00,381.85) --
	(230.37,381.40) --
	(228.79,379.60) --
	(228.05,378.07) --
	(227.02,374.55) --
	(227.80,373.42) --
	(227.79,372.68) --
	(227.19,367.48) --
	(227.56,364.96) --
	(227.42,364.78) --
	(227.14,365.36) --
	(226.25,367.93) --
	(224.67,371.07) --
	(223.36,375.86) --
	(225.67,379.00) --
	(227.65,381.22) --
	(229.27,382.56) --
	(229.77,382.88) --
	(231.99,383.99) --
	(234.85,384.99) --
	(236.95,385.73) --
	(239.70,386.36) --
	(240.60,386.48) --
	(241.92,386.46) --
	(242.99,385.87) --
	(243.64,385.41) --
	(245.94,383.50) --
	(248.28,381.55) --
	(250.28,379.39) --
	(250.85,378.51) --
	(251.17,377.46) --
	(251.41,376.43) --
	(253.11,373.15) --
	(253.80,371.66) --
	(254.80,369.70) --
	(255.60,368.75) --
	(256.38,367.58) --
	(256.91,366.61) --
	(257.51,366.15) --
	(258.17,365.97) --
	(259.69,366.28) --
	(261.52,366.89) --
	(262.62,367.14) --
	(263.10,367.11) --
	(266.12,366.89) --
	(268.84,366.70) --
	(272.19,366.45) --
	(273.18,366.23) --
	(274.38,366.02) --
	(274.97,365.99) --
	(275.50,366.82) --
	(275.85,367.28) --
	(276.13,367.64) --
	(276.07,368.05) --
	(275.64,368.40) --
	(274.98,369.56) --
	(274.60,373.74) --
	(274.36,377.32) --
	(275.15,378.43) --
	(276.07,379.24) --
	(277.38,381.67) --
	(278.09,382.42) --
	(279.13,383.04) --
	(282.60,383.21) --
	(284.06,383.68) --
	(284.54,384.47) --
	(285.31,386.46) --
	(285.56,388.08) --
	(285.99,388.82) --
	(286.51,389.37) --
	(287.04,389.35) --
	(288.07,388.88) --
	(288.85,388.61) --
	(289.41,388.25) --
	(289.91,387.68) --
	(290.41,386.68) --
	(290.48,386.03) --
	(290.71,385.65) --
	(291.10,385.64) --
	(291.39,385.63) --
	(291.59,385.78) --
	(291.72,386.11) --
	(291.62,386.56) --
	(290.95,387.83) --
	(289.47,390.13) --
	(288.51,391.07) --
	(288.03,391.58) --
	(287.91,392.06) --
	(288.53,392.79) --
	(289.14,393.20) --
	(290.21,392.89) --
	(291.62,392.72) --
	(292.25,393.09) --
	(292.90,394.93) --
	(294.51,392.98) --
	(296.19,390.79) --
	(296.80,390.38) --
	(298.00,390.15) --
	(298.99,390.07) --
	(299.41,389.83) --
	(299.86,389.26) --
	(300.74,386.86) --
	(301.63,386.23) --
	(302.74,385.78) --
	(306.29,385.82) --
	(307.38,385.70) --
	(308.27,384.57) --
	(308.83,384.10) --
	(309.07,383.70) --
	(309.01,383.21) --
	(308.79,382.57) --
	(308.76,381.36) --
	(308.70,380.42) --
	(308.42,379.97) --
	(308.33,379.55) --
	(308.57,379.19) --
	(310.22,378.29) --
	(310.77,377.33) --
	(311.19,376.89) --
	(311.29,376.30) --
	(311.01,375.90) --
	(310.24,376.10) --
	(309.86,375.47) --
	(309.86,374.34) --
	(310.41,373.27) --
	(310.57,372.30) --
	(310.21,371.37) --
	(309.78,370.05) --
	(309.77,369.12) --
	(310.02,368.58) --
	(311.28,367.62) --
	(314.19,365.19) --
	(314.86,365.08) --
	(317.61,365.65) --
	(318.89,365.70) --
	(319.65,365.33) --
	(321.78,364.98) --
	(322.45,364.59) --
	(323.17,364.57) --
	(324.16,364.68) --
	(324.83,365.77) --
	(325.17,366.02) --
	(325.47,366.20) --
	(326.08,366.23) --
	(327.76,365.53) --
	(329.53,364.07) --
	(330.71,362.74) --
	(331.29,361.54) --
	(332.02,358.92) --
	(332.90,354.90) --
	(333.97,352.19) --
	(335.22,350.78) --
	(336.10,348.19) --
	(336.86,342.54) --
	(337.33,341.38) --
	(337.81,340.78) --
	(339.24,339.14) --
	(342.16,336.43) --
	(343.89,334.84) --
	(346.56,332.28) --
	(349.00,329.94) --
	(351.45,326.33) --
	(351.94,325.81) --
	(354.10,323.85) --
	(356.49,321.85) --
	(358.17,322.30) --
	(360.70,319.23) --
	(361.73,318.08) --
	(362.17,317.69) --
	(364.00,316.48) --
	(366.92,313.94) --
	(370.61,310.30) --
	(373.04,308.19) --
	(373.70,307.94) --
	(374.36,307.96) --
	(375.06,308.41) --
	(375.83,308.77) --
	(377.13,308.30) --
	(378.54,307.46) --
	(379.43,306.82) --
	(380.46,305.89) --
	(381.28,305.01) --
	(381.90,304.60) --
	(384.01,303.84) --
	(384.37,303.38) --
	(384.60,302.86) --
	(384.64,302.33) --
	(383.45,299.54) --
	(383.29,295.97) --
	(383.28,293.29) --
	(383.41,291.18) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 98.04,370.84) --
	( 98.80,370.45) --
	(100.22,369.96) --
	(101.11,369.37) --
	(101.61,369.21) --
	(102.78,370.42) --
	(104.51,370.39) --
	(106.04,370.25) --
	(106.82,370.03) --
	(107.78,369.63) --
	(108.95,369.35) --
	(109.42,369.93) --
	(110.10,371.64) --
	(110.36,371.86) --
	(110.55,372.01) --
	(111.41,372.14) --
	(112.23,372.01) --
	(112.62,371.72) --
	(113.00,370.36) --
	(113.97,369.87) --
	(115.69,367.69) --
	(116.74,366.82) --
	(116.99,366.45) --
	(116.65,366.01) --
	(116.78,365.47) --
	(117.38,364.76) --
	(118.22,364.49) --
	(119.13,364.58) --
	(119.63,364.32) --
	(119.98,363.92) --
	(120.07,363.36) --
	(120.05,363.00) --
	(120.23,362.19) --
	(120.94,361.04) --
	(121.79,360.34) --
	(122.24,359.59) --
	(122.98,357.02) --
	(123.28,355.59) --
	(123.17,354.22) --
	(122.66,352.81) --
	(121.53,351.06) --
	(121.81,350.33) --
	(122.06,349.36) --
	(121.98,348.66) --
	(122.77,346.42) --
	(123.14,345.03) --
	(122.83,344.70) --
	(122.64,344.26) --
	(124.07,343.19) --
	(125.78,342.29) --
	(126.51,342.11) --
	(128.48,342.53) --
	(129.75,342.62) --
	(131.01,341.76) --
	(132.84,339.70) --
	(134.82,337.00) --
	(135.21,336.18) --
	(135.38,335.82) --
	(135.77,335.17) --
	(135.37,335.18) --
	(134.72,335.76) --
	(133.14,337.42) --
	(132.34,336.71) --
	(131.65,335.48) --
	(130.89,330.80) --
	(130.27,330.31) --
	(129.19,330.32) --
	(127.86,330.48) --
	(126.95,330.25) --
	(126.71,329.95) --
	(126.83,329.44) --
	(127.10,328.68) --
	(127.29,327.71) --
	(127.35,326.91) --
	(127.83,326.19) --
	(128.48,325.51) --
	(128.51,324.80) --
	(128.41,323.81) --
	(128.26,323.06) --
	(128.09,322.63) --
	(128.39,321.48) --
	(129.10,320.12) --
	(129.55,319.61) --
	(129.38,317.02) --
	(129.64,315.87) --
	(129.84,314.29) --
	(129.76,311.66) --
	(129.85,311.01) --
	(130.09,310.79) --
	(130.73,310.69) --
	(131.36,310.45) --
	(131.58,310.02) --
	(131.58,309.70) --
	(130.79,308.50) --
	(130.70,307.64) --
	(130.43,306.43) --
	(130.20,305.72) --
	(129.50,304.37) --
	(129.06,303.00) --
	(128.86,301.87) --
	(128.99,301.34) --
	(130.28,301.18) --
	(130.98,300.37) --
	(132.85,298.75) --
	(133.18,298.10) --
	(132.67,297.10) --
	(132.68,296.68) --
	(132.92,296.15) --
	(133.03,295.23) --
	(132.99,294.20) --
	(133.00,292.84) --
	(133.34,292.62) --
	(134.61,291.35) --
	(135.51,290.07) --
	(135.54,289.68) --
	(135.10,288.67) --
	(135.19,287.51) --
	(135.18,287.25) --
	(134.79,287.68) --
	(134.08,287.84) --
	(133.36,287.89) --
	(132.90,287.55) --
	(132.10,286.64) --
	(131.03,285.64) --
	(130.16,284.73) --
	(129.66,284.11) --
	(129.25,284.21) --
	(128.93,284.75) --
	(128.75,285.51) --
	(128.82,288.40) --
	(128.63,289.30) --
	(128.23,289.93) --
	(127.75,290.29) --
	(127.18,290.50) --
	(126.60,290.52) --
	(125.76,289.67) --
	(124.58,288.80) --
	(122.75,288.87) --
	(121.52,289.03) --
	(120.92,289.20) --
	(118.54,290.54) --
	(118.04,290.57) --
	(117.15,291.11) --
	(116.09,291.54) --
	(114.31,290.73) --
	(113.54,290.92) --
	(112.46,291.63) --
	(112.08,291.44) --
	(110.88,289.29) --
	(108.83,286.98) --
	(107.72,286.60) --
	(107.20,288.91) --
	(106.69,289.81) --
	(106.45,289.92) --
	(105.94,290.20) --
	(105.54,290.04) --
	(104.31,288.46) --
	(102.34,287.51) --
	(100.70,286.93) --
	( 98.10,286.23) --
	( 96.09,285.88) --
	( 95.24,285.85) --
	( 93.38,286.17) --
	( 91.75,286.61) --
	( 90.11,286.59) --
	( 88.86,286.39) --
	( 85.95,284.69) --
	( 80.99,281.20) --
	( 77.23,279.53) --
	( 75.12,278.84) --
	( 73.47,278.44) --
	( 70.63,278.42) --
	( 68.33,278.69) --
	( 66.74,278.66) --
	( 65.85,279.08) --
	( 64.58,280.50) --
	( 63.05,281.89) --
	( 62.37,282.22) --
	( 61.48,282.49) --
	( 60.18,282.64) --
	( 56.92,280.60) --
	( 55.91,280.05) --
	( 54.80,279.63) --
	( 52.55,278.38) --
	( 51.56,277.71) --
	( 50.31,277.77) --
	( 48.72,277.95) --
	( 47.33,277.89) --
	( 46.41,278.84) --
	( 45.91,279.91) --
	( 44.03,280.56) --
	( 42.68,280.75) --
	( 42.34,280.28) --
	( 41.98,278.82) --
	( 41.41,275.09) --
	( 41.30,274.16) --
	( 42.49,270.45) --
	( 42.43,269.89) --
	( 41.59,269.70) --
	( 40.61,269.64) --
	( 39.98,269.31) --
	( 39.45,268.69) --
	( 39.13,265.49) --
	( 38.01,264.90) --
	( 37.47,264.23) --
	( 36.92,262.24) --
	( 36.62,262.20) --
	( 34.80,263.70) --
	( 33.94,263.82) --
	( 34.68,265.38) --
	( 33.88,268.46) --
	( 33.01,271.34) --
	( 33.83,273.18) --
	( 35.53,275.41) --
	( 37.32,278.01) --
	( 37.32,279.62) --
	( 37.22,280.84) --
	( 36.71,281.69) --
	( 35.73,282.82) --
	( 34.08,281.61) --
	( 32.91,280.28) --
	( 32.14,280.02) --
	( 31.30,279.26) --
	( 30.90,277.89) --
	( 29.89,276.83) --
	( 28.25,276.41) --
	( 25.77,277.55) --
	( 23.11,279.28) --
	( 21.61,280.69) --
	( 20.38,281.02) --
	( 19.21,280.41) --
	( 15.77,276.96) --
	( 12.62,271.93) --
	( 11.84,271.06) --
	(  8.87,268.90) --
	(  6.91,268.17) --
	(  5.98,268.34) --
	(  2.08,267.39) --
	(  0.14,267.25) --
	(  0.00,267.15) --
	(  0.00,377.87) --
	(  0.33,377.99) --
	(  4.19,380.15) --
	(  5.29,380.39) --
	( 14.55,379.36) --
	( 20.91,379.23) --
	( 23.83,381.27) --
	( 25.53,380.58) --
	( 25.37,379.86) --
	( 25.06,379.24) --
	( 25.15,377.98) --
	( 26.15,376.13) --
	( 27.16,374.87) --
	( 30.13,373.07) --
	( 34.25,374.59) --
	( 34.92,374.42) --
	( 35.76,373.99) --
	( 37.21,369.10) --
	( 38.35,367.37) --
	( 39.79,366.20) --
	( 40.98,365.97) --
	( 41.87,367.19) --
	( 42.55,367.69) --
	( 44.04,367.90) --
	( 46.49,366.21) --
	( 47.33,364.47) --
	( 51.50,363.13) --
	( 55.31,362.46) --
	( 56.96,360.99) --
	( 62.34,359.51) --
	( 64.34,359.74) --
	( 67.71,361.29) --
	( 74.26,362.98) --
	( 78.62,360.62) --
	( 79.79,360.31) --
	( 80.81,360.51) --
	( 82.27,359.86) --
	( 83.83,360.21) --
	( 88.65,363.00) --
	( 90.16,364.59) --
	( 91.75,364.99) --
	( 93.17,365.94) --
	( 96.94,369.05) --
	( 98.04,370.84) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 24.77,433.62) --
	( 24.76,433.61) --
	( 24.68,433.62) --
	( 20.41,433.62) --
	( 17.71,432.06) --
	( 15.56,428.56) --
	( 13.20,426.37) --
	( 11.32,425.68) --
	(  9.56,425.89) --
	(  8.42,426.55) --
	(  6.08,428.85) --
	(  6.22,429.67) --
	(  6.55,430.09) --
	(  6.99,431.27) --
	(  7.50,433.62) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (443.40,340.89) --
	(443.09,340.07) --
	(442.56,340.27) --
	(442.14,340.81) --
	(442.28,341.25) --
	(442.91,341.48) --
	(443.24,341.72) --
	(443.52,341.76) --
	(443.40,340.89) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (436.86,339.79) --
	(436.29,339.62) --
	(435.24,339.65) --
	(434.64,339.84) --
	(435.00,341.39) --
	(435.02,341.70) --
	(434.97,341.75) --
	(434.67,341.95) --
	(434.21,342.59) --
	(434.05,343.53) --
	(434.23,344.39) --
	(434.57,344.75) --
	(434.78,344.69) --
	(435.42,343.37) --
	(435.99,342.98) --
	(437.11,342.76) --
	(436.55,341.46) --
	(436.96,340.06) --
	(436.86,339.79) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (433.90,384.81) --
	(434.26,385.15) --
	(434.91,385.50) --
	(435.99,384.83) --
	(436.93,384.00) --
	(437.15,383.62) --
	(437.11,383.17) --
	(434.87,381.54) --
	(433.48,380.78) --
	(432.87,380.65) --
	(432.70,380.43) --
	(432.26,378.58) --
	(431.40,378.25) --
	(430.29,377.68) --
	(429.52,376.82) --
	(428.29,374.80) --
	(425.16,371.87) --
	(425.11,371.27) --
	(425.39,370.78) --
	(426.40,370.44) --
	(427.75,369.54) --
	(428.47,368.84) --
	(430.46,369.75) --
	(430.95,369.55) --
	(431.47,368.60) --
	(432.02,365.97) --
	(432.91,365.25) --
	(434.08,364.70) --
	(434.80,364.52) --
	(435.77,363.87) --
	(437.05,363.62) --
	(437.91,363.86) --
	(438.99,363.31) --
	(439.16,363.55) --
	(439.31,367.48) --
	(440.21,366.83) --
	(440.73,366.84) --
	(441.18,367.32) --
	(441.42,367.97) --
	(441.57,369.27) --
	(441.38,370.57) --
	(441.78,371.16) --
	(442.09,371.29) --
	(442.32,371.14) --
	(442.46,370.80) --
	(442.50,369.63) --
	(443.15,369.13) --
	(443.55,368.84) --
	(443.93,367.85) --
	(444.29,366.90) --
	(444.53,364.68) --
	(445.44,364.53) --
	(446.51,364.10) --
	(447.23,364.52) --
	(447.79,364.27) --
	(447.98,363.21) --
	(447.97,362.23) --
	(448.05,361.45) --
	(448.34,361.22) --
	(449.28,361.71) --
	(450.07,361.78) --
	(450.79,361.31) --
	(451.69,360.60) --
	(452.99,358.73) --
	(453.42,358.47) --
	(455.39,358.32) --
	(455.80,357.94) --
	(456.48,357.94) --
	(457.21,358.28) --
	(458.83,357.67) --
	(458.88,357.33) --
	(458.61,356.86) --
	(454.74,354.27) --
	(454.46,353.47) --
	(453.67,352.46) --
	(452.81,351.88) --
	(452.39,351.86) --
	(450.50,352.89) --
	(450.28,352.64) --
	(450.12,352.23) --
	(450.13,351.77) --
	(450.54,350.69) --
	(450.35,350.01) --
	(449.99,349.52) --
	(448.81,349.95) --
	(448.59,350.23) --
	(448.57,350.53) --
	(448.11,350.53) --
	(447.41,350.23) --
	(446.06,348.35) --
	(445.58,347.38) --
	(445.41,346.79) --
	(444.80,346.45) --
	(444.15,346.32) --
	(443.32,345.44) --
	(442.40,344.76) --
	(442.11,345.26) --
	(441.93,345.82) --
	(441.69,345.99) --
	(441.13,345.86) --
	(440.44,345.84) --
	(439.72,346.47) --
	(438.80,347.10) --
	(437.98,347.33) --
	(435.58,347.03) --
	(434.40,346.71) --
	(434.02,346.41) --
	(433.36,346.33) --
	(430.55,345.69) --
	(429.97,345.94) --
	(429.55,346.95) --
	(429.18,348.04) --
	(428.46,348.44) --
	(427.64,348.75) --
	(427.33,349.18) --
	(427.31,349.72) --
	(427.40,350.24) --
	(427.46,350.51) --
	(429.36,352.60) --
	(431.06,354.48) --
	(431.22,354.63) --
	(431.37,354.99) --
	(431.66,355.64) --
	(431.66,355.98) --
	(430.39,356.72) --
	(430.34,357.06) --
	(430.59,357.42) --
	(430.59,357.89) --
	(429.69,359.26) --
	(428.13,361.40) --
	(427.68,361.62) --
	(427.35,361.48) --
	(426.73,359.41) --
	(426.43,358.88) --
	(424.65,357.52) --
	(423.16,356.58) --
	(420.51,354.92) --
	(419.82,354.40) --
	(419.34,354.49) --
	(418.85,354.82) --
	(417.37,356.50) --
	(416.41,357.08) --
	(415.76,356.51) --
	(415.21,355.68) --
	(415.27,353.97) --
	(414.65,353.07) --
	(414.04,352.67) --
	(415.16,348.10) --
	(415.04,347.51) --
	(414.19,347.35) --
	(414.82,345.63) --
	(414.29,345.43) --
	(412.94,345.83) --
	(411.13,346.10) --
	(407.72,345.33) --
	(407.47,345.04) --
	(407.38,344.66) --
	(407.57,344.31) --
	(409.23,344.27) --
	(410.85,344.45) --
	(411.30,344.13) --
	(411.37,343.56) --
	(411.18,343.21) --
	(410.64,343.15) --
	(409.46,342.81) --
	(409.32,342.45) --
	(409.28,342.10) --
	(409.68,341.10) --
	(410.13,340.46) --
	(410.19,340.08) --
	(410.00,339.76) --
	(409.77,339.63) --
	(409.38,340.11) --
	(409.15,340.01) --
	(409.04,339.59) --
	(408.93,339.09) --
	(408.66,338.72) --
	(408.11,338.91) --
	(407.57,338.77) --
	(407.24,336.94) --
	(406.96,334.87) --
	(406.06,333.49) --
	(405.56,332.99) --
	(404.83,332.84) --
	(403.73,333.01) --
	(403.07,333.21) --
	(401.16,333.52) --
	(399.23,334.08) --
	(397.07,334.61) --
	(395.05,333.39) --
	(394.48,332.65) --
	(394.11,331.96) --
	(393.73,331.63) --
	(392.85,327.36) --
	(392.95,326.88) --
	(393.43,326.50) --
	(395.90,325.61) --
	(396.26,325.24) --
	(396.48,324.82) --
	(396.58,322.90) --
	(396.79,322.64) --
	(397.63,322.40) --
	(398.86,322.41) --
	(399.81,322.60) --
	(400.78,322.42) --
	(401.46,322.01) --
	(401.79,321.36) --
	(401.97,320.65) --
	(400.82,316.42) --
	(400.91,314.88) --
	(401.27,312.68) --
	(401.92,310.95) --
	(403.14,309.26) --
	(404.08,308.18) --
	(404.27,307.66) --
	(404.32,306.87) --
	(404.17,305.86) --
	(403.63,304.26) --
	(402.97,302.86) --
	(402.26,302.26) --
	(401.27,300.49) --
	(400.40,298.30) --
	(398.72,295.43) --
	(398.16,293.83) --
	(397.97,289.21) --
	(397.53,287.82) --
	(397.46,288.34) --
	(396.85,288.87) --
	(395.80,288.78) --
	(395.10,289.03) --
	(394.77,289.62) --
	(393.90,289.45) --
	(392.51,288.53) --
	(391.10,289.02) --
	(389.65,290.92) --
	(386.90,291.62) --
	(383.41,291.18) --
	(383.28,293.29) --
	(383.29,295.97) --
	(383.45,299.54) --
	(384.64,302.33) --
	(384.60,302.86) --
	(384.37,303.38) --
	(384.01,303.84) --
	(381.90,304.60) --
	(381.28,305.01) --
	(380.46,305.89) --
	(379.43,306.82) --
	(378.54,307.46) --
	(377.13,308.30) --
	(375.83,308.77) --
	(375.06,308.41) --
	(374.36,307.96) --
	(373.70,307.94) --
	(373.04,308.19) --
	(370.61,310.30) --
	(366.92,313.94) --
	(364.00,316.48) --
	(362.17,317.69) --
	(361.73,318.08) --
	(360.70,319.23) --
	(358.17,322.30) --
	(356.49,321.85) --
	(354.10,323.85) --
	(351.94,325.81) --
	(351.45,326.33) --
	(349.00,329.94) --
	(346.56,332.28) --
	(343.89,334.84) --
	(342.16,336.43) --
	(339.24,339.14) --
	(337.81,340.78) --
	(337.33,341.38) --
	(336.86,342.54) --
	(336.10,348.19) --
	(335.22,350.78) --
	(333.97,352.19) --
	(332.90,354.90) --
	(332.02,358.92) --
	(331.29,361.54) --
	(330.71,362.74) --
	(329.53,364.07) --
	(327.76,365.53) --
	(326.08,366.23) --
	(325.47,366.20) --
	(325.17,366.02) --
	(324.83,365.77) --
	(324.16,364.68) --
	(323.17,364.57) --
	(322.45,364.59) --
	(321.78,364.98) --
	(319.65,365.33) --
	(318.89,365.70) --
	(317.61,365.65) --
	(314.86,365.08) --
	(314.19,365.19) --
	(311.28,367.62) --
	(310.02,368.58) --
	(309.77,369.12) --
	(309.78,370.05) --
	(310.21,371.37) --
	(310.57,372.30) --
	(310.41,373.27) --
	(309.86,374.34) --
	(309.86,375.47) --
	(310.24,376.10) --
	(311.01,375.90) --
	(311.29,376.30) --
	(311.19,376.89) --
	(310.77,377.33) --
	(310.22,378.29) --
	(308.57,379.19) --
	(308.33,379.55) --
	(308.42,379.97) --
	(308.70,380.42) --
	(308.76,381.36) --
	(308.79,382.57) --
	(309.01,383.21) --
	(309.07,383.70) --
	(308.83,384.10) --
	(308.27,384.57) --
	(307.38,385.70) --
	(306.29,385.82) --
	(302.74,385.78) --
	(301.63,386.23) --
	(300.74,386.86) --
	(299.86,389.26) --
	(299.41,389.83) --
	(298.99,390.07) --
	(298.00,390.15) --
	(296.80,390.38) --
	(296.19,390.79) --
	(294.51,392.98) --
	(292.90,394.93) --
	(292.25,393.09) --
	(291.62,392.72) --
	(290.21,392.89) --
	(289.14,393.20) --
	(288.53,392.79) --
	(287.91,392.06) --
	(288.03,391.58) --
	(288.51,391.07) --
	(289.47,390.13) --
	(290.95,387.83) --
	(291.62,386.56) --
	(291.72,386.11) --
	(291.59,385.78) --
	(291.39,385.63) --
	(291.10,385.64) --
	(290.71,385.65) --
	(290.48,386.03) --
	(290.41,386.68) --
	(289.91,387.68) --
	(289.41,388.25) --
	(288.85,388.61) --
	(288.07,388.88) --
	(287.04,389.35) --
	(286.51,389.37) --
	(285.99,388.82) --
	(285.56,388.08) --
	(285.31,386.46) --
	(284.54,384.47) --
	(284.06,383.68) --
	(282.60,383.21) --
	(279.13,383.04) --
	(278.09,382.42) --
	(277.38,381.67) --
	(276.07,379.24) --
	(275.15,378.43) --
	(274.36,377.32) --
	(274.60,373.74) --
	(274.98,369.56) --
	(275.64,368.40) --
	(276.07,368.05) --
	(276.13,367.64) --
	(275.85,367.28) --
	(275.50,366.82) --
	(274.97,365.99) --
	(274.38,366.02) --
	(273.18,366.23) --
	(272.19,366.45) --
	(268.84,366.70) --
	(266.12,366.89) --
	(263.10,367.11) --
	(263.10,371.49) --
	(263.10,375.88) --
	(263.10,380.27) --
	(263.10,384.65) --
	(263.10,389.04) --
	(263.10,393.42) --
	(263.09,397.81) --
	(263.09,402.19) --
	(263.09,406.58) --
	(263.09,410.96) --
	(263.09,415.35) --
	(263.09,419.74) --
	(263.09,424.12) --
	(263.09,428.51) --
	(263.08,432.89) --
	(263.08,433.62) --
	(310.68,433.62) --
	(311.15,433.25) --
	(312.73,431.99) --
	(314.30,430.74) --
	(315.88,429.48) --
	(317.45,428.22) --
	(319.03,426.97) --
	(320.50,425.79) --
	(321.15,424.93) --
	(321.52,423.01) --
	(322.24,421.49) --
	(323.51,419.84) --
	(324.80,418.15) --
	(326.41,415.92) --
	(327.52,414.38) --
	(328.66,412.80) --
	(330.54,410.19) --
	(331.71,408.57) --
	(332.64,408.51) --
	(334.53,408.90) --
	(337.06,409.42) --
	(339.06,409.83) --
	(341.47,410.32) --
	(343.77,410.79) --
	(345.59,411.16) --
	(348.30,410.88) --
	(350.98,410.60) --
	(352.90,410.40) --
	(354.79,410.20) --
	(357.02,409.97) --
	(358.27,409.84) --
	(359.69,409.70) --
	(360.30,410.09) --
	(361.53,410.89) --
	(362.69,411.64) --
	(363.90,412.42) --
	(364.97,412.82) --
	(366.08,411.57) --
	(367.01,410.13) --
	(368.00,408.61) --
	(369.13,407.14) --
	(370.23,406.27) --
	(371.71,405.10) --
	(372.56,403.08) --
	(373.69,400.40) --
	(374.44,398.63) --
	(375.21,396.81) --
	(376.33,397.53) --
	(377.52,398.30) --
	(378.60,398.99) --
	(378.47,396.74) --
	(378.35,394.71) --
	(378.17,391.62) --
	(378.02,389.09) --
	(377.63,386.07) --
	(377.61,383.77) --
	(377.58,381.75) --
	(377.57,380.15) --
	(379.66,380.08) --
	(381.21,380.03) --
	(383.15,379.96) --
	(383.33,377.94) --
	(383.59,375.11) --
	(383.99,372.55) --
	(384.32,370.40) --
	(384.82,367.61) --
	(385.08,366.12) --
	(385.55,364.37) --
	(386.01,363.95) --
	(386.75,363.67) --
	(389.31,363.88) --
	(391.43,364.05) --
	(393.11,364.19) --
	(394.89,364.34) --
	(397.25,364.53) --
	(398.05,364.08) --
	(398.74,364.40) --
	(399.54,364.71) --
	(400.18,363.44) --
	(400.50,362.79) --
	(400.95,362.12) --
	(401.57,361.50) --
	(401.31,360.19) --
	(400.93,358.29) --
	(400.82,357.31) --
	(401.56,356.25) --
	(402.10,355.64) --
	(403.61,354.38) --
	(405.01,353.68) --
	(405.93,353.47) --
	(406.81,353.74) --
	(407.13,354.45) --
	(407.05,355.43) --
	(406.62,356.46) --
	(406.66,357.69) --
	(406.94,358.59) --
	(407.84,360.22) --
	(408.69,361.75) --
	(409.99,363.32) --
	(411.54,364.87) --
	(412.18,366.00) --
	(412.43,367.96) --
	(413.44,369.08) --
	(414.53,369.74) --
	(415.89,370.32) --
	(416.26,371.30) --
	(418.13,372.97) --
	(419.26,373.79) --
	(420.68,374.27) --
	(422.64,375.36) --
	(424.18,376.63) --
	(425.67,379.03) --
	(426.85,380.59) --
	(427.84,381.56) --
	(428.67,381.59) --
	(429.26,380.81) --
	(429.76,380.75) --
	(430.09,381.10) --
	(430.65,382.11) --
	(431.25,383.28) --
	(431.82,383.77) --
	(432.91,384.02) --
	(433.90,384.81) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (430.54,359.74) --
	(430.50,360.20) --
	(430.15,360.98) --
	(429.62,361.43) --
	(429.37,361.24) --
	(429.58,360.60) --
	(430.20,359.70) --
	(430.54,359.74) --
	cycle;
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.80] (169.86,316.25) --
	(169.95,316.31) --
	(170.05,316.38) --
	(170.15,316.44) --
	(170.25,316.50) --
	(170.34,316.55) --
	(170.44,316.60) --
	(170.54,316.65) --
	(170.64,316.70) --
	(170.74,316.74) --
	(170.85,316.78) --
	(170.95,316.81) --
	(171.05,316.85) --
	(171.15,316.88) --
	(171.25,316.90) --
	(171.36,316.93) --
	(171.46,316.95) --
	(171.56,316.97) --
	(171.67,316.98) --
	(171.77,316.99) --
	(171.88,317.00) --
	(171.98,317.00) --
	(172.08,317.01) --
	(172.08,307.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (177.40,321.45) --
	(177.50,321.50) --
	(177.59,321.55) --
	(177.69,321.60) --
	(177.78,321.64) --
	(177.88,321.69) --
	(177.98,321.73) --
	(178.08,321.76) --
	(178.18,321.80) --
	(178.27,321.83) --
	(178.37,321.85) --
	(178.47,321.88) --
	(178.57,321.90) --
	(178.67,321.92) --
	(178.77,321.94) --
	(178.87,321.95) --
	(178.97,321.96) --
	(179.07,321.97) --
	(179.17,321.97) --
	(179.27,321.97) --
	(179.27,312.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (225.67,160.86) --
	(225.76,160.93) --
	(225.85,161.00) --
	(225.95,161.07) --
	(226.04,161.14) --
	(226.14,161.20) --
	(226.23,161.26) --
	(226.33,161.32) --
	(226.42,161.37) --
	(226.52,161.43) --
	(226.62,161.48) --
	(226.71,161.52) --
	(226.81,161.57) --
	(226.91,161.61) --
	(227.01,161.64) --
	(227.11,161.68) --
	(227.21,161.71) --
	(227.31,161.74) --
	(227.41,161.76) --
	(227.51,161.79) --
	(227.61,161.81) --
	(227.71,161.82) --
	(227.81,161.84) --
	(227.91,161.85) --
	(228.02,161.86) --
	(228.12,161.86) --
	(228.22,161.86) --
	(228.22,152.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (230.60,199.88) --
	(230.70,199.94) --
	(230.80,199.99) --
	(230.90,200.05) --
	(231.00,200.10) --
	(231.10,200.14) --
	(231.20,200.19) --
	(231.31,200.23) --
	(231.41,200.26) --
	(231.51,200.30) --
	(231.62,200.33) --
	(231.72,200.35) --
	(231.82,200.38) --
	(231.93,200.40) --
	(232.03,200.42) --
	(232.14,200.43) --
	(232.24,200.44) --
	(232.35,200.45) --
	(232.45,200.45) --
	(232.55,200.46) --
	(232.55,190.90) --
	cycle;
\definecolor{fillColor}{RGB}{204,204,204}

\path[fill=fillColor,fill opacity=0.80] (227.32,198.05) --
	(227.41,198.10) --
	(227.51,198.15) --
	(227.61,198.20) --
	(227.71,198.24) --
	(227.81,198.29) --
	(227.91,198.32) --
	(228.01,198.36) --
	(228.11,198.39) --
	(228.21,198.42) --
	(228.31,198.45) --
	(228.42,198.47) --
	(228.52,198.49) --
	(228.62,198.51) --
	(228.72,198.52) --
	(228.82,198.53) --
	(228.93,198.54) --
	(229.03,198.54) --
	(229.13,198.55) --
	(229.13,188.99) --
	cycle;
\definecolor{fillColor}{RGB}{106,106,106}

\path[fill=fillColor,fill opacity=0.80] ( 76.70,324.84) --
	( 76.80,324.84) --
	( 76.90,324.83) --
	( 77.00,324.83) --
	( 77.10,324.82) --
	( 77.20,324.80) --
	( 77.30,324.79) --
	( 77.40,324.77) --
	( 77.49,324.75) --
	( 77.59,324.72) --
	( 77.69,324.69) --
	( 77.79,324.66) --
	( 77.89,324.63) --
	( 77.98,324.59) --
	( 78.08,324.56) --
	( 78.18,324.51) --
	( 78.27,324.47) --
	( 78.37,324.42) --
	( 78.46,324.37) --
	( 78.56,324.32) --
	( 78.65,324.26) --
	( 78.75,324.20) --
	( 78.84,324.14) --
	( 78.93,324.08) --
	( 79.02,324.01) --
	( 79.11,323.94) --
	( 79.20,323.87) --
	( 79.29,323.80) --
	( 79.38,323.72) --
	( 79.47,323.64) --
	( 79.55,323.56) --
	( 79.64,323.47) --
	( 79.72,323.39) --
	( 79.81,323.30) --
	( 79.89,323.21) --
	( 79.97,323.11) --
	( 80.05,323.01) --
	( 80.13,322.91) --
	( 80.21,322.81) --
	( 80.29,322.71) --
	( 80.37,322.60) --
	( 80.44,322.49) --
	( 80.52,322.38) --
	( 80.59,322.27) --
	( 80.66,322.16) --
	( 80.74,322.04) --
	( 80.80,321.92) --
	( 80.87,321.80) --
	( 80.94,321.68) --
	( 81.01,321.55) --
	( 81.07,321.42) --
	( 81.13,321.30) --
	( 81.20,321.17) --
	( 81.26,321.03) --
	( 81.32,320.90) --
	( 81.37,320.76) --
	( 81.43,320.63) --
	( 81.49,320.49) --
	( 81.54,320.35) --
	( 81.59,320.20) --
	( 81.64,320.06) --
	( 81.69,319.91) --
	( 81.74,319.77) --
	( 81.78,319.62) --
	( 81.83,319.47) --
	( 81.87,319.32) --
	( 81.91,319.17) --
	( 81.95,319.02) --
	( 81.99,318.86) --
	( 82.03,318.71) --
	( 82.06,318.55) --
	( 82.09,318.39) --
	( 82.13,318.23) --
	( 82.16,318.08) --
	( 82.18,317.92) --
	( 82.21,317.75) --
	( 82.24,317.59) --
	( 82.26,317.43) --
	( 82.28,317.27) --
	( 82.30,317.10) --
	( 82.32,316.94) --
	( 82.34,316.78) --
	( 82.35,316.61) --
	( 82.36,316.45) --
	( 82.37,316.28) --
	( 82.38,316.11) --
	( 82.39,315.95) --
	( 82.40,315.78) --
	( 82.40,315.61) --
	( 82.40,315.45) --
	( 82.40,315.28) --
	( 82.40,315.11) --
	( 82.40,314.95) --
	( 82.40,314.78) --
	( 82.39,314.61) --
	( 82.38,314.45) --
	( 82.37,314.28) --
	( 82.36,314.12) --
	( 82.35,313.95) --
	( 82.33,313.79) --
	( 82.32,313.62) --
	( 82.30,313.46) --
	( 82.28,313.29) --
	( 82.26,313.13) --
	( 82.23,312.97) --
	( 82.21,312.81) --
	( 82.18,312.65) --
	( 82.15,312.49) --
	( 82.12,312.33) --
	( 82.09,312.17) --
	( 82.06,312.01) --
	( 82.02,311.86) --
	( 81.99,311.70) --
	( 81.95,311.55) --
	( 81.91,311.39) --
	( 81.87,311.24) --
	( 81.83,311.09) --
	( 81.78,310.94) --
	( 81.74,310.80) --
	( 81.69,310.65) --
	( 81.64,310.50) --
	( 81.59,310.36) --
	( 81.54,310.22) --
	( 81.48,310.08) --
	( 81.43,309.94) --
	( 81.37,309.80) --
	( 81.31,309.67) --
	( 81.25,309.53) --
	( 81.19,309.40) --
	( 81.13,309.27) --
	( 81.07,309.14) --
	( 81.00,309.01) --
	( 80.94,308.89) --
	( 80.87,308.77) --
	( 80.80,308.64) --
	( 80.73,308.53) --
	( 80.66,308.41) --
	( 80.59,308.29) --
	( 80.51,308.18) --
	( 80.44,308.07) --
	( 80.36,307.96) --
	( 80.29,307.86) --
	( 80.21,307.75) --
	( 80.13,307.65) --
	( 80.05,307.55) --
	( 79.97,307.46) --
	( 79.89,307.36) --
	( 79.80,307.27) --
	( 79.72,307.18) --
	( 79.63,307.09) --
	( 79.55,307.01) --
	( 79.46,306.93) --
	( 79.37,306.85) --
	( 79.29,306.77) --
	( 79.20,306.70) --
	( 79.11,306.62) --
	( 79.02,306.56) --
	( 78.92,306.49) --
	( 78.83,306.43) --
	( 78.74,306.36) --
	( 78.65,306.31) --
	( 78.55,306.25) --
	( 78.46,306.20) --
	( 78.36,306.15) --
	( 78.27,306.10) --
	( 78.17,306.06) --
	( 78.07,306.01) --
	( 77.98,305.98) --
	( 77.88,305.94) --
	( 77.78,305.91) --
	( 77.68,305.88) --
	( 77.59,305.85) --
	( 77.49,305.82) --
	( 77.39,305.80) --
	( 77.29,305.78) --
	( 77.19,305.77) --
	( 77.09,305.76) --
	( 76.99,305.75) --
	( 76.89,305.74) --
	( 76.79,305.73) --
	( 76.69,305.73) --
	( 76.59,305.74) --
	( 76.49,305.74) --
	( 76.39,305.75) --
	( 76.30,305.76) --
	( 76.20,305.77) --
	( 76.10,305.79) --
	( 76.00,305.81) --
	( 75.90,305.83) --
	( 75.80,305.85) --
	( 75.70,305.88) --
	( 75.60,305.91) --
	( 75.51,305.94) --
	( 75.41,305.98) --
	( 75.31,306.02) --
	( 75.22,306.06) --
	( 75.12,306.11) --
	( 75.03,306.15) --
	( 74.93,306.20) --
	( 74.84,306.26) --
	( 74.74,306.31) --
	( 74.65,306.37) --
	( 74.56,306.43) --
	( 74.46,306.50) --
	( 74.37,306.56) --
	( 74.28,306.63) --
	( 74.19,306.71) --
	( 74.10,306.78) --
	( 74.02,306.86) --
	( 73.93,306.94) --
	( 73.84,307.02) --
	( 73.76,307.10) --
	( 73.67,307.19) --
	( 73.59,307.28) --
	( 73.50,307.37) --
	( 73.42,307.47) --
	( 73.34,307.57) --
	( 73.26,307.66) --
	( 73.18,307.77) --
	( 73.10,307.87) --
	( 73.03,307.98) --
	( 72.95,308.09) --
	( 72.88,308.20) --
	( 72.80,308.31) --
	( 72.73,308.42) --
	( 72.66,308.54) --
	( 72.59,308.66) --
	( 72.52,308.78) --
	( 72.46,308.90) --
	( 72.39,309.03) --
	( 72.32,309.16) --
	( 72.26,309.29) --
	( 72.20,309.42) --
	( 72.14,309.55) --
	( 72.08,309.68) --
	( 72.02,309.82) --
	( 71.97,309.96) --
	( 71.91,310.10) --
	( 71.86,310.24) --
	( 71.81,310.38) --
	( 71.76,310.52) --
	( 71.71,310.67) --
	( 71.66,310.81) --
	( 71.61,310.96) --
	( 71.57,311.11) --
	( 71.53,311.26) --
	( 71.48,311.41) --
	( 71.45,311.57) --
	( 71.41,311.72) --
	( 71.37,311.88) --
	( 71.34,312.03) --
	( 71.30,312.19) --
	( 71.27,312.35) --
	( 71.24,312.51) --
	( 71.21,312.67) --
	( 71.19,312.83) --
	( 71.16,312.99) --
	( 71.14,313.15) --
	( 71.12,313.32) --
	( 71.10,313.48) --
	( 71.08,313.64) --
	( 71.06,313.81) --
	( 71.05,313.97) --
	( 71.04,314.14) --
	( 71.03,314.30) --
	( 71.02,314.47) --
	( 71.01,314.64) --
	( 71.00,314.80) --
	( 71.00,314.97) --
	( 71.00,315.14) --
	( 71.00,315.30) --
	( 71.00,315.47) --
	( 71.00,315.64) --
	( 71.00,315.80) --
	( 71.01,315.97) --
	( 71.02,316.14) --
	( 71.03,316.30) --
	( 71.04,316.47) --
	( 71.05,316.63) --
	( 71.07,316.80) --
	( 76.70,315.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (115.04,294.08) --
	(115.14,294.08) --
	(115.24,294.07) --
	(115.34,294.07) --
	(115.44,294.05) --
	(115.54,294.04) --
	(115.63,294.03) --
	(115.73,294.01) --
	(115.83,293.98) --
	(115.93,293.96) --
	(116.03,293.93) --
	(116.13,293.90) --
	(116.23,293.87) --
	(116.32,293.83) --
	(116.42,293.79) --
	(116.52,293.75) --
	(116.61,293.71) --
	(116.71,293.66) --
	(116.81,293.61) --
	(116.90,293.55) --
	(116.99,293.50) --
	(117.09,293.44) --
	(117.18,293.38) --
	(117.27,293.31) --
	(117.36,293.25) --
	(117.46,293.18) --
	(117.55,293.10) --
	(117.64,293.03) --
	(117.72,292.95) --
	(117.81,292.87) --
	(117.90,292.79) --
	(117.98,292.70) --
	(118.07,292.62) --
	(118.15,292.53) --
	(118.24,292.43) --
	(118.32,292.34) --
	(118.40,292.24) --
	(118.48,292.14) --
	(118.56,292.04) --
	(118.64,291.93) --
	(118.71,291.83) --
	(118.79,291.72) --
	(118.87,291.61) --
	(118.94,291.49) --
	(119.01,291.38) --
	(119.08,291.26) --
	(119.15,291.14) --
	(119.22,291.02) --
	(119.29,290.90) --
	(119.35,290.77) --
	(119.42,290.64) --
	(119.48,290.51) --
	(119.54,290.38) --
	(119.60,290.25) --
	(119.66,290.11) --
	(119.72,289.98) --
	(119.78,289.84) --
	(119.83,289.70) --
	(119.89,289.56) --
	(119.94,289.41) --
	(119.99,289.27) --
	(120.04,289.12) --
	(120.08,288.98) --
	(120.13,288.83) --
	(120.17,288.68) --
	(120.22,288.53) --
	(120.26,288.37) --
	(120.30,288.22) --
	(120.34,288.06) --
	(120.37,287.91) --
	(120.41,287.75) --
	(120.44,287.59) --
	(120.47,287.43) --
	(120.50,287.27) --
	(120.53,287.11) --
	(120.55,286.95) --
	(120.58,286.79) --
	(120.60,286.63) --
	(120.62,286.46) --
	(120.64,286.30) --
	(120.66,286.13) --
	(120.68,285.97) --
	(120.69,285.80) --
	(120.70,285.64) --
	(120.71,285.47) --
	(120.72,285.30) --
	(120.73,285.14) --
	(120.73,284.97) --
	(120.74,284.80) --
	(120.74,284.64) --
	(120.74,284.47) --
	(120.74,284.30) --
	(120.74,284.13) --
	(120.73,283.97) --
	(120.72,283.80) --
	(120.72,283.63) --
	(120.71,283.47) --
	(120.69,283.30) --
	(120.68,283.14) --
	(120.66,282.97) --
	(120.65,282.80) --
	(120.63,282.64) --
	(120.61,282.48) --
	(120.59,282.31) --
	(120.56,282.15) --
	(120.54,281.99) --
	(120.51,281.83) --
	(120.48,281.67) --
	(120.45,281.51) --
	(120.42,281.35) --
	(120.38,281.19) --
	(120.35,281.04) --
	(120.31,280.88) --
	(120.27,280.73) --
	(120.23,280.57) --
	(120.19,280.42) --
	(120.14,280.27) --
	(120.10,280.12) --
	(120.05,279.98) --
	(120.00,279.83) --
	(119.95,279.68) --
	(119.90,279.54) --
	(119.85,279.40) --
	(119.80,279.26) --
	(119.74,279.12) --
	(119.68,278.98) --
	(119.62,278.85) --
	(119.56,278.71) --
	(119.50,278.58) --
	(119.44,278.45) --
	(119.37,278.32) --
	(119.31,278.20) --
	(119.24,278.07) --
	(119.17,277.95) --
	(119.10,277.83) --
	(119.03,277.71) --
	(118.96,277.59) --
	(118.89,277.48) --
	(118.82,277.37) --
	(118.74,277.26) --
	(118.66,277.15) --
	(118.59,277.05) --
	(118.51,276.94) --
	(118.43,276.84) --
	(118.35,276.74) --
	(118.26,276.65) --
	(118.18,276.55) --
	(118.10,276.46) --
	(118.01,276.37) --
	(117.93,276.29) --
	(117.84,276.21) --
	(117.75,276.12) --
	(117.66,276.05) --
	(117.58,275.97) --
	(117.49,275.90) --
	(117.39,275.83) --
	(117.30,275.76) --
	(117.21,275.69) --
	(117.12,275.63) --
	(117.03,275.57) --
	(116.93,275.51) --
	(116.84,275.46) --
	(116.74,275.41) --
	(116.65,275.36) --
	(116.55,275.31) --
	(116.45,275.27) --
	(116.36,275.23) --
	(116.26,275.19) --
	(116.16,275.16) --
	(116.06,275.13) --
	(115.96,275.10) --
	(115.87,275.07) --
	(115.77,275.05) --
	(115.67,275.03) --
	(115.57,275.01) --
	(115.47,275.00) --
	(115.37,274.99) --
	(115.27,274.98) --
	(115.17,274.97) --
	(115.07,274.97) --
	(114.97,274.97) --
	(114.87,274.98) --
	(114.77,274.98) --
	(114.67,274.99) --
	(114.57,275.00) --
	(114.47,275.02) --
	(114.37,275.04) --
	(114.27,275.06) --
	(114.17,275.08) --
	(114.07,275.11) --
	(113.98,275.14) --
	(113.88,275.17) --
	(113.78,275.21) --
	(113.68,275.24) --
	(113.59,275.29) --
	(113.49,275.33) --
	(113.39,275.38) --
	(113.30,275.43) --
	(113.20,275.48) --
	(113.11,275.53) --
	(113.02,275.59) --
	(112.92,275.65) --
	(112.83,275.72) --
	(112.74,275.78) --
	(112.65,275.85) --
	(112.56,275.92) --
	(112.47,276.00) --
	(112.38,276.07) --
	(112.29,276.15) --
	(112.20,276.23) --
	(112.12,276.32) --
	(112.03,276.41) --
	(111.95,276.49) --
	(111.86,276.59) --
	(111.78,276.68) --
	(111.70,276.78) --
	(111.62,276.88) --
	(111.54,276.98) --
	(111.46,277.08) --
	(111.38,277.19) --
	(111.31,277.30) --
	(111.23,277.41) --
	(111.16,277.52) --
	(111.09,277.63) --
	(111.01,277.75) --
	(110.94,277.87) --
	(110.87,277.99) --
	(110.81,278.11) --
	(110.74,278.24) --
	(110.68,278.37) --
	(110.61,278.50) --
	(110.55,278.63) --
	(110.49,278.76) --
	(110.43,278.89) --
	(110.37,279.03) --
	(110.31,279.17) --
	(110.26,279.31) --
	(110.20,279.45) --
	(110.15,279.59) --
	(110.10,279.73) --
	(110.05,279.88) --
	(110.00,280.03) --
	(109.96,280.17) --
	(109.91,280.32) --
	(109.87,280.47) --
	(109.83,280.63) --
	(109.79,280.78) --
	(109.75,280.93) --
	(109.71,281.09) --
	(109.68,281.25) --
	(109.64,281.40) --
	(109.61,281.56) --
	(109.58,281.72) --
	(109.55,281.88) --
	(109.53,282.04) --
	(109.50,282.21) --
	(109.48,282.37) --
	(109.46,282.53) --
	(109.44,282.70) --
	(109.42,282.86) --
	(109.40,283.03) --
	(109.39,283.19) --
	(109.37,283.36) --
	(109.36,283.52) --
	(109.35,283.69) --
	(109.35,283.86) --
	(109.34,284.02) --
	(109.33,284.19) --
	(115.04,284.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (192.51,273.61) --
	(192.45,273.47) --
	(192.39,273.33) --
	(192.34,273.19) --
	(192.28,273.06) --
	(192.22,272.92) --
	(192.15,272.79) --
	(192.09,272.66) --
	(192.02,272.53) --
	(191.96,272.41) --
	(191.89,272.28) --
	(191.82,272.16) --
	(191.75,272.04) --
	(191.68,271.92) --
	(191.61,271.81) --
	(191.53,271.69) --
	(191.46,271.58) --
	(191.38,271.47) --
	(191.30,271.36) --
	(191.22,271.26) --
	(191.14,271.16) --
	(191.06,271.06) --
	(190.98,270.96) --
	(190.90,270.87) --
	(190.81,270.77) --
	(190.73,270.68) --
	(190.64,270.60) --
	(190.56,270.51) --
	(190.47,270.43) --
	(190.38,270.35) --
	(190.29,270.27) --
	(190.20,270.20) --
	(190.11,270.12) --
	(190.02,270.05) --
	(189.93,269.99) --
	(189.83,269.92) --
	(189.74,269.86) --
	(189.65,269.80) --
	(189.55,269.75) --
	(189.46,269.70) --
	(189.36,269.65) --
	(189.26,269.60) --
	(189.17,269.55) --
	(189.07,269.51) --
	(188.97,269.47) --
	(188.87,269.44) --
	(188.78,269.41) --
	(188.68,269.38) --
	(188.58,269.35) --
	(188.48,269.33) --
	(188.38,269.30) --
	(188.28,269.29) --
	(188.18,269.27) --
	(188.08,269.26) --
	(187.98,269.25) --
	(187.88,269.24) --
	(187.78,269.24) --
	(187.68,269.24) --
	(187.58,269.24) --
	(187.48,269.25) --
	(187.72,278.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (187.48,269.25) --
	(187.38,269.26) --
	(187.28,269.27) --
	(187.18,269.28) --
	(187.08,269.30) --
	(186.98,269.32) --
	(186.88,269.34) --
	(186.78,269.37) --
	(186.68,269.40) --
	(186.58,269.43) --
	(186.49,269.46) --
	(186.39,269.50) --
	(186.29,269.54) --
	(186.20,269.59) --
	(186.10,269.63) --
	(186.00,269.68) --
	(185.91,269.73) --
	(185.81,269.79) --
	(185.72,269.84) --
	(185.63,269.90) --
	(185.53,269.97) --
	(185.44,270.03) --
	(185.35,270.10) --
	(185.26,270.17) --
	(185.17,270.24) --
	(185.08,270.32) --
	(184.99,270.40) --
	(184.91,270.48) --
	(184.82,270.56) --
	(184.73,270.65) --
	(184.65,270.74) --
	(184.57,270.83) --
	(184.48,270.92) --
	(184.40,271.02) --
	(184.32,271.12) --
	(184.24,271.22) --
	(184.16,271.32) --
	(184.08,271.43) --
	(184.01,271.53) --
	(183.93,271.64) --
	(183.86,271.75) --
	(183.78,271.87) --
	(183.71,271.99) --
	(183.64,272.10) --
	(183.57,272.22) --
	(183.50,272.35) --
	(183.44,272.47) --
	(183.37,272.60) --
	(183.31,272.73) --
	(183.25,272.86) --
	(183.18,272.99) --
	(183.12,273.12) --
	(183.07,273.26) --
	(183.01,273.39) --
	(182.95,273.53) --
	(182.90,273.67) --
	(182.85,273.82) --
	(182.79,273.96) --
	(182.74,274.11) --
	(182.70,274.25) --
	(182.65,274.40) --
	(182.60,274.55) --
	(182.56,274.70) --
	(182.52,274.85) --
	(182.48,275.00) --
	(182.44,275.16) --
	(182.40,275.31) --
	(187.72,278.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (188.74,237.52) --
	(188.84,237.52) --
	(188.94,237.52) --
	(189.04,237.51) --
	(189.14,237.50) --
	(189.24,237.49) --
	(189.34,237.47) --
	(189.44,237.45) --
	(189.54,237.43) --
	(189.63,237.41) --
	(189.73,237.38) --
	(189.83,237.35) --
	(189.93,237.31) --
	(190.03,237.28) --
	(190.12,237.24) --
	(190.22,237.20) --
	(190.31,237.15) --
	(190.41,237.11) --
	(190.50,237.06) --
	(190.60,237.00) --
	(190.69,236.95) --
	(190.79,236.89) --
	(190.88,236.83) --
	(190.97,236.76) --
	(191.06,236.70) --
	(191.15,236.63) --
	(191.24,236.56) --
	(191.33,236.48) --
	(191.42,236.40) --
	(191.51,236.33) --
	(191.59,236.24) --
	(191.68,236.16) --
	(191.76,236.07) --
	(191.85,235.98) --
	(191.93,235.89) --
	(192.01,235.80) --
	(192.10,235.70) --
	(192.18,235.60) --
	(192.25,235.50) --
	(192.33,235.39) --
	(192.41,235.29) --
	(192.48,235.18) --
	(192.56,235.07) --
	(192.63,234.96) --
	(192.70,234.84) --
	(192.78,234.73) --
	(192.85,234.61) --
	(192.91,234.49) --
	(192.98,234.36) --
	(193.05,234.24) --
	(193.11,234.11) --
	(193.18,233.98) --
	(193.24,233.85) --
	(193.30,233.72) --
	(193.36,233.59) --
	(193.41,233.45) --
	(193.47,233.31) --
	(193.53,233.17) --
	(193.58,233.03) --
	(193.63,232.89) --
	(193.68,232.75) --
	(193.73,232.60) --
	(193.78,232.45) --
	(193.82,232.31) --
	(193.87,232.16) --
	(193.91,232.01) --
	(193.95,231.86) --
	(193.99,231.70) --
	(194.03,231.55) --
	(194.07,231.39) --
	(194.10,231.24) --
	(194.14,231.08) --
	(194.17,230.92) --
	(194.20,230.76) --
	(194.23,230.60) --
	(194.25,230.44) --
	(194.28,230.28) --
	(194.30,230.12) --
	(194.32,229.96) --
	(194.34,229.79) --
	(194.36,229.63) --
	(194.38,229.46) --
	(194.39,229.30) --
	(194.40,229.13) --
	(194.42,228.97) --
	(194.42,228.80) --
	(194.43,228.64) --
	(194.44,228.47) --
	(194.44,228.30) --
	(194.45,228.14) --
	(194.45,227.97) --
	(194.45,227.80) --
	(194.44,227.64) --
	(194.44,227.47) --
	(194.43,227.30) --
	(194.42,227.14) --
	(194.42,226.97) --
	(194.40,226.81) --
	(194.39,226.64) --
	(194.38,226.48) --
	(194.36,226.31) --
	(194.34,226.15) --
	(194.32,225.98) --
	(194.30,225.82) --
	(194.28,225.66) --
	(194.25,225.50) --
	(194.23,225.34) --
	(194.20,225.18) --
	(194.17,225.02) --
	(194.14,224.86) --
	(194.10,224.70) --
	(194.07,224.55) --
	(194.03,224.39) --
	(193.99,224.24) --
	(193.95,224.08) --
	(193.91,223.93) --
	(193.87,223.78) --
	(193.82,223.63) --
	(193.78,223.48) --
	(193.73,223.34) --
	(193.68,223.19) --
	(193.63,223.05) --
	(193.58,222.91) --
	(193.53,222.77) --
	(193.47,222.63) --
	(193.41,222.49) --
	(193.36,222.35) --
	(193.30,222.22) --
	(193.24,222.09) --
	(193.18,221.96) --
	(193.11,221.83) --
	(193.05,221.70) --
	(192.98,221.58) --
	(192.91,221.45) --
	(192.85,221.33) --
	(192.78,221.21) --
	(192.70,221.10) --
	(192.63,220.98) --
	(192.56,220.87) --
	(192.48,220.76) --
	(192.41,220.65) --
	(192.33,220.55) --
	(192.25,220.44) --
	(192.18,220.34) --
	(192.10,220.24) --
	(192.01,220.14) --
	(191.93,220.05) --
	(191.85,219.96) --
	(191.76,219.87) --
	(191.68,219.78) --
	(191.59,219.70) --
	(191.51,219.61) --
	(191.42,219.53) --
	(191.33,219.46) --
	(191.24,219.38) --
	(191.15,219.31) --
	(191.06,219.24) --
	(190.97,219.18) --
	(190.88,219.11) --
	(190.79,219.05) --
	(190.69,218.99) --
	(190.60,218.94) --
	(190.50,218.88) --
	(190.41,218.83) --
	(190.31,218.79) --
	(190.22,218.74) --
	(190.12,218.70) --
	(190.03,218.66) --
	(189.93,218.63) --
	(189.83,218.59) --
	(189.73,218.56) --
	(189.63,218.53) --
	(189.54,218.51) --
	(189.44,218.49) --
	(189.34,218.47) --
	(189.24,218.45) --
	(189.14,218.44) --
	(189.04,218.43) --
	(188.94,218.42) --
	(188.84,218.42) --
	(188.74,218.42) --
	(188.64,218.42) --
	(188.54,218.42) --
	(188.44,218.43) --
	(188.34,218.44) --
	(188.24,218.45) --
	(188.15,218.47) --
	(188.05,218.49) --
	(187.95,218.51) --
	(187.85,218.53) --
	(187.75,218.56) --
	(187.65,218.59) --
	(187.56,218.63) --
	(187.46,218.66) --
	(187.36,218.70) --
	(187.27,218.74) --
	(187.17,218.79) --
	(187.07,218.83) --
	(186.98,218.88) --
	(186.88,218.94) --
	(186.79,218.99) --
	(186.70,219.05) --
	(186.60,219.11) --
	(186.51,219.18) --
	(186.42,219.24) --
	(186.33,219.31) --
	(186.24,219.38) --
	(186.15,219.46) --
	(186.06,219.53) --
	(185.98,219.61) --
	(185.89,219.70) --
	(185.80,219.78) --
	(185.72,219.87) --
	(185.63,219.96) --
	(185.55,220.05) --
	(185.47,220.14) --
	(185.39,220.24) --
	(185.31,220.34) --
	(185.23,220.44) --
	(185.15,220.55) --
	(185.07,220.65) --
	(185.00,220.76) --
	(184.92,220.87) --
	(184.85,220.98) --
	(184.78,221.10) --
	(184.71,221.21) --
	(184.64,221.33) --
	(184.57,221.45) --
	(184.50,221.58) --
	(184.44,221.70) --
	(184.37,221.83) --
	(184.31,221.96) --
	(184.25,222.09) --
	(184.19,222.22) --
	(184.13,222.35) --
	(184.07,222.49) --
	(184.01,222.63) --
	(183.96,222.77) --
	(183.90,222.91) --
	(183.85,223.05) --
	(183.80,223.19) --
	(183.75,223.34) --
	(183.70,223.48) --
	(183.66,223.63) --
	(183.61,223.78) --
	(183.57,223.93) --
	(183.53,224.08) --
	(183.49,224.24) --
	(183.45,224.39) --
	(183.42,224.55) --
	(183.38,224.70) --
	(183.35,224.86) --
	(183.32,225.02) --
	(183.29,225.18) --
	(183.26,225.34) --
	(183.23,225.50) --
	(183.21,225.66) --
	(183.18,225.82) --
	(183.16,225.98) --
	(183.14,226.15) --
	(183.12,226.31) --
	(183.11,226.48) --
	(183.09,226.64) --
	(183.08,226.81) --
	(183.07,226.97) --
	(183.06,227.14) --
	(183.05,227.30) --
	(183.04,227.47) --
	(183.04,227.64) --
	(183.04,227.80) --
	(183.04,227.97) --
	(183.04,228.14) --
	(183.04,228.30) --
	(183.04,228.47) --
	(183.05,228.64) --
	(183.06,228.80) --
	(183.07,228.97) --
	(183.08,229.13) --
	(183.09,229.30) --
	(183.11,229.46) --
	(183.12,229.63) --
	(183.14,229.79) --
	(183.16,229.96) --
	(183.18,230.12) --
	(183.21,230.28) --
	(183.23,230.44) --
	(188.74,227.97) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (190.15,299.44) --
	(190.25,299.44) --
	(190.35,299.44) --
	(190.45,299.43) --
	(190.54,299.42) --
	(190.64,299.41) --
	(190.74,299.39) --
	(190.84,299.37) --
	(190.94,299.35) --
	(191.04,299.33) --
	(191.14,299.30) --
	(191.24,299.27) --
	(191.34,299.23) --
	(191.43,299.20) --
	(191.53,299.16) --
	(191.63,299.12) --
	(191.72,299.07) --
	(191.82,299.02) --
	(191.91,298.97) --
	(192.01,298.92) --
	(192.10,298.86) --
	(192.20,298.81) --
	(192.29,298.74) --
	(192.38,298.68) --
	(192.47,298.61) --
	(192.56,298.54) --
	(192.65,298.47) --
	(192.74,298.40) --
	(192.83,298.32) --
	(192.92,298.24) --
	(193.01,298.16) --
	(193.09,298.07) --
	(193.18,297.98) --
	(193.26,297.89) --
	(193.34,297.80) --
	(193.43,297.71) --
	(193.51,297.61) --
	(193.59,297.51) --
	(193.67,297.41) --
	(193.74,297.30) --
	(193.82,297.20) --
	(193.90,297.09) --
	(193.97,296.98) --
	(194.05,296.86) --
	(194.12,296.75) --
	(194.19,296.63) --
	(194.26,296.51) --
	(194.33,296.39) --
	(194.39,296.27) --
	(194.46,296.14) --
	(194.52,296.01) --
	(194.59,295.88) --
	(194.65,295.75) --
	(194.71,295.62) --
	(194.77,295.49) --
	(194.83,295.35) --
	(194.88,295.21) --
	(194.94,295.07) --
	(194.99,294.93) --
	(195.04,294.79) --
	(195.09,294.64) --
	(195.14,294.50) --
	(195.19,294.35) --
	(195.24,294.20) --
	(195.28,294.05) --
	(195.32,293.90) --
	(195.36,293.75) --
	(195.40,293.59) --
	(195.44,293.44) --
	(195.48,293.28) --
	(195.51,293.13) --
	(195.55,292.97) --
	(195.58,292.81) --
	(195.61,292.65) --
	(195.64,292.49) --
	(195.66,292.33) --
	(195.69,292.17) --
	(195.71,292.01) --
	(195.73,291.84) --
	(195.75,291.68) --
	(195.77,291.51) --
	(195.78,291.35) --
	(195.80,291.18) --
	(195.81,291.02) --
	(195.82,290.85) --
	(195.83,290.68) --
	(195.84,290.52) --
	(195.84,290.35) --
	(195.85,290.18) --
	(195.85,290.02) --
	(195.85,289.85) --
	(195.85,289.68) --
	(195.85,289.51) --
	(195.84,289.35) --
	(195.83,289.18) --
	(195.83,289.01) --
	(195.82,288.85) --
	(195.80,288.68) --
	(195.79,288.52) --
	(195.78,288.35) --
	(195.76,288.19) --
	(195.74,288.02) --
	(195.72,287.86) --
	(195.70,287.70) --
	(195.67,287.53) --
	(195.65,287.37) --
	(195.62,287.21) --
	(195.59,287.05) --
	(195.56,286.89) --
	(195.53,286.73) --
	(195.50,286.58) --
	(195.46,286.42) --
	(195.42,286.26) --
	(195.38,286.11) --
	(195.34,285.96) --
	(195.30,285.81) --
	(195.26,285.65) --
	(195.21,285.51) --
	(195.17,285.36) --
	(195.12,285.21) --
	(195.07,285.07) --
	(195.02,284.92) --
	(194.97,284.78) --
	(194.91,284.64) --
	(194.86,284.50) --
	(194.80,284.36) --
	(194.74,284.23) --
	(194.68,284.09) --
	(194.62,283.96) --
	(194.56,283.83) --
	(194.49,283.70) --
	(194.43,283.58) --
	(194.36,283.45) --
	(194.29,283.33) --
	(194.22,283.21) --
	(194.15,283.09) --
	(194.08,282.98) --
	(194.01,282.86) --
	(193.93,282.75) --
	(193.86,282.64) --
	(193.78,282.53) --
	(193.71,282.43) --
	(193.63,282.32) --
	(193.55,282.22) --
	(193.47,282.12) --
	(193.39,282.03) --
	(193.30,281.93) --
	(193.22,281.84) --
	(193.13,281.75) --
	(193.05,281.67) --
	(192.96,281.58) --
	(192.87,281.50) --
	(192.79,281.42) --
	(192.70,281.35) --
	(192.61,281.27) --
	(192.52,281.20) --
	(192.43,281.13) --
	(192.33,281.07) --
	(192.24,281.01) --
	(192.15,280.95) --
	(192.06,280.89) --
	(191.96,280.83) --
	(191.87,280.78) --
	(191.77,280.73) --
	(191.67,280.69) --
	(191.58,280.64) --
	(191.48,280.60) --
	(191.38,280.57) --
	(191.29,280.53) --
	(191.19,280.50) --
	(191.09,280.47) --
	(190.99,280.44) --
	(190.89,280.42) --
	(190.79,280.40) --
	(190.69,280.38) --
	(190.59,280.37) --
	(190.50,280.36) --
	(190.40,280.35) --
	(190.30,280.34) --
	(190.20,280.34) --
	(190.10,280.34) --
	(190.00,280.34) --
	(189.90,280.35) --
	(189.80,280.36) --
	(189.70,280.37) --
	(189.60,280.38) --
	(189.50,280.40) --
	(189.40,280.42) --
	(189.30,280.44) --
	(189.20,280.47) --
	(189.10,280.50) --
	(189.01,280.53) --
	(188.91,280.57) --
	(188.81,280.60) --
	(188.71,280.64) --
	(188.62,280.69) --
	(188.52,280.73) --
	(188.43,280.78) --
	(188.33,280.83) --
	(188.24,280.89) --
	(188.14,280.95) --
	(188.05,281.01) --
	(187.96,281.07) --
	(187.87,281.13) --
	(187.77,281.20) --
	(187.68,281.27) --
	(187.59,281.35) --
	(187.50,281.42) --
	(187.42,281.50) --
	(187.33,281.58) --
	(187.24,281.67) --
	(187.16,281.75) --
	(187.07,281.84) --
	(186.99,281.93) --
	(186.91,282.03) --
	(186.83,282.12) --
	(186.74,282.22) --
	(186.66,282.32) --
	(186.59,282.43) --
	(186.51,282.53) --
	(186.43,282.64) --
	(186.36,282.75) --
	(186.28,282.86) --
	(186.21,282.98) --
	(186.14,283.09) --
	(186.07,283.21) --
	(186.00,283.33) --
	(185.93,283.45) --
	(185.86,283.58) --
	(185.80,283.70) --
	(185.74,283.83) --
	(185.67,283.96) --
	(185.61,284.09) --
	(185.55,284.23) --
	(185.49,284.36) --
	(185.44,284.50) --
	(185.38,284.64) --
	(185.33,284.78) --
	(185.27,284.92) --
	(185.22,285.07) --
	(185.17,285.21) --
	(185.12,285.36) --
	(185.08,285.51) --
	(185.03,285.65) --
	(184.99,285.81) --
	(184.95,285.96) --
	(184.91,286.11) --
	(184.87,286.26) --
	(184.83,286.42) --
	(184.80,286.58) --
	(184.76,286.73) --
	(184.73,286.89) --
	(184.70,287.05) --
	(184.67,287.21) --
	(184.64,287.37) --
	(184.62,287.53) --
	(184.59,287.70) --
	(184.57,287.86) --
	(184.55,288.02) --
	(184.53,288.19) --
	(184.52,288.35) --
	(184.50,288.52) --
	(184.49,288.68) --
	(184.48,288.85) --
	(184.47,289.01) --
	(184.46,289.18) --
	(184.45,289.35) --
	(184.45,289.51) --
	(184.44,289.68) --
	(184.44,289.85) --
	(184.44,290.02) --
	(184.44,290.18) --
	(184.45,290.35) --
	(184.45,290.52) --
	(184.46,290.68) --
	(184.47,290.85) --
	(184.48,291.02) --
	(184.49,291.18) --
	(184.51,291.35) --
	(184.52,291.51) --
	(184.54,291.68) --
	(184.56,291.84) --
	(184.58,292.01) --
	(184.61,292.17) --
	(184.63,292.33) --
	(184.66,292.49) --
	(184.68,292.65) --
	(184.71,292.81) --
	(184.75,292.97) --
	(184.78,293.13) --
	(184.81,293.28) --
	(184.85,293.44) --
	(184.89,293.59) --
	(184.93,293.75) --
	(184.97,293.90) --
	(185.01,294.05) --
	(185.06,294.20) --
	(185.10,294.35) --
	(185.15,294.50) --
	(185.20,294.64) --
	(185.25,294.79) --
	(185.30,294.93) --
	(185.35,295.07) --
	(185.41,295.21) --
	(185.46,295.35) --
	(185.52,295.49) --
	(185.58,295.62) --
	(185.64,295.75) --
	(185.70,295.88) --
	(185.77,296.01) --
	(185.83,296.14) --
	(185.90,296.27) --
	(185.96,296.39) --
	(186.03,296.51) --
	(186.10,296.63) --
	(186.17,296.75) --
	(186.25,296.86) --
	(186.32,296.98) --
	(186.39,297.09) --
	(186.47,297.20) --
	(186.55,297.30) --
	(186.63,297.41) --
	(186.70,297.51) --
	(186.78,297.61) --
	(186.87,297.71) --
	(186.95,297.80) --
	(187.03,297.89) --
	(187.12,297.98) --
	(187.20,298.07) --
	(187.29,298.16) --
	(187.37,298.24) --
	(187.46,298.32) --
	(187.55,298.40) --
	(187.64,298.47) --
	(187.73,298.54) --
	(187.82,298.61) --
	(187.91,298.68) --
	(188.00,298.74) --
	(188.10,298.81) --
	(188.19,298.86) --
	(188.28,298.92) --
	(188.38,298.97) --
	(188.47,299.02) --
	(188.57,299.07) --
	(188.67,299.12) --
	(188.76,299.16) --
	(188.86,299.20) --
	(188.96,299.23) --
	(189.05,299.27) --
	(189.15,299.30) --
	(189.25,299.33) --
	(189.35,299.35) --
	(189.45,299.37) --
	(189.55,299.39) --
	(189.65,299.41) --
	(189.75,299.42) --
	(189.85,299.43) --
	(189.95,299.44) --
	(190.05,299.44) --
	(190.15,299.44) --
	(190.15,289.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (192.28,198.93) --
	(192.38,198.93) --
	(192.48,198.92) --
	(192.58,198.91) --
	(192.68,198.90) --
	(192.78,198.89) --
	(192.88,198.88) --
	(192.98,198.86) --
	(193.08,198.83) --
	(193.17,198.81) --
	(193.27,198.78) --
	(193.37,198.75) --
	(193.47,198.72) --
	(193.57,198.68) --
	(193.66,198.64) --
	(193.76,198.60) --
	(193.86,198.56) --
	(193.95,198.51) --
	(194.05,198.46) --
	(194.14,198.40) --
	(194.24,198.35) --
	(194.33,198.29) --
	(194.42,198.23) --
	(194.51,198.16) --
	(194.61,198.10) --
	(194.70,198.03) --
	(194.79,197.96) --
	(194.88,197.88) --
	(194.96,197.80) --
	(195.05,197.72) --
	(195.14,197.64) --
	(195.22,197.56) --
	(195.31,197.47) --
	(195.39,197.38) --
	(195.48,197.29) --
	(195.56,197.19) --
	(195.64,197.09) --
	(195.72,196.99) --
	(195.80,196.89) --
	(195.88,196.79) --
	(195.95,196.68) --
	(196.03,196.57) --
	(196.10,196.46) --
	(196.18,196.35) --
	(196.25,196.23) --
	(196.32,196.12) --
	(196.39,196.00) --
	(196.46,195.87) --
	(196.53,195.75) --
	(196.59,195.63) --
	(196.66,195.50) --
	(196.72,195.37) --
	(196.78,195.24) --
	(196.84,195.10) --
	(196.90,194.97) --
	(196.96,194.83) --
	(197.02,194.70) --
	(197.07,194.56) --
	(197.13,194.41) --
	(197.18,194.27) --
	(197.23,194.13) --
	(197.28,193.98) --
	(197.32,193.83) --
	(197.37,193.69) --
	(197.41,193.54) --
	(197.46,193.38) --
	(197.50,193.23) --
	(197.54,193.08) --
	(197.58,192.92) --
	(197.61,192.77) --
	(197.65,192.61) --
	(197.68,192.45) --
	(197.71,192.30) --
	(197.74,192.14) --
	(197.77,191.97) --
	(197.79,191.81) --
	(197.82,191.65) --
	(197.84,191.49) --
	(197.86,191.33) --
	(197.88,191.16) --
	(197.90,191.00) --
	(197.92,190.83) --
	(197.93,190.67) --
	(197.94,190.50) --
	(197.95,190.33) --
	(197.96,190.17) --
	(197.97,190.00) --
	(197.98,189.83) --
	(197.98,189.67) --
	(197.98,189.50) --
	(197.98,189.33) --
	(197.98,189.17) --
	(197.98,189.00) --
	(197.97,188.83) --
	(197.97,188.66) --
	(197.96,188.50) --
	(197.95,188.33) --
	(197.94,188.17) --
	(197.92,188.00) --
	(197.91,187.83) --
	(197.89,187.67) --
	(197.87,187.51) --
	(197.85,187.34) --
	(197.83,187.18) --
	(197.81,187.02) --
	(197.78,186.86) --
	(197.75,186.69) --
	(197.73,186.53) --
	(197.70,186.38) --
	(197.66,186.22) --
	(197.63,186.06) --
	(197.59,185.90) --
	(197.56,185.75) --
	(197.52,185.59) --
	(197.48,185.44) --
	(197.44,185.29) --
	(197.39,185.14) --
	(197.35,184.99) --
	(197.30,184.84) --
	(197.25,184.70) --
	(197.20,184.55) --
	(197.15,184.41) --
	(197.10,184.26) --
	(197.04,184.12) --
	(196.99,183.99) --
	(196.93,183.85) --
	(196.87,183.71) --
	(196.81,183.58) --
	(196.75,183.45) --
	(196.69,183.32) --
	(196.63,183.19) --
	(196.56,183.06) --
	(196.49,182.94) --
	(196.43,182.81) --
	(196.36,182.69) --
	(196.29,182.58) --
	(196.21,182.46) --
	(196.14,182.34) --
	(196.07,182.23) --
	(195.99,182.12) --
	(195.92,182.01) --
	(195.84,181.91) --
	(195.76,181.81) --
	(195.68,181.71) --
	(195.60,181.61) --
	(195.52,181.51) --
	(195.44,181.42) --
	(195.35,181.33) --
	(195.27,181.24) --
	(195.18,181.15) --
	(195.10,181.07) --
	(195.01,180.99) --
	(194.92,180.91) --
	(194.83,180.83) --
	(194.74,180.76) --
	(194.65,180.69) --
	(194.56,180.62) --
	(194.47,180.55) --
	(194.38,180.49) --
	(194.28,180.43) --
	(194.19,180.37) --
	(194.09,180.32) --
	(194.00,180.27) --
	(193.90,180.22) --
	(193.81,180.17) --
	(193.71,180.13) --
	(193.61,180.09) --
	(193.52,180.05) --
	(193.42,180.01) --
	(193.32,179.98) --
	(193.22,179.95) --
	(193.12,179.93) --
	(193.03,179.90) --
	(192.93,179.88) --
	(192.83,179.87) --
	(192.73,179.85) --
	(192.63,179.84) --
	(192.53,179.83) --
	(192.43,179.82) --
	(192.33,179.82) --
	(192.23,179.82) --
	(192.13,179.82) --
	(192.03,179.83) --
	(191.93,179.84) --
	(191.83,179.85) --
	(191.73,179.87) --
	(191.63,179.88) --
	(191.53,179.90) --
	(191.43,179.93) --
	(191.33,179.95) --
	(191.24,179.98) --
	(191.14,180.01) --
	(191.04,180.05) --
	(190.94,180.09) --
	(190.85,180.13) --
	(190.75,180.17) --
	(190.65,180.22) --
	(190.56,180.27) --
	(190.46,180.32) --
	(190.37,180.37) --
	(190.28,180.43) --
	(190.18,180.49) --
	(190.09,180.55) --
	(190.00,180.62) --
	(189.91,180.69) --
	(189.82,180.76) --
	(189.73,180.83) --
	(189.64,180.91) --
	(189.55,180.99) --
	(189.46,181.07) --
	(189.38,181.15) --
	(189.29,181.24) --
	(189.21,181.33) --
	(189.12,181.42) --
	(189.04,181.51) --
	(188.96,181.61) --
	(188.88,181.71) --
	(188.80,181.81) --
	(188.72,181.91) --
	(188.64,182.01) --
	(188.57,182.12) --
	(188.49,182.23) --
	(188.42,182.34) --
	(188.34,182.46) --
	(188.27,182.58) --
	(188.20,182.69) --
	(188.13,182.81) --
	(188.06,182.94) --
	(188.00,183.06) --
	(187.93,183.19) --
	(187.87,183.32) --
	(187.81,183.45) --
	(187.74,183.58) --
	(187.68,183.71) --
	(187.63,183.85) --
	(187.57,183.99) --
	(187.51,184.12) --
	(187.46,184.26) --
	(187.41,184.41) --
	(187.36,184.55) --
	(187.31,184.70) --
	(187.26,184.84) --
	(187.21,184.99) --
	(187.17,185.14) --
	(187.12,185.29) --
	(187.08,185.44) --
	(187.04,185.59) --
	(187.00,185.75) --
	(186.96,185.90) --
	(186.93,186.06) --
	(186.89,186.22) --
	(186.86,186.38) --
	(186.83,186.53) --
	(186.80,186.69) --
	(186.78,186.86) --
	(186.75,187.02) --
	(186.73,187.18) --
	(186.70,187.34) --
	(186.68,187.51) --
	(186.67,187.67) --
	(186.65,187.83) --
	(186.63,188.00) --
	(186.62,188.17) --
	(186.61,188.33) --
	(186.60,188.50) --
	(186.59,188.66) --
	(186.58,188.83) --
	(186.58,189.00) --
	(186.58,189.17) --
	(186.57,189.33) --
	(186.57,189.50) --
	(186.58,189.67) --
	(186.58,189.83) --
	(186.59,190.00) --
	(186.59,190.17) --
	(186.60,190.33) --
	(186.61,190.50) --
	(186.63,190.67) --
	(186.64,190.83) --
	(186.66,191.00) --
	(186.67,191.16) --
	(186.69,191.33) --
	(186.72,191.49) --
	(186.74,191.65) --
	(186.76,191.81) --
	(186.79,191.97) --
	(186.82,192.14) --
	(186.85,192.30) --
	(186.88,192.45) --
	(186.91,192.61) --
	(186.95,192.77) --
	(186.98,192.92) --
	(187.02,193.08) --
	(187.06,193.23) --
	(187.10,193.38) --
	(187.14,193.54) --
	(187.19,193.69) --
	(187.23,193.83) --
	(187.28,193.98) --
	(187.33,194.13) --
	(187.38,194.27) --
	(187.43,194.41) --
	(187.49,194.56) --
	(187.54,194.70) --
	(187.60,194.83) --
	(187.65,194.97) --
	(187.71,195.10) --
	(187.77,195.24) --
	(187.84,195.37) --
	(187.90,195.50) --
	(187.96,195.63) --
	(188.03,195.75) --
	(188.10,195.87) --
	(188.17,196.00) --
	(188.24,196.12) --
	(188.31,196.23) --
	(188.38,196.35) --
	(188.45,196.46) --
	(188.53,196.57) --
	(188.60,196.68) --
	(188.68,196.79) --
	(188.76,196.89) --
	(188.84,196.99) --
	(188.92,197.09) --
	(189.00,197.19) --
	(189.08,197.29) --
	(189.16,197.38) --
	(189.25,197.47) --
	(189.33,197.56) --
	(189.42,197.64) --
	(189.51,197.72) --
	(189.59,197.80) --
	(189.68,197.88) --
	(189.77,197.96) --
	(189.86,198.03) --
	(189.95,198.10) --
	(190.04,198.16) --
	(190.14,198.23) --
	(190.23,198.29) --
	(190.32,198.35) --
	(190.42,198.40) --
	(190.51,198.46) --
	(190.61,198.51) --
	(190.70,198.56) --
	(190.80,198.60) --
	(190.89,198.64) --
	(190.99,198.68) --
	(191.09,198.72) --
	(191.19,198.75) --
	(191.29,198.78) --
	(191.38,198.81) --
	(191.48,198.83) --
	(191.58,198.86) --
	(191.68,198.88) --
	(191.78,198.89) --
	(191.88,198.90) --
	(191.98,198.91) --
	(192.08,198.92) --
	(192.18,198.93) --
	(192.28,198.93) --
	(192.28,189.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (194.90,246.89) --
	(195.00,246.88) --
	(195.10,246.88) --
	(195.20,246.87) --
	(195.30,246.86) --
	(195.40,246.85) --
	(195.50,246.83) --
	(195.60,246.81) --
	(195.70,246.79) --
	(195.80,246.77) --
	(195.89,246.74) --
	(195.99,246.71) --
	(196.09,246.68) --
	(196.19,246.64) --
	(196.28,246.60) --
	(196.38,246.56) --
	(196.48,246.51) --
	(196.57,246.47) --
	(196.67,246.42) --
	(196.76,246.36) --
	(196.86,246.31) --
	(196.95,246.25) --
	(197.04,246.19) --
	(197.13,246.13) --
	(197.22,246.06) --
	(197.31,245.99) --
	(197.40,245.92) --
	(197.49,245.84) --
	(197.58,245.77) --
	(197.67,245.69) --
	(197.76,245.60) --
	(197.84,245.52) --
	(197.93,245.43) --
	(198.01,245.34) --
	(198.09,245.25) --
	(198.18,245.16) --
	(198.26,245.06) --
	(198.34,244.96) --
	(198.42,244.86) --
	(198.49,244.75) --
	(198.57,244.65) --
	(198.65,244.54) --
	(198.72,244.43) --
	(198.80,244.32) --
	(198.87,244.20) --
	(198.94,244.08) --
	(199.01,243.97) --
	(199.08,243.84) --
	(199.14,243.72) --
	(199.21,243.60) --
	(199.27,243.47) --
	(199.34,243.34) --
	(199.40,243.21) --
	(199.46,243.08) --
	(199.52,242.94) --
	(199.58,242.81) --
	(199.63,242.67) --
	(199.69,242.53) --
	(199.74,242.39) --
	(199.79,242.25) --
	(199.84,242.10) --
	(199.89,241.96) --
	(199.94,241.81) --
	(199.99,241.67) --
	(200.03,241.52) --
	(200.07,241.37) --
	(200.12,241.21) --
	(200.16,241.06) --
	(200.19,240.91) --
	(200.23,240.75) --
	(200.26,240.59) --
	(200.30,240.44) --
	(200.33,240.28) --
	(200.36,240.12) --
	(200.39,239.96) --
	(200.41,239.80) --
	(200.44,239.64) --
	(200.46,239.48) --
	(200.48,239.31) --
	(200.50,239.15) --
	(200.52,238.99) --
	(200.54,238.82) --
	(200.55,238.66) --
	(200.57,238.49) --
	(200.58,238.32) --
	(200.59,238.16) --
	(200.59,237.99) --
	(200.60,237.83) --
	(200.60,237.66) --
	(200.61,237.49) --
	(200.61,237.33) --
	(200.61,237.16) --
	(200.60,236.99) --
	(200.60,236.83) --
	(200.59,236.66) --
	(200.59,236.49) --
	(200.58,236.33) --
	(200.56,236.16) --
	(200.55,236.00) --
	(200.54,235.83) --
	(200.52,235.67) --
	(200.50,235.50) --
	(200.48,235.34) --
	(200.46,235.18) --
	(200.44,235.01) --
	(200.41,234.85) --
	(200.39,234.69) --
	(200.36,234.53) --
	(200.33,234.37) --
	(200.30,234.21) --
	(200.26,234.06) --
	(200.23,233.90) --
	(200.19,233.75) --
	(200.15,233.59) --
	(200.11,233.44) --
	(200.07,233.29) --
	(200.03,233.14) --
	(199.98,232.99) --
	(199.94,232.84) --
	(199.89,232.69) --
	(199.84,232.55) --
	(199.79,232.40) --
	(199.74,232.26) --
	(199.68,232.12) --
	(199.63,231.98) --
	(199.57,231.85) --
	(199.52,231.71) --
	(199.46,231.58) --
	(199.40,231.44) --
	(199.33,231.31) --
	(199.27,231.18) --
	(199.20,231.06) --
	(199.14,230.93) --
	(199.07,230.81) --
	(199.00,230.69) --
	(198.93,230.57) --
	(198.86,230.45) --
	(198.79,230.34) --
	(198.72,230.23) --
	(198.64,230.12) --
	(198.57,230.01) --
	(198.49,229.90) --
	(198.41,229.80) --
	(198.33,229.70) --
	(198.25,229.60) --
	(198.17,229.50) --
	(198.09,229.41) --
	(198.00,229.31) --
	(197.92,229.22) --
	(197.84,229.14) --
	(197.75,229.05) --
	(197.66,228.97) --
	(197.58,228.89) --
	(197.49,228.82) --
	(197.40,228.74) --
	(197.31,228.67) --
	(197.22,228.60) --
	(197.13,228.53) --
	(197.03,228.47) --
	(196.94,228.41) --
	(196.85,228.35) --
	(196.75,228.30) --
	(196.66,228.24) --
	(196.56,228.19) --
	(196.47,228.15) --
	(196.37,228.10) --
	(196.28,228.06) --
	(196.18,228.02) --
	(196.08,227.99) --
	(195.98,227.95) --
	(195.89,227.92) --
	(195.79,227.89) --
	(195.69,227.87) --
	(195.59,227.85) --
	(195.49,227.83) --
	(195.39,227.81) --
	(195.29,227.80) --
	(195.19,227.79) --
	(195.09,227.78) --
	(194.99,227.78) --
	(194.90,227.78) --
	(194.80,227.78) --
	(194.70,227.79) --
	(194.60,227.79) --
	(194.50,227.80) --
	(194.40,227.82) --
	(194.30,227.83) --
	(194.20,227.85) --
	(194.10,227.87) --
	(194.00,227.90) --
	(193.90,227.93) --
	(193.81,227.96) --
	(193.71,227.99) --
	(193.61,228.03) --
	(193.51,228.07) --
	(193.42,228.11) --
	(193.32,228.15) --
	(193.23,228.20) --
	(193.13,228.25) --
	(193.04,228.30) --
	(192.94,228.36) --
	(192.85,228.42) --
	(192.76,228.48) --
	(192.67,228.54) --
	(192.57,228.61) --
	(192.48,228.68) --
	(192.39,228.75) --
	(192.31,228.83) --
	(192.22,228.90) --
	(192.13,228.98) --
	(192.04,229.07) --
	(191.96,229.15) --
	(191.87,229.24) --
	(191.79,229.33) --
	(191.71,229.42) --
	(191.62,229.52) --
	(191.54,229.61) --
	(191.46,229.71) --
	(191.38,229.81) --
	(191.31,229.92) --
	(191.23,230.02) --
	(191.15,230.13) --
	(191.08,230.24) --
	(191.01,230.36) --
	(190.93,230.47) --
	(190.86,230.59) --
	(190.79,230.71) --
	(190.72,230.83) --
	(190.66,230.95) --
	(190.59,231.08) --
	(190.53,231.20) --
	(190.46,231.33) --
	(190.40,231.46) --
	(190.34,231.60) --
	(190.28,231.73) --
	(190.22,231.87) --
	(190.17,232.00) --
	(190.11,232.14) --
	(190.06,232.28) --
	(190.01,232.43) --
	(189.96,232.57) --
	(189.91,232.72) --
	(189.86,232.86) --
	(189.82,233.01) --
	(189.77,233.16) --
	(189.73,233.31) --
	(194.90,237.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (211.26,236.44) --
	(211.36,236.44) --
	(211.46,236.43) --
	(211.56,236.43) --
	(211.66,236.42) --
	(211.75,236.40) --
	(211.85,236.39) --
	(211.95,236.37) --
	(212.05,236.35) --
	(212.15,236.32) --
	(212.25,236.29) --
	(212.35,236.26) --
	(212.44,236.23) --
	(212.54,236.19) --
	(212.64,236.16) --
	(212.74,236.11) --
	(212.83,236.07) --
	(212.93,236.02) --
	(213.02,235.97) --
	(213.12,235.92) --
	(213.21,235.86) --
	(213.30,235.80) --
	(213.40,235.74) --
	(213.49,235.68) --
	(213.58,235.61) --
	(213.67,235.54) --
	(213.76,235.47) --
	(213.85,235.40) --
	(213.94,235.32) --
	(214.03,235.24) --
	(214.11,235.16) --
	(214.20,235.07) --
	(214.28,234.98) --
	(214.37,234.89) --
	(214.45,234.80) --
	(214.53,234.71) --
	(214.61,234.61) --
	(214.69,234.51) --
	(214.77,234.41) --
	(214.85,234.31) --
	(214.93,234.20) --
	(215.00,234.09) --
	(215.08,233.98) --
	(215.15,233.87) --
	(215.22,233.75) --
	(215.30,233.63) --
	(215.36,233.52) --
	(215.43,233.39) --
	(215.50,233.27) --
	(215.57,233.15) --
	(215.63,233.02) --
	(215.69,232.89) --
	(215.76,232.76) --
	(215.82,232.63) --
	(215.88,232.49) --
	(215.93,232.36) --
	(215.99,232.22) --
	(216.05,232.08) --
	(216.10,231.94) --
	(216.15,231.80) --
	(216.20,231.65) --
	(216.25,231.51) --
	(216.30,231.36) --
	(216.34,231.21) --
	(216.39,231.06) --
	(216.43,230.91) --
	(216.47,230.76) --
	(216.51,230.61) --
	(216.55,230.45) --
	(216.59,230.30) --
	(216.62,230.14) --
	(216.65,229.98) --
	(216.69,229.82) --
	(216.72,229.66) --
	(216.74,229.50) --
	(216.77,229.34) --
	(216.79,229.18) --
	(216.82,229.02) --
	(216.84,228.86) --
	(216.86,228.69) --
	(216.88,228.53) --
	(216.89,228.36) --
	(216.91,228.20) --
	(216.92,228.03) --
	(216.93,227.87) --
	(216.94,227.70) --
	(216.95,227.53) --
	(216.95,227.37) --
	(216.96,227.20) --
	(216.96,227.03) --
	(216.96,226.87) --
	(216.96,226.70) --
	(216.96,226.53) --
	(216.95,226.36) --
	(216.95,226.20) --
	(216.94,226.03) --
	(216.93,225.87) --
	(216.92,225.70) --
	(216.90,225.53) --
	(216.89,225.37) --
	(216.87,225.20) --
	(216.85,225.04) --
	(216.83,224.88) --
	(216.81,224.71) --
	(216.79,224.55) --
	(216.76,224.39) --
	(216.74,224.23) --
	(216.71,224.07) --
	(216.68,223.91) --
	(216.65,223.75) --
	(216.61,223.59) --
	(216.58,223.44) --
	(216.54,223.28) --
	(216.50,223.13) --
	(216.46,222.98) --
	(216.42,222.82) --
	(216.38,222.67) --
	(216.33,222.53) --
	(216.29,222.38) --
	(216.24,222.23) --
	(216.19,222.09) --
	(216.14,221.94) --
	(216.09,221.80) --
	(216.03,221.66) --
	(215.98,221.52) --
	(215.92,221.38) --
	(215.86,221.25) --
	(215.80,221.11) --
	(215.74,220.98) --
	(215.68,220.85) --
	(215.61,220.72) --
	(215.55,220.60) --
	(215.48,220.47) --
	(215.42,220.35) --
	(215.35,220.23) --
	(215.28,220.11) --
	(215.21,219.99) --
	(215.13,219.88) --
	(215.06,219.77) --
	(214.98,219.66) --
	(214.91,219.55) --
	(214.83,219.44) --
	(214.75,219.34) --
	(214.67,219.24) --
	(214.59,219.14) --
	(214.51,219.04) --
	(214.43,218.95) --
	(214.35,218.86) --
	(214.26,218.77) --
	(214.18,218.68) --
	(214.09,218.60) --
	(214.00,218.51) --
	(213.92,218.44) --
	(213.83,218.36) --
	(213.74,218.28) --
	(213.65,218.21) --
	(213.56,218.14) --
	(213.46,218.08) --
	(213.37,218.02) --
	(213.28,217.95) --
	(213.19,217.90) --
	(213.09,217.84) --
	(213.00,217.79) --
	(212.90,217.74) --
	(212.81,217.69) --
	(212.71,217.65) --
	(212.61,217.61) --
	(212.52,217.57) --
	(212.42,217.53) --
	(212.32,217.50) --
	(212.22,217.47) --
	(212.12,217.45) --
	(212.03,217.42) --
	(211.93,217.40) --
	(211.83,217.38) --
	(211.73,217.37) --
	(211.63,217.35) --
	(211.53,217.34) --
	(211.43,217.34) --
	(211.33,217.33) --
	(211.23,217.33) --
	(211.13,217.34) --
	(211.03,217.34) --
	(210.93,217.35) --
	(210.83,217.36) --
	(210.73,217.37) --
	(210.63,217.39) --
	(210.53,217.41) --
	(210.44,217.43) --
	(210.34,217.46) --
	(210.24,217.49) --
	(210.14,217.52) --
	(210.04,217.55) --
	(209.95,217.59) --
	(209.85,217.63) --
	(209.75,217.67) --
	(209.66,217.72) --
	(209.56,217.77) --
	(209.47,217.82) --
	(209.37,217.87) --
	(209.28,217.93) --
	(209.19,217.99) --
	(209.09,218.05) --
	(209.00,218.11) --
	(208.91,218.18) --
	(208.82,218.25) --
	(208.73,218.32) --
	(208.64,218.40) --
	(208.55,218.48) --
	(208.46,218.56) --
	(208.38,218.64) --
	(208.29,218.72) --
	(211.26,226.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (212.26,162.51) --
	(212.36,162.51) --
	(212.46,162.51) --
	(212.56,162.50) --
	(212.66,162.49) --
	(212.76,162.48) --
	(212.86,162.46) --
	(212.96,162.44) --
	(213.06,162.42) --
	(213.16,162.40) --
	(213.26,162.37) --
	(213.35,162.34) --
	(213.45,162.31) --
	(213.55,162.27) --
	(213.65,162.23) --
	(213.74,162.19) --
	(213.84,162.14) --
	(213.93,162.10) --
	(214.03,162.05) --
	(214.12,161.99) --
	(214.22,161.94) --
	(214.31,161.88) --
	(214.40,161.82) --
	(214.50,161.75) --
	(214.59,161.69) --
	(214.68,161.62) --
	(214.77,161.55) --
	(214.86,161.47) --
	(214.94,161.39) --
	(215.03,161.31) --
	(215.12,161.23) --
	(215.20,161.15) --
	(215.29,161.06) --
	(215.37,160.97) --
	(215.46,160.88) --
	(215.54,160.78) --
	(215.62,160.69) --
	(215.70,160.59) --
	(215.78,160.49) --
	(215.86,160.38) --
	(215.93,160.28) --
	(216.01,160.17) --
	(216.08,160.06) --
	(216.16,159.94) --
	(216.23,159.83) --
	(216.30,159.71) --
	(216.37,159.59) --
	(216.44,159.47) --
	(216.51,159.35) --
	(216.57,159.22) --
	(216.64,159.10) --
	(216.70,158.97) --
	(216.76,158.84) --
	(216.82,158.70) --
	(216.88,158.57) --
	(216.94,158.43) --
	(217.00,158.30) --
	(217.05,158.16) --
	(217.10,158.02) --
	(217.16,157.87) --
	(217.21,157.73) --
	(217.26,157.59) --
	(217.30,157.44) --
	(217.35,157.29) --
	(217.39,157.14) --
	(217.44,156.99) --
	(217.48,156.84) --
	(217.52,156.69) --
	(217.56,156.53) --
	(217.59,156.38) --
	(217.63,156.22) --
	(217.66,156.06) --
	(217.69,155.90) --
	(217.72,155.75) --
	(217.75,155.59) --
	(217.78,155.42) --
	(217.80,155.26) --
	(217.82,155.10) --
	(217.85,154.94) --
	(217.87,154.77) --
	(217.88,154.61) --
	(217.90,154.45) --
	(217.91,154.28) --
	(217.93,154.11) --
	(217.94,153.95) --
	(217.95,153.78) --
	(217.96,153.62) --
	(217.96,153.45) --
	(217.97,153.28) --
	(217.97,153.12) --
	(217.97,152.95) --
	(217.97,152.78) --
	(217.97,152.62) --
	(217.96,152.45) --
	(217.95,152.28) --
	(217.95,152.12) --
	(217.94,151.95) --
	(217.93,151.78) --
	(217.91,151.62) --
	(217.90,151.45) --
	(217.88,151.29) --
	(217.86,151.13) --
	(217.84,150.96) --
	(217.82,150.80) --
	(217.80,150.64) --
	(217.77,150.48) --
	(217.75,150.32) --
	(217.72,150.16) --
	(217.69,150.00) --
	(217.66,149.84) --
	(217.62,149.68) --
	(217.59,149.52) --
	(217.55,149.37) --
	(217.51,149.22) --
	(217.47,149.06) --
	(217.43,148.91) --
	(217.39,148.76) --
	(217.34,148.61) --
	(217.30,148.46) --
	(217.25,148.32) --
	(217.20,148.17) --
	(217.15,148.03) --
	(217.10,147.89) --
	(217.04,147.75) --
	(216.99,147.61) --
	(216.93,147.47) --
	(216.87,147.33) --
	(216.81,147.20) --
	(216.75,147.07) --
	(216.69,146.94) --
	(216.63,146.81) --
	(216.56,146.68) --
	(216.50,146.56) --
	(216.43,146.43) --
	(216.36,146.31) --
	(216.29,146.19) --
	(216.22,146.08) --
	(216.15,145.96) --
	(216.07,145.85) --
	(216.00,145.74) --
	(215.92,145.63) --
	(215.85,145.53) --
	(215.77,145.42) --
	(215.69,145.32) --
	(215.61,145.22) --
	(215.53,145.13) --
	(215.45,145.03) --
	(215.36,144.94) --
	(215.28,144.85) --
	(215.19,144.76) --
	(215.11,144.68) --
	(215.02,144.60) --
	(214.93,144.52) --
	(214.84,144.44) --
	(214.76,144.37) --
	(214.67,144.29) --
	(214.57,144.23) --
	(214.48,144.16) --
	(214.39,144.10) --
	(214.30,144.04) --
	(214.20,143.98) --
	(214.11,143.92) --
	(214.02,143.87) --
	(213.92,143.82) --
	(213.83,143.77) --
	(213.73,143.73) --
	(213.63,143.69) --
	(213.54,143.65) --
	(213.44,143.61) --
	(213.34,143.58) --
	(213.24,143.55) --
	(213.14,143.52) --
	(213.05,143.50) --
	(212.95,143.48) --
	(212.85,143.46) --
	(212.75,143.44) --
	(212.65,143.43) --
	(212.55,143.42) --
	(212.45,143.41) --
	(212.35,143.41) --
	(212.25,143.41) --
	(212.15,143.41) --
	(212.05,143.41) --
	(211.95,143.42) --
	(211.85,143.43) --
	(211.75,143.45) --
	(211.65,143.46) --
	(211.56,143.48) --
	(211.46,143.50) --
	(211.36,143.53) --
	(211.26,143.56) --
	(211.16,143.59) --
	(211.06,143.62) --
	(210.97,143.66) --
	(210.87,143.70) --
	(210.77,143.74) --
	(210.68,143.78) --
	(210.58,143.83) --
	(210.49,143.88) --
	(210.39,143.94) --
	(210.30,143.99) --
	(210.21,144.05) --
	(210.11,144.11) --
	(210.02,144.18) --
	(209.93,144.24) --
	(209.84,144.31) --
	(209.75,144.39) --
	(209.66,144.46) --
	(209.57,144.54) --
	(209.49,144.62) --
	(209.40,144.70) --
	(209.31,144.79) --
	(209.23,144.87) --
	(209.14,144.96) --
	(209.06,145.06) --
	(208.98,145.15) --
	(208.90,145.25) --
	(208.82,145.35) --
	(208.74,145.45) --
	(208.66,145.55) --
	(208.59,145.66) --
	(208.51,145.77) --
	(208.44,145.88) --
	(208.36,145.99) --
	(208.29,146.11) --
	(208.22,146.23) --
	(208.15,146.34) --
	(208.08,146.47) --
	(208.01,146.59) --
	(207.95,146.71) --
	(207.88,146.84) --
	(207.82,146.97) --
	(207.76,147.10) --
	(207.70,147.23) --
	(207.64,147.37) --
	(207.58,147.51) --
	(207.53,147.64) --
	(207.47,147.78) --
	(207.42,147.92) --
	(207.37,148.07) --
	(207.32,148.21) --
	(207.27,148.36) --
	(207.22,148.50) --
	(207.17,148.65) --
	(207.13,148.80) --
	(207.09,148.95) --
	(207.05,149.10) --
	(207.01,149.26) --
	(206.97,149.41) --
	(206.93,149.57) --
	(206.90,149.72) --
	(206.86,149.88) --
	(206.83,150.04) --
	(206.80,150.20) --
	(206.78,150.36) --
	(206.75,150.52) --
	(206.72,150.68) --
	(206.70,150.84) --
	(206.68,151.01) --
	(206.66,151.17) --
	(206.64,151.33) --
	(206.63,151.50) --
	(206.61,151.66) --
	(206.60,151.83) --
	(206.59,151.99) --
	(206.58,152.16) --
	(206.57,152.33) --
	(206.57,152.49) --
	(206.56,152.66) --
	(206.56,152.83) --
	(206.56,152.99) --
	(206.56,153.16) --
	(206.56,153.33) --
	(206.57,153.49) --
	(206.58,153.66) --
	(206.58,153.83) --
	(206.59,153.99) --
	(206.60,154.16) --
	(206.62,154.32) --
	(206.63,154.49) --
	(206.65,154.65) --
	(206.67,154.82) --
	(206.69,154.98) --
	(206.71,155.14) --
	(206.73,155.31) --
	(212.26,152.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (217.15,226.44) --
	(217.25,226.44) --
	(217.35,226.44) --
	(217.45,226.43) --
	(217.55,226.42) --
	(217.65,226.40) --
	(217.75,226.39) --
	(217.85,226.37) --
	(217.95,226.35) --
	(218.05,226.32) --
	(218.15,226.30) --
	(218.24,226.26) --
	(218.34,226.23) --
	(218.44,226.19) --
	(218.54,226.16) --
	(218.63,226.11) --
	(218.73,226.07) --
	(218.83,226.02) --
	(218.92,225.97) --
	(219.02,225.92) --
	(219.11,225.86) --
	(219.20,225.80) --
	(219.30,225.74) --
	(219.39,225.68) --
	(219.48,225.61) --
	(219.57,225.54) --
	(219.66,225.47) --
	(219.75,225.39) --
	(219.84,225.32) --
	(219.93,225.24) --
	(220.01,225.15) --
	(220.10,225.07) --
	(220.18,224.98) --
	(220.27,224.89) --
	(220.35,224.80) --
	(220.43,224.70) --
	(220.51,224.60) --
	(220.60,224.50) --
	(220.67,224.40) --
	(220.75,224.30) --
	(220.83,224.19) --
	(220.91,224.08) --
	(220.98,223.97) --
	(221.05,223.86) --
	(221.13,223.74) --
	(221.20,223.62) --
	(221.27,223.51) --
	(221.33,223.38) --
	(221.40,223.26) --
	(221.47,223.13) --
	(221.53,223.01) --
	(221.60,222.88) --
	(221.66,222.75) --
	(221.72,222.61) --
	(221.78,222.48) --
	(221.84,222.34) --
	(221.89,222.20) --
	(221.95,222.06) --
	(222.00,221.92) --
	(222.05,221.78) --
	(222.10,221.63) --
	(222.15,221.49) --
	(222.20,221.34) --
	(222.24,221.19) --
	(222.29,221.04) --
	(222.33,220.89) --
	(222.37,220.74) --
	(222.41,220.59) --
	(222.45,220.43) --
	(222.49,220.27) --
	(222.52,220.12) --
	(222.55,219.96) --
	(222.58,219.80) --
	(222.61,219.64) --
	(222.64,219.48) --
	(222.67,219.32) --
	(222.69,219.16) --
	(222.72,218.99) --
	(222.74,218.83) --
	(222.76,218.67) --
	(222.77,218.50) --
	(222.79,218.34) --
	(222.80,218.17) --
	(222.82,218.00) --
	(222.83,217.84) --
	(222.84,217.67) --
	(222.84,217.50) --
	(222.85,217.34) --
	(222.85,217.17) --
	(222.86,217.00) --
	(222.86,216.84) --
	(222.85,216.67) --
	(222.85,216.50) --
	(222.85,216.33) --
	(222.84,216.17) --
	(222.83,216.00) --
	(222.82,215.83) --
	(222.81,215.67) --
	(222.80,215.50) --
	(222.78,215.34) --
	(222.76,215.17) --
	(222.74,215.01) --
	(222.72,214.84) --
	(222.70,214.68) --
	(222.68,214.52) --
	(222.65,214.36) --
	(222.63,214.20) --
	(222.60,214.04) --
	(222.57,213.88) --
	(222.53,213.72) --
	(222.50,213.56) --
	(222.46,213.40) --
	(222.43,213.25) --
	(222.39,213.10) --
	(222.35,212.94) --
	(222.30,212.79) --
	(222.26,212.64) --
	(222.22,212.49) --
	(222.17,212.34) --
	(222.12,212.20) --
	(222.07,212.05) --
	(222.02,211.91) --
	(221.97,211.77) --
	(221.91,211.63) --
	(221.86,211.49) --
	(221.80,211.35) --
	(221.74,211.21) --
	(221.68,211.08) --
	(221.62,210.95) --
	(221.56,210.82) --
	(221.49,210.69) --
	(221.43,210.56) --
	(221.36,210.44) --
	(221.29,210.32) --
	(221.22,210.20) --
	(221.15,210.08) --
	(221.08,209.96) --
	(221.01,209.85) --
	(220.93,209.74) --
	(220.86,209.63) --
	(220.78,209.52) --
	(220.70,209.41) --
	(220.62,209.31) --
	(220.55,209.21) --
	(220.46,209.11) --
	(220.38,209.01) --
	(220.30,208.92) --
	(220.22,208.83) --
	(220.13,208.74) --
	(220.05,208.66) --
	(219.96,208.57) --
	(219.87,208.49) --
	(219.78,208.41) --
	(219.69,208.34) --
	(219.60,208.26) --
	(219.51,208.19) --
	(219.42,208.12) --
	(219.33,208.06) --
	(219.24,208.00) --
	(219.14,207.94) --
	(219.05,207.88) --
	(218.96,207.83) --
	(218.86,207.77) --
	(218.77,207.73) --
	(218.67,207.68) --
	(218.57,207.64) --
	(218.48,207.60) --
	(218.38,207.56) --
	(218.28,207.52) --
	(218.18,207.49) --
	(218.08,207.46) --
	(217.99,207.44) --
	(217.89,207.41) --
	(217.79,207.39) --
	(217.69,207.38) --
	(217.59,207.36) --
	(217.49,207.35) --
	(217.39,207.34) --
	(217.29,207.34) --
	(217.19,207.34) --
	(217.09,207.34) --
	(216.99,207.34) --
	(216.89,207.34) --
	(216.79,207.35) --
	(216.69,207.37) --
	(216.59,207.38) --
	(216.49,207.40) --
	(216.39,207.42) --
	(216.29,207.44) --
	(216.19,207.47) --
	(216.10,207.50) --
	(216.00,207.53) --
	(215.90,207.57) --
	(215.80,207.61) --
	(215.71,207.65) --
	(215.61,207.69) --
	(215.51,207.74) --
	(215.42,207.79) --
	(215.32,207.84) --
	(215.23,207.89) --
	(215.14,207.95) --
	(215.04,208.01) --
	(214.95,208.08) --
	(214.86,208.14) --
	(214.77,208.21) --
	(214.68,208.28) --
	(214.59,208.35) --
	(214.50,208.43) --
	(214.41,208.51) --
	(214.32,208.59) --
	(214.24,208.68) --
	(214.15,208.76) --
	(214.07,208.85) --
	(213.98,208.94) --
	(213.90,209.04) --
	(213.82,209.13) --
	(213.74,209.23) --
	(213.66,209.34) --
	(213.58,209.44) --
	(213.50,209.54) --
	(213.43,209.65) --
	(213.35,209.76) --
	(213.28,209.88) --
	(213.20,209.99) --
	(213.13,210.11) --
	(213.06,210.23) --
	(212.99,210.35) --
	(212.93,210.47) --
	(212.86,210.59) --
	(212.79,210.72) --
	(212.73,210.85) --
	(212.67,210.98) --
	(212.61,211.11) --
	(212.55,211.25) --
	(212.49,211.38) --
	(212.43,211.52) --
	(212.38,211.66) --
	(212.32,211.80) --
	(212.27,211.94) --
	(212.22,212.09) --
	(212.17,212.23) --
	(212.12,212.38) --
	(212.08,212.53) --
	(212.03,212.68) --
	(211.99,212.83) --
	(211.95,212.98) --
	(211.91,213.13) --
	(211.87,213.29) --
	(211.83,213.44) --
	(211.80,213.60) --
	(211.76,213.76) --
	(211.73,213.92) --
	(211.70,214.08) --
	(211.67,214.24) --
	(211.64,214.40) --
	(211.62,214.56) --
	(211.60,214.72) --
	(211.57,214.88) --
	(211.55,215.05) --
	(211.54,215.21) --
	(211.52,215.38) --
	(211.50,215.54) --
	(211.49,215.71) --
	(211.48,215.88) --
	(211.47,216.04) --
	(211.46,216.21) --
	(211.46,216.38) --
	(211.45,216.54) --
	(211.45,216.71) --
	(211.45,216.88) --
	(211.45,217.05) --
	(211.45,217.21) --
	(211.45,217.38) --
	(211.46,217.55) --
	(211.47,217.71) --
	(211.48,217.88) --
	(211.49,218.05) --
	(211.50,218.21) --
	(211.52,218.38) --
	(211.53,218.54) --
	(211.55,218.71) --
	(211.57,218.87) --
	(211.59,219.03) --
	(211.62,219.20) --
	(211.64,219.36) --
	(211.67,219.52) --
	(211.70,219.68) --
	(211.73,219.84) --
	(217.15,216.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (221.15,279.56) --
	(221.24,279.56) --
	(221.34,279.55) --
	(221.44,279.54) --
	(221.54,279.53) --
	(221.64,279.52) --
	(221.74,279.50) --
	(221.84,279.49) --
	(221.94,279.46) --
	(222.04,279.44) --
	(222.14,279.41) --
	(222.24,279.38) --
	(222.33,279.35) --
	(222.43,279.31) --
	(222.53,279.27) --
	(222.62,279.23) --
	(222.72,279.19) --
	(222.82,279.14) --
	(222.91,279.09) --
	(223.01,279.04) --
	(223.10,278.98) --
	(223.19,278.92) --
	(223.29,278.86) --
	(223.38,278.80) --
	(223.47,278.73) --
	(223.56,278.66) --
	(223.65,278.59) --
	(223.74,278.51) --
	(223.83,278.44) --
	(223.92,278.36) --
	(224.00,278.27) --
	(224.09,278.19) --
	(224.17,278.10) --
	(224.26,278.01) --
	(224.34,277.92) --
	(224.42,277.82) --
	(224.50,277.73) --
	(224.58,277.63) --
	(224.66,277.53) --
	(224.74,277.42) --
	(224.82,277.32) --
	(224.89,277.21) --
	(224.97,277.10) --
	(225.04,276.98) --
	(225.11,276.87) --
	(225.18,276.75) --
	(225.25,276.63) --
	(225.32,276.51) --
	(225.39,276.39) --
	(225.46,276.26) --
	(225.52,276.13) --
	(225.58,276.00) --
	(225.65,275.87) --
	(225.71,275.74) --
	(225.77,275.61) --
	(225.82,275.47) --
	(225.88,275.33) --
	(225.93,275.19) --
	(225.99,275.05) --
	(226.04,274.91) --
	(226.09,274.77) --
	(226.14,274.62) --
	(226.19,274.47) --
	(226.23,274.33) --
	(226.28,274.18) --
	(226.32,274.02) --
	(226.36,273.87) --
	(226.40,273.72) --
	(226.44,273.56) --
	(226.48,273.41) --
	(226.51,273.25) --
	(226.54,273.10) --
	(226.57,272.94) --
	(226.60,272.78) --
	(226.63,272.62) --
	(226.66,272.46) --
	(226.68,272.29) --
	(226.71,272.13) --
	(226.73,271.97) --
	(226.75,271.80) --
	(226.77,271.64) --
	(226.78,271.48) --
	(226.80,271.31) --
	(226.81,271.14) --
	(226.82,270.98) --
	(226.83,270.81) --
	(226.84,270.65) --
	(226.84,270.48) --
	(226.85,270.31) --
	(226.85,270.15) --
	(226.85,269.98) --
	(226.85,269.81) --
	(226.85,269.64) --
	(226.84,269.48) --
	(226.83,269.31) --
	(226.83,269.14) --
	(226.82,268.98) --
	(226.81,268.81) --
	(226.79,268.65) --
	(226.78,268.48) --
	(226.76,268.32) --
	(226.74,268.15) --
	(226.72,267.99) --
	(226.70,267.83) --
	(226.68,267.66) --
	(226.65,267.50) --
	(226.62,267.34) --
	(226.60,267.18) --
	(226.56,267.02) --
	(226.53,266.86) --
	(226.50,266.71) --
	(226.46,266.55) --
	(226.43,266.40) --
	(226.39,266.24) --
	(226.35,266.09) --
	(226.31,265.94) --
	(226.26,265.79) --
	(226.22,265.64) --
	(226.17,265.49) --
	(226.12,265.34) --
	(226.08,265.20) --
	(226.02,265.05) --
	(225.97,264.91) --
	(225.92,264.77) --
	(225.86,264.63) --
	(225.81,264.50) --
	(225.75,264.36) --
	(225.69,264.23) --
	(225.63,264.09) --
	(225.56,263.96) --
	(225.50,263.84) --
	(225.44,263.71) --
	(225.37,263.58) --
	(225.30,263.46) --
	(225.23,263.34) --
	(225.16,263.22) --
	(225.09,263.11) --
	(225.02,262.99) --
	(224.94,262.88) --
	(224.87,262.77) --
	(224.79,262.66) --
	(224.72,262.55) --
	(224.64,262.45) --
	(224.56,262.35) --
	(224.48,262.25) --
	(224.40,262.15) --
	(224.31,262.06) --
	(224.23,261.97) --
	(224.15,261.88) --
	(224.06,261.79) --
	(223.98,261.71) --
	(223.89,261.63) --
	(223.80,261.55) --
	(223.71,261.47) --
	(223.62,261.40) --
	(223.53,261.33) --
	(223.44,261.26) --
	(223.35,261.19) --
	(223.26,261.13) --
	(223.16,261.07) --
	(223.07,261.01) --
	(222.98,260.96) --
	(222.88,260.90) --
	(222.79,260.85) --
	(222.69,260.81) --
	(222.59,260.76) --
	(222.50,260.72) --
	(222.40,260.69) --
	(222.30,260.65) --
	(222.21,260.62) --
	(222.11,260.59) --
	(222.01,260.56) --
	(221.91,260.54) --
	(221.81,260.52) --
	(221.71,260.50) --
	(221.61,260.48) --
	(221.51,260.47) --
	(221.41,260.46) --
	(221.31,260.46) --
	(221.21,260.45) --
	(221.11,260.45) --
	(221.01,260.45) --
	(220.91,260.46) --
	(220.82,260.47) --
	(220.72,260.48) --
	(220.62,260.49) --
	(220.52,260.51) --
	(220.42,260.53) --
	(220.32,260.55) --
	(220.22,260.58) --
	(220.12,260.61) --
	(220.02,260.64) --
	(219.93,260.67) --
	(219.83,260.71) --
	(219.73,260.75) --
	(219.64,260.79) --
	(219.54,260.84) --
	(219.45,260.88) --
	(219.35,260.94) --
	(219.26,260.99) --
	(219.16,261.05) --
	(219.07,261.11) --
	(218.98,261.17) --
	(218.88,261.23) --
	(218.79,261.30) --
	(218.70,261.37) --
	(218.61,261.44) --
	(218.52,261.52) --
	(218.44,261.60) --
	(218.35,261.68) --
	(218.26,261.76) --
	(218.18,261.85) --
	(218.09,261.93) --
	(218.01,262.03) --
	(217.92,262.12) --
	(217.84,262.21) --
	(217.76,262.31) --
	(217.68,262.41) --
	(217.60,262.51) --
	(217.53,262.62) --
	(217.45,262.73) --
	(217.37,262.84) --
	(217.30,262.95) --
	(217.23,263.06) --
	(217.15,263.18) --
	(217.08,263.29) --
	(217.01,263.41) --
	(216.95,263.54) --
	(216.88,263.66) --
	(216.81,263.79) --
	(216.75,263.91) --
	(216.69,264.04) --
	(216.63,264.17) --
	(216.57,264.31) --
	(216.51,264.44) --
	(216.45,264.58) --
	(216.39,264.72) --
	(216.34,264.86) --
	(216.29,265.00) --
	(216.23,265.14) --
	(216.18,265.29) --
	(216.14,265.43) --
	(216.09,265.58) --
	(216.04,265.73) --
	(216.00,265.88) --
	(215.96,266.03) --
	(215.92,266.18) --
	(215.88,266.34) --
	(215.84,266.49) --
	(215.80,266.65) --
	(215.77,266.80) --
	(215.74,266.96) --
	(215.71,267.12) --
	(215.68,267.28) --
	(215.65,267.44) --
	(215.62,267.60) --
	(215.60,267.76) --
	(215.58,267.93) --
	(215.56,268.09) --
	(215.54,268.25) --
	(215.52,268.42) --
	(215.50,268.58) --
	(215.49,268.75) --
	(215.48,268.91) --
	(215.47,269.08) --
	(215.46,269.25) --
	(215.45,269.41) --
	(215.45,269.58) --
	(215.44,269.75) --
	(215.44,269.91) --
	(215.44,270.08) --
	(215.44,270.25) --
	(215.45,270.42) --
	(215.45,270.58) --
	(215.46,270.75) --
	(215.47,270.92) --
	(215.48,271.08) --
	(215.49,271.25) --
	(215.50,271.41) --
	(215.52,271.58) --
	(215.54,271.74) --
	(215.55,271.91) --
	(215.58,272.07) --
	(215.60,272.23) --
	(215.62,272.39) --
	(215.65,272.56) --
	(215.67,272.72) --
	(215.70,272.88) --
	(215.73,273.03) --
	(215.77,273.19) --
	(215.80,273.35) --
	(215.84,273.51) --
	(215.87,273.66) --
	(221.15,270.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (126.55,278.62) --
	(126.65,278.62) --
	(126.75,278.62) --
	(126.85,278.61) --
	(126.95,278.60) --
	(127.05,278.59) --
	(127.15,278.57) --
	(127.25,278.55) --
	(127.34,278.53) --
	(127.44,278.51) --
	(127.54,278.48) --
	(127.64,278.45) --
	(127.74,278.41) --
	(127.83,278.38) --
	(127.93,278.34) --
	(128.03,278.30) --
	(128.12,278.25) --
	(128.22,278.21) --
	(128.31,278.16) --
	(128.41,278.10) --
	(128.50,278.05) --
	(128.60,277.99) --
	(128.69,277.93) --
	(128.78,277.86) --
	(128.87,277.80) --
	(128.96,277.73) --
	(129.05,277.66) --
	(129.14,277.58) --
	(129.23,277.50) --
	(129.32,277.43) --
	(129.40,277.34) --
	(129.49,277.26) --
	(129.57,277.17) --
	(129.66,277.08) --
	(129.74,276.99) --
	(129.82,276.89) --
	(129.90,276.80) --
	(129.98,276.70) --
	(130.06,276.60) --
	(130.14,276.49) --
	(130.22,276.39) --
	(130.29,276.28) --
	(130.37,276.17) --
	(130.44,276.06) --
	(130.51,275.94) --
	(130.58,275.82) --
	(130.65,275.71) --
	(130.72,275.58) --
	(130.79,275.46) --
	(130.86,275.34) --
	(130.92,275.21) --
	(130.98,275.08) --
	(131.05,274.95) --
	(131.11,274.82) --
	(131.17,274.68) --
	(131.22,274.55) --
	(131.28,274.41) --
	(131.34,274.27) --
	(131.39,274.13) --
	(131.44,273.99) --
	(131.49,273.84) --
	(131.54,273.70) --
	(131.59,273.55) --
	(131.63,273.41) --
	(131.68,273.26) --
	(131.72,273.11) --
	(131.76,272.95) --
	(131.80,272.80) --
	(131.84,272.65) --
	(131.88,272.49) --
	(131.91,272.34) --
	(131.94,272.18) --
	(131.98,272.02) --
	(132.01,271.86) --
	(132.03,271.70) --
	(132.06,271.54) --
	(132.09,271.38) --
	(132.11,271.22) --
	(132.13,271.05) --
	(132.15,270.89) --
	(132.17,270.73) --
	(132.19,270.56) --
	(132.20,270.40) --
	(132.21,270.23) --
	(132.22,270.07) --
	(132.23,269.90) --
	(132.24,269.73) --
	(132.25,269.57) --
	(132.25,269.40) --
	(132.25,269.23) --
	(132.26,269.07) --
	(132.25,268.90) --
	(132.25,268.73) --
	(132.25,268.57) --
	(132.24,268.40) --
	(132.23,268.23) --
	(132.22,268.07) --
	(132.21,267.90) --
	(132.20,267.74) --
	(132.18,267.57) --
	(132.17,267.41) --
	(132.15,267.24) --
	(132.13,267.08) --
	(132.11,266.92) --
	(132.09,266.76) --
	(132.06,266.59) --
	(132.03,266.43) --
	(132.01,266.27) --
	(131.98,266.11) --
	(131.94,265.96) --
	(131.91,265.80) --
	(131.88,265.64) --
	(131.84,265.49) --
	(131.80,265.33) --
	(131.76,265.18) --
	(131.72,265.03) --
	(131.68,264.88) --
	(131.63,264.73) --
	(131.59,264.58) --
	(131.54,264.44) --
	(131.49,264.29) --
	(131.44,264.15) --
	(131.39,264.00) --
	(131.33,263.86) --
	(131.28,263.72) --
	(131.22,263.59) --
	(131.16,263.45) --
	(131.10,263.32) --
	(131.04,263.19) --
	(130.98,263.05) --
	(130.92,262.93) --
	(130.85,262.80) --
	(130.79,262.67) --
	(130.72,262.55) --
	(130.65,262.43) --
	(130.58,262.31) --
	(130.51,262.19) --
	(130.44,262.08) --
	(130.37,261.97) --
	(130.29,261.86) --
	(130.22,261.75) --
	(130.14,261.64) --
	(130.06,261.54) --
	(129.98,261.44) --
	(129.90,261.34) --
	(129.82,261.24) --
	(129.74,261.15) --
	(129.65,261.06) --
	(129.57,260.97) --
	(129.49,260.88) --
	(129.40,260.79) --
	(129.31,260.71) --
	(129.23,260.63) --
	(129.14,260.56) --
	(129.05,260.48) --
	(128.96,260.41) --
	(128.87,260.34) --
	(128.78,260.27) --
	(128.68,260.21) --
	(128.59,260.15) --
	(128.50,260.09) --
	(128.40,260.04) --
	(128.31,259.98) --
	(128.22,259.93) --
	(128.12,259.89) --
	(128.02,259.84) --
	(127.93,259.80) --
	(127.83,259.76) --
	(127.73,259.72) --
	(127.64,259.69) --
	(127.54,259.66) --
	(127.44,259.63) --
	(127.34,259.61) --
	(127.24,259.59) --
	(127.14,259.57) --
	(127.04,259.55) --
	(126.94,259.54) --
	(126.85,259.53) --
	(126.75,259.52) --
	(126.65,259.52) --
	(126.55,259.52) --
	(126.45,259.52) --
	(126.35,259.52) --
	(126.25,259.53) --
	(126.15,259.54) --
	(126.05,259.55) --
	(125.95,259.57) --
	(125.85,259.59) --
	(125.75,259.61) --
	(125.65,259.64) --
	(125.56,259.66) --
	(125.46,259.69) --
	(125.36,259.73) --
	(125.26,259.76) --
	(125.17,259.80) --
	(125.07,259.84) --
	(124.97,259.89) --
	(124.88,259.94) --
	(124.78,259.99) --
	(124.69,260.04) --
	(124.60,260.10) --
	(124.50,260.15) --
	(124.41,260.22) --
	(124.32,260.28) --
	(124.23,260.35) --
	(124.14,260.41) --
	(124.05,260.49) --
	(123.96,260.56) --
	(123.87,260.64) --
	(123.78,260.72) --
	(123.69,260.80) --
	(123.61,260.89) --
	(123.52,260.97) --
	(123.44,261.06) --
	(123.36,261.15) --
	(123.27,261.25) --
	(123.19,261.35) --
	(123.11,261.44) --
	(123.03,261.55) --
	(122.96,261.65) --
	(122.88,261.76) --
	(122.80,261.87) --
	(122.73,261.98) --
	(122.66,262.09) --
	(122.58,262.20) --
	(122.51,262.32) --
	(122.44,262.44) --
	(122.37,262.56) --
	(122.31,262.68) --
	(122.24,262.81) --
	(122.18,262.94) --
	(122.11,263.06) --
	(122.05,263.19) --
	(121.99,263.33) --
	(121.93,263.46) --
	(121.87,263.60) --
	(121.82,263.73) --
	(121.76,263.87) --
	(121.71,264.01) --
	(121.66,264.16) --
	(121.61,264.30) --
	(121.56,264.45) --
	(121.51,264.59) --
	(121.47,264.74) --
	(121.42,264.89) --
	(121.38,265.04) --
	(121.34,265.19) --
	(121.30,265.35) --
	(121.26,265.50) --
	(121.22,265.65) --
	(121.19,265.81) --
	(121.15,265.97) --
	(121.12,266.13) --
	(121.09,266.29) --
	(121.07,266.45) --
	(121.04,266.61) --
	(121.01,266.77) --
	(120.99,266.93) --
	(120.97,267.09) --
	(120.95,267.26) --
	(120.93,267.42) --
	(120.91,267.58) --
	(120.90,267.75) --
	(120.89,267.91) --
	(120.88,268.08) --
	(120.87,268.25) --
	(120.86,268.41) --
	(120.85,268.58) --
	(120.85,268.75) --
	(120.85,268.91) --
	(120.85,269.08) --
	(120.85,269.25) --
	(120.85,269.41) --
	(120.85,269.58) --
	(120.86,269.75) --
	(120.87,269.91) --
	(126.55,269.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (228.22,161.86) --
	(228.32,161.86) --
	(228.42,161.86) --
	(228.52,161.85) --
	(228.62,161.84) --
	(228.72,161.82) --
	(228.82,161.81) --
	(228.92,161.79) --
	(229.02,161.77) --
	(229.11,161.74) --
	(229.21,161.72) --
	(229.31,161.68) --
	(229.41,161.65) --
	(229.51,161.62) --
	(229.60,161.58) --
	(229.70,161.53) --
	(229.80,161.49) --
	(229.89,161.44) --
	(229.99,161.39) --
	(230.08,161.34) --
	(230.18,161.28) --
	(230.27,161.22) --
	(230.36,161.16) --
	(230.45,161.10) --
	(230.55,161.03) --
	(230.64,160.96) --
	(230.73,160.89) --
	(230.82,160.81) --
	(230.90,160.74) --
	(230.99,160.66) --
	(231.08,160.57) --
	(231.17,160.49) --
	(231.25,160.40) --
	(231.33,160.31) --
	(231.42,160.22) --
	(231.50,160.12) --
	(231.58,160.03) --
	(231.66,159.93) --
	(231.74,159.82) --
	(231.82,159.72) --
	(231.90,159.61) --
	(231.97,159.50) --
	(232.05,159.39) --
	(232.12,159.28) --
	(232.19,159.16) --
	(232.26,159.05) --
	(232.33,158.93) --
	(232.40,158.81) --
	(232.47,158.68) --
	(232.53,158.56) --
	(232.60,158.43) --
	(232.66,158.30) --
	(232.72,158.17) --
	(232.78,158.04) --
	(232.84,157.90) --
	(232.90,157.76) --
	(232.96,157.63) --
	(233.01,157.49) --
	(233.07,157.35) --
	(233.12,157.20) --
	(233.17,157.06) --
	(233.22,156.91) --
	(233.26,156.76) --
	(233.31,156.62) --
	(233.35,156.47) --
	(233.40,156.32) --
	(233.44,156.16) --
	(233.48,156.01) --
	(233.52,155.85) --
	(233.55,155.70) --
	(233.59,155.54) --
	(233.62,155.38) --
	(233.65,155.22) --
	(233.68,155.07) --
	(233.71,154.90) --
	(233.74,154.74) --
	(233.76,154.58) --
	(233.78,154.42) --
	(233.80,154.26) --
	(233.82,154.09) --
	(233.84,153.93) --
	(233.86,153.76) --
	(233.87,153.60) --
	(233.88,153.43) --
	(233.90,153.26) --
	(233.90,153.10) --
	(233.91,152.93) --
	(233.92,152.76) --
	(233.92,152.60) --
	(233.92,152.43) --
	(233.92,152.26) --
	(233.92,152.09) --
	(233.92,151.93) --
	(233.91,151.76) --
	(233.91,151.59) --
	(233.90,151.43) --
	(233.89,151.26) --
	(233.88,151.09) --
	(233.86,150.93) --
	(233.85,150.76) --
	(233.83,150.60) --
	(233.81,150.43) --
	(233.79,150.27) --
	(233.77,150.11) --
	(233.75,149.95) --
	(233.72,149.78) --
	(233.69,149.62) --
	(233.66,149.46) --
	(233.63,149.30) --
	(233.60,149.14) --
	(233.57,148.99) --
	(233.53,148.83) --
	(233.50,148.68) --
	(233.46,148.52) --
	(233.42,148.37) --
	(233.37,148.22) --
	(233.33,148.07) --
	(233.29,147.92) --
	(233.24,147.77) --
	(233.19,147.62) --
	(233.14,147.48) --
	(233.09,147.33) --
	(233.04,147.19) --
	(232.98,147.05) --
	(232.93,146.91) --
	(232.87,146.78) --
	(232.81,146.64) --
	(232.75,146.51) --
	(232.69,146.37) --
	(232.63,146.24) --
	(232.56,146.12) --
	(232.50,145.99) --
	(232.43,145.87) --
	(232.36,145.74) --
	(232.29,145.62) --
	(232.22,145.50) --
	(232.15,145.39) --
	(232.08,145.27) --
	(232.00,145.16) --
	(231.93,145.05) --
	(231.85,144.94) --
	(231.78,144.84) --
	(231.70,144.74) --
	(231.62,144.63) --
	(231.54,144.54) --
	(231.45,144.44) --
	(231.37,144.35) --
	(231.29,144.26) --
	(231.20,144.17) --
	(231.12,144.08) --
	(231.03,144.00) --
	(230.94,143.92) --
	(230.86,143.84) --
	(230.77,143.76) --
	(230.68,143.69) --
	(230.59,143.62) --
	(230.50,143.55) --
	(230.40,143.48) --
	(230.31,143.42) --
	(230.22,143.36) --
	(230.12,143.30) --
	(230.03,143.25) --
	(229.93,143.20) --
	(229.84,143.15) --
	(229.74,143.10) --
	(229.65,143.06) --
	(229.55,143.02) --
	(229.45,142.98) --
	(229.35,142.95) --
	(229.26,142.91) --
	(229.16,142.89) --
	(229.06,142.86) --
	(228.96,142.84) --
	(228.86,142.82) --
	(228.76,142.80) --
	(228.66,142.78) --
	(228.56,142.77) --
	(228.46,142.76) --
	(228.36,142.76) --
	(228.26,142.76) --
	(228.16,142.76) --
	(228.06,142.76) --
	(227.96,142.76) --
	(227.86,142.77) --
	(227.76,142.79) --
	(227.66,142.80) --
	(227.57,142.82) --
	(227.47,142.84) --
	(227.37,142.86) --
	(227.27,142.89) --
	(227.17,142.92) --
	(227.07,142.95) --
	(226.98,142.98) --
	(226.88,143.02) --
	(226.78,143.06) --
	(226.68,143.11) --
	(226.59,143.15) --
	(226.49,143.20) --
	(226.40,143.25) --
	(226.30,143.31) --
	(226.21,143.37) --
	(226.12,143.43) --
	(226.02,143.49) --
	(225.93,143.56) --
	(225.84,143.62) --
	(228.22,152.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (229.13,198.55) --
	(229.23,198.54) --
	(229.33,198.54) --
	(229.43,198.53) --
	(229.53,198.52) --
	(229.63,198.51) --
	(229.73,198.49) --
	(229.83,198.47) --
	(229.93,198.45) --
	(230.03,198.43) --
	(230.13,198.40) --
	(230.22,198.37) --
	(230.32,198.34) --
	(230.42,198.30) --
	(230.52,198.26) --
	(230.61,198.22) --
	(230.71,198.17) --
	(230.81,198.13) --
	(230.90,198.08) --
	(231.00,198.02) --
	(231.09,197.97) --
	(231.18,197.91) --
	(231.28,197.85) --
	(231.37,197.78) --
	(231.46,197.71) --
	(231.55,197.64) --
	(231.64,197.57) --
	(231.73,197.50) --
	(231.82,197.42) --
	(231.91,197.34) --
	(231.99,197.26) --
	(232.08,197.17) --
	(232.16,197.08) --
	(232.25,196.99) --
	(232.33,196.90) --
	(232.41,196.81) --
	(232.49,196.71) --
	(232.58,196.61) --
	(232.65,196.51) --
	(232.73,196.40) --
	(232.81,196.30) --
	(232.88,196.19) --
	(232.96,196.08) --
	(233.03,195.96) --
	(233.11,195.85) --
	(233.18,195.73) --
	(233.25,195.61) --
	(233.31,195.49) --
	(233.38,195.36) --
	(233.45,195.24) --
	(233.51,195.11) --
	(233.58,194.98) --
	(233.64,194.85) --
	(233.70,194.72) --
	(233.76,194.58) --
	(233.82,194.45) --
	(233.87,194.31) --
	(233.93,194.17) --
	(233.98,194.03) --
	(234.03,193.88) --
	(234.08,193.74) --
	(234.13,193.59) --
	(234.18,193.45) --
	(234.22,193.30) --
	(234.27,193.15) --
	(234.31,193.00) --
	(234.35,192.84) --
	(234.39,192.69) --
	(234.43,192.54) --
	(234.47,192.38) --
	(234.50,192.22) --
	(234.53,192.06) --
	(234.56,191.91) --
	(234.59,191.75) --
	(234.62,191.59) --
	(234.65,191.42) --
	(234.67,191.26) --
	(234.70,191.10) --
	(234.72,190.94) --
	(234.74,190.77) --
	(234.75,190.61) --
	(234.77,190.44) --
	(234.78,190.28) --
	(234.80,190.11) --
	(234.81,189.94) --
	(234.82,189.78) --
	(234.82,189.61) --
	(234.83,189.44) --
	(234.83,189.28) --
	(234.84,189.11) --
	(234.84,188.94) --
	(234.83,188.77) --
	(234.83,188.61) --
	(234.83,188.44) --
	(234.82,188.27) --
	(234.81,188.11) --
	(234.80,187.94) --
	(234.79,187.77) --
	(234.78,187.61) --
	(234.76,187.44) --
	(234.74,187.28) --
	(234.72,187.11) --
	(234.70,186.95) --
	(234.68,186.79) --
	(234.66,186.62) --
	(234.63,186.46) --
	(234.61,186.30) --
	(234.58,186.14) --
	(234.55,185.98) --
	(234.51,185.82) --
	(234.48,185.67) --
	(234.44,185.51) --
	(234.41,185.35) --
	(234.37,185.20) --
	(234.33,185.05) --
	(234.29,184.90) --
	(234.24,184.75) --
	(234.20,184.60) --
	(234.15,184.45) --
	(234.10,184.30) --
	(234.05,184.16) --
	(234.00,184.01) --
	(233.95,183.87) --
	(233.89,183.73) --
	(233.84,183.59) --
	(233.78,183.45) --
	(233.72,183.32) --
	(233.66,183.19) --
	(233.60,183.05) --
	(233.54,182.92) --
	(233.47,182.80) --
	(233.41,182.67) --
	(233.34,182.54) --
	(233.27,182.42) --
	(233.20,182.30) --
	(233.13,182.18) --
	(233.06,182.07) --
	(232.99,181.95) --
	(232.91,181.84) --
	(232.84,181.73) --
	(232.76,181.62) --
	(232.68,181.52) --
	(232.61,181.41) --
	(232.53,181.31) --
	(232.44,181.22) --
	(232.36,181.12) --
	(232.28,181.03) --
	(232.20,180.94) --
	(232.11,180.85) --
	(232.03,180.76) --
	(231.94,180.68) --
	(231.85,180.60) --
	(231.76,180.52) --
	(231.67,180.44) --
	(231.59,180.37) --
	(231.49,180.30) --
	(231.40,180.23) --
	(231.31,180.16) --
	(231.22,180.10) --
	(231.13,180.04) --
	(231.03,179.98) --
	(230.94,179.93) --
	(230.84,179.88) --
	(230.75,179.83) --
	(230.65,179.78) --
	(230.55,179.74) --
	(230.46,179.70) --
	(230.36,179.66) --
	(230.26,179.63) --
	(230.16,179.60) --
	(230.06,179.57) --
	(229.97,179.54) --
	(229.87,179.52) --
	(229.77,179.50) --
	(229.67,179.48) --
	(229.57,179.47) --
	(229.47,179.46) --
	(229.37,179.45) --
	(229.27,179.44) --
	(229.17,179.44) --
	(229.07,179.44) --
	(228.97,179.44) --
	(228.87,179.45) --
	(228.77,179.46) --
	(228.67,179.47) --
	(228.57,179.49) --
	(228.47,179.50) --
	(228.37,179.52) --
	(228.27,179.55) --
	(228.18,179.57) --
	(228.08,179.60) --
	(227.98,179.64) --
	(227.88,179.67) --
	(227.78,179.71) --
	(227.69,179.75) --
	(227.59,179.79) --
	(227.49,179.84) --
	(227.40,179.89) --
	(227.30,179.94) --
	(227.21,180.00) --
	(227.12,180.06) --
	(227.02,180.12) --
	(226.93,180.18) --
	(226.84,180.24) --
	(226.75,180.31) --
	(226.66,180.38) --
	(226.57,180.46) --
	(226.48,180.54) --
	(226.39,180.61) --
	(226.30,180.70) --
	(226.22,180.78) --
	(226.13,180.87) --
	(226.05,180.96) --
	(225.96,181.05) --
	(225.88,181.14) --
	(225.80,181.24) --
	(225.72,181.34) --
	(225.64,181.44) --
	(225.56,181.54) --
	(225.48,181.65) --
	(225.41,181.76) --
	(225.33,181.87) --
	(225.26,181.98) --
	(225.19,182.09) --
	(225.11,182.21) --
	(225.04,182.33) --
	(224.97,182.45) --
	(224.91,182.57) --
	(224.84,182.70) --
	(224.78,182.82) --
	(224.71,182.95) --
	(224.65,183.08) --
	(224.59,183.22) --
	(224.53,183.35) --
	(224.47,183.49) --
	(224.41,183.62) --
	(224.36,183.76) --
	(224.30,183.90) --
	(224.25,184.05) --
	(224.20,184.19) --
	(224.15,184.34) --
	(224.10,184.48) --
	(224.06,184.63) --
	(224.01,184.78) --
	(223.97,184.93) --
	(223.93,185.08) --
	(223.89,185.24) --
	(223.85,185.39) --
	(223.81,185.55) --
	(223.78,185.70) --
	(223.74,185.86) --
	(223.71,186.02) --
	(223.68,186.18) --
	(223.65,186.34) --
	(223.62,186.50) --
	(223.60,186.66) --
	(223.58,186.82) --
	(223.55,186.99) --
	(223.53,187.15) --
	(223.52,187.32) --
	(223.50,187.48) --
	(223.48,187.65) --
	(223.47,187.81) --
	(223.46,187.98) --
	(223.45,188.14) --
	(223.44,188.31) --
	(223.44,188.48) --
	(223.43,188.65) --
	(223.43,188.81) --
	(223.43,188.98) --
	(223.43,189.15) --
	(229.13,188.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (232.55,200.46) --
	(232.65,200.46) --
	(232.75,200.45) --
	(232.85,200.44) --
	(232.95,200.43) --
	(233.05,200.42) --
	(233.15,200.40) --
	(233.25,200.39) --
	(233.35,200.36) --
	(233.45,200.34) --
	(233.55,200.31) --
	(233.64,200.28) --
	(233.74,200.25) --
	(233.84,200.21) --
	(233.93,200.17) --
	(234.03,200.13) --
	(234.13,200.09) --
	(234.22,200.04) --
	(234.32,199.99) --
	(234.41,199.94) --
	(234.51,199.88) --
	(234.60,199.82) --
	(234.69,199.76) --
	(234.78,199.70) --
	(234.87,199.63) --
	(234.97,199.56) --
	(235.06,199.49) --
	(235.14,199.42) --
	(235.23,199.34) --
	(235.32,199.26) --
	(235.41,199.18) --
	(235.49,199.09) --
	(235.58,199.00) --
	(235.66,198.92) --
	(235.74,198.82) --
	(235.83,198.73) --
	(235.91,198.63) --
	(235.99,198.53) --
	(236.07,198.43) --
	(236.14,198.33) --
	(236.22,198.22) --
	(236.30,198.11) --
	(236.37,198.00) --
	(236.45,197.89) --
	(236.52,197.78) --
	(236.59,197.66) --
	(236.66,197.54) --
	(236.73,197.42) --
	(236.79,197.30) --
	(236.86,197.17) --
	(236.92,197.04) --
	(236.99,196.92) --
	(237.05,196.78) --
	(237.11,196.65) --
	(237.17,196.52) --
	(237.23,196.38) --
	(237.28,196.25) --
	(237.34,196.11) --
	(237.39,195.97) --
	(237.44,195.82) --
	(237.50,195.68) --
	(237.54,195.53) --
	(237.59,195.39) --
	(237.64,195.24) --
	(237.68,195.09) --
	(237.72,194.94) --
	(237.77,194.79) --
	(237.81,194.64) --
	(237.84,194.48) --
	(237.88,194.33) --
	(237.92,194.17) --
	(237.95,194.01) --
	(237.98,193.86) --
	(238.01,193.70) --
	(238.04,193.54) --
	(238.06,193.38) --
	(238.09,193.21) --
	(238.11,193.05) --
	(238.13,192.89) --
	(238.15,192.73) --
	(238.17,192.56) --
	(238.19,192.40) --
	(238.20,192.23) --
	(238.22,192.07) --
	(238.23,191.90) --
	(238.24,191.74) --
	(238.25,191.57) --
	(238.25,191.40) --
	(238.26,191.24) --
	(238.26,191.07) --
	(238.26,190.90) --
	(238.26,190.74) --
	(238.26,190.57) --
	(238.25,190.40) --
	(238.25,190.24) --
	(238.24,190.07) --
	(238.23,189.90) --
	(238.22,189.74) --
	(238.20,189.57) --
	(238.19,189.41) --
	(238.17,189.24) --
	(238.15,189.08) --
	(238.13,188.92) --
	(238.11,188.75) --
	(238.09,188.59) --
	(238.06,188.43) --
	(238.04,188.27) --
	(238.01,188.11) --
	(237.98,187.95) --
	(237.95,187.79) --
	(237.92,187.64) --
	(237.88,187.48) --
	(237.84,187.32) --
	(237.81,187.17) --
	(237.77,187.02) --
	(237.72,186.87) --
	(237.68,186.72) --
	(237.64,186.57) --
	(237.59,186.42) --
	(237.54,186.27) --
	(237.50,186.13) --
	(237.44,185.98) --
	(237.39,185.84) --
	(237.34,185.70) --
	(237.28,185.56) --
	(237.23,185.42) --
	(237.17,185.29) --
	(237.11,185.15) --
	(237.05,185.02) --
	(236.99,184.89) --
	(236.92,184.76) --
	(236.86,184.64) --
	(236.79,184.51) --
	(236.73,184.39) --
	(236.66,184.27) --
	(236.59,184.15) --
	(236.52,184.03) --
	(236.45,183.92) --
	(236.37,183.80) --
	(236.30,183.69) --
	(236.22,183.59) --
	(236.14,183.48) --
	(236.07,183.38) --
	(235.99,183.27) --
	(235.91,183.17) --
	(235.83,183.08) --
	(235.74,182.98) --
	(235.66,182.89) --
	(235.58,182.80) --
	(235.49,182.71) --
	(235.41,182.63) --
	(235.32,182.55) --
	(235.23,182.47) --
	(235.14,182.39) --
	(235.06,182.32) --
	(234.97,182.25) --
	(234.87,182.18) --
	(234.78,182.11) --
	(234.69,182.05) --
	(234.60,181.98) --
	(234.51,181.93) --
	(234.41,181.87) --
	(234.32,181.82) --
	(234.22,181.77) --
	(234.13,181.72) --
	(234.03,181.68) --
	(233.93,181.63) --
	(233.84,181.59) --
	(233.74,181.56) --
	(233.64,181.53) --
	(233.55,181.50) --
	(233.45,181.47) --
	(233.35,181.44) --
	(233.25,181.42) --
	(233.15,181.40) --
	(233.05,181.39) --
	(232.95,181.37) --
	(232.85,181.36) --
	(232.75,181.36) --
	(232.65,181.35) --
	(232.55,181.35) --
	(232.46,181.35) --
	(232.36,181.36) --
	(232.26,181.36) --
	(232.16,181.37) --
	(232.06,181.39) --
	(231.96,181.40) --
	(231.86,181.42) --
	(231.76,181.44) --
	(231.66,181.47) --
	(231.56,181.50) --
	(231.47,181.53) --
	(231.37,181.56) --
	(231.27,181.59) --
	(231.17,181.63) --
	(231.08,181.68) --
	(230.98,181.72) --
	(230.89,181.77) --
	(230.79,181.82) --
	(230.70,181.87) --
	(230.60,181.93) --
	(230.51,181.98) --
	(230.42,182.05) --
	(230.33,182.11) --
	(230.23,182.18) --
	(230.14,182.25) --
	(230.05,182.32) --
	(229.96,182.39) --
	(229.88,182.47) --
	(229.79,182.55) --
	(229.70,182.63) --
	(229.62,182.71) --
	(229.53,182.80) --
	(229.45,182.89) --
	(229.36,182.98) --
	(229.28,183.08) --
	(229.20,183.17) --
	(229.12,183.27) --
	(229.04,183.38) --
	(228.96,183.48) --
	(228.89,183.59) --
	(228.81,183.69) --
	(228.74,183.80) --
	(228.66,183.92) --
	(228.59,184.03) --
	(228.52,184.15) --
	(228.45,184.27) --
	(228.38,184.39) --
	(228.32,184.51) --
	(228.25,184.64) --
	(228.18,184.76) --
	(228.12,184.89) --
	(228.06,185.02) --
	(228.00,185.15) --
	(227.94,185.29) --
	(227.88,185.42) --
	(227.83,185.56) --
	(227.77,185.70) --
	(227.72,185.84) --
	(227.66,185.98) --
	(227.61,186.13) --
	(227.57,186.27) --
	(227.52,186.42) --
	(227.47,186.57) --
	(227.43,186.72) --
	(227.38,186.87) --
	(227.34,187.02) --
	(227.30,187.17) --
	(227.27,187.32) --
	(227.23,187.48) --
	(227.19,187.64) --
	(227.16,187.79) --
	(227.13,187.95) --
	(227.10,188.11) --
	(227.07,188.27) --
	(227.04,188.43) --
	(227.02,188.59) --
	(227.00,188.75) --
	(226.97,188.92) --
	(226.95,189.08) --
	(226.94,189.24) --
	(226.92,189.41) --
	(226.91,189.57) --
	(226.89,189.74) --
	(226.88,189.90) --
	(226.87,190.07) --
	(226.86,190.24) --
	(226.86,190.40) --
	(226.85,190.57) --
	(226.85,190.74) --
	(226.85,190.90) --
	(226.85,191.07) --
	(226.85,191.24) --
	(226.86,191.40) --
	(226.86,191.57) --
	(226.87,191.74) --
	(226.88,191.90) --
	(232.55,190.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (232.55,269.62) --
	(232.65,269.62) --
	(232.75,269.62) --
	(232.85,269.61) --
	(232.95,269.60) --
	(233.05,269.59) --
	(233.15,269.57) --
	(233.25,269.55) --
	(233.35,269.53) --
	(233.45,269.50) --
	(233.55,269.48) --
	(233.64,269.45) --
	(233.74,269.41) --
	(233.84,269.38) --
	(233.94,269.34) --
	(234.03,269.30) --
	(234.13,269.25) --
	(234.22,269.20) --
	(234.32,269.15) --
	(234.41,269.10) --
	(234.51,269.05) --
	(234.60,268.99) --
	(234.69,268.93) --
	(234.79,268.86) --
	(234.88,268.79) --
	(234.97,268.73) --
	(235.06,268.65) --
	(235.15,268.58) --
	(235.23,268.50) --
	(235.32,268.42) --
	(235.41,268.34) --
	(235.49,268.26) --
	(235.58,268.17) --
	(235.66,268.08) --
	(235.75,267.99) --
	(235.83,267.89) --
	(235.91,267.79) --
	(235.99,267.70) --
	(236.07,267.59) --
	(236.15,267.49) --
	(236.22,267.38) --
	(236.30,267.28) --
	(236.37,267.16) --
	(236.45,267.05) --
	(236.52,266.94) --
	(236.59,266.82) --
	(236.66,266.70) --
	(236.73,266.58) --
	(236.80,266.46) --
	(236.86,266.33) --
	(236.93,266.20) --
	(236.99,266.08) --
	(237.05,265.95) --
	(237.11,265.81) --
	(237.17,265.68) --
	(237.23,265.54) --
	(237.29,265.40) --
	(237.34,265.27) --
	(237.39,265.12) --
	(237.45,264.98) --
	(237.50,264.84) --
	(237.55,264.69) --
	(237.59,264.55) --
	(237.64,264.40) --
	(237.68,264.25) --
	(237.73,264.10) --
	(237.77,263.95) --
	(237.81,263.79) --
	(237.85,263.64) --
	(237.88,263.48) --
	(237.92,263.33) --
	(237.95,263.17) --
	(237.98,263.01) --
	(238.01,262.85) --
	(238.04,262.69) --
	(238.07,262.53) --
	(238.09,262.37) --
	(238.11,262.21) --
	(238.14,262.05) --
	(238.16,261.88) --
	(238.17,261.72) --
	(238.19,261.55) --
	(238.20,261.39) --
	(238.22,261.22) --
	(238.23,261.06) --
	(238.24,260.89) --
	(238.25,260.72) --
	(238.25,260.56) --
	(238.26,260.39) --
	(238.26,260.22) --
	(238.26,260.06) --
	(238.26,259.89) --
	(238.26,259.72) --
	(238.25,259.56) --
	(238.24,259.39) --
	(238.24,259.22) --
	(238.23,259.06) --
	(238.22,258.89) --
	(238.20,258.73) --
	(238.19,258.56) --
	(238.17,258.40) --
	(238.15,258.23) --
	(238.13,258.07) --
	(238.11,257.91) --
	(238.09,257.74) --
	(238.06,257.58) --
	(238.04,257.42) --
	(238.01,257.26) --
	(237.98,257.10) --
	(237.95,256.95) --
	(237.91,256.79) --
	(237.88,256.63) --
	(237.84,256.48) --
	(237.80,256.32) --
	(237.76,256.17) --
	(237.72,256.02) --
	(237.68,255.87) --
	(237.63,255.72) --
	(237.59,255.57) --
	(237.54,255.42) --
	(237.49,255.28) --
	(237.44,255.13) --
	(237.39,254.99) --
	(237.33,254.85) --
	(237.28,254.71) --
	(237.22,254.58) --
	(237.16,254.44) --
	(237.10,254.31) --
	(237.04,254.17) --
	(236.98,254.04) --
	(236.92,253.92) --
	(236.85,253.79) --
	(236.79,253.66) --
	(236.72,253.54) --
	(236.65,253.42) --
	(236.58,253.30) --
	(236.51,253.18) --
	(236.44,253.07) --
	(236.36,252.96) --
	(236.29,252.85) --
	(236.21,252.74) --
	(236.14,252.63) --
	(236.06,252.53) --
	(235.98,252.43) --
	(235.90,252.33) --
	(235.82,252.23) --
	(235.74,252.14) --
	(235.65,252.05) --
	(235.57,251.96) --
	(235.48,251.87) --
	(235.40,251.79) --
	(235.31,251.70) --
	(235.22,251.62) --
	(235.13,251.55) --
	(235.04,251.47) --
	(234.95,251.40) --
	(234.86,251.33) --
	(234.77,251.27) --
	(234.68,251.20) --
	(234.59,251.14) --
	(234.49,251.08) --
	(234.40,251.03) --
	(234.31,250.98) --
	(234.21,250.93) --
	(234.11,250.88) --
	(234.02,250.84) --
	(233.92,250.79) --
	(233.83,250.76) --
	(233.73,250.72) --
	(233.63,250.69) --
	(233.53,250.66) --
	(233.43,250.63) --
	(233.34,250.61) --
	(233.24,250.58) --
	(233.14,250.57) --
	(233.04,250.55) --
	(232.94,250.54) --
	(232.84,250.53) --
	(232.74,250.52) --
	(232.64,250.52) --
	(232.54,250.52) --
	(232.44,250.52) --
	(232.34,250.52) --
	(232.24,250.53) --
	(232.14,250.54) --
	(232.04,250.55) --
	(231.94,250.57) --
	(231.84,250.59) --
	(231.75,250.61) --
	(231.65,250.64) --
	(231.55,250.67) --
	(231.45,250.70) --
	(231.35,250.73) --
	(231.26,250.77) --
	(231.16,250.81) --
	(231.06,250.85) --
	(230.97,250.89) --
	(230.87,250.94) --
	(230.78,250.99) --
	(230.68,251.04) --
	(230.59,251.10) --
	(230.50,251.16) --
	(230.40,251.22) --
	(230.31,251.29) --
	(230.22,251.35) --
	(230.13,251.42) --
	(232.55,260.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (245.68,195.11) --
	(245.78,195.11) --
	(245.88,195.10) --
	(245.97,195.09) --
	(246.07,195.08) --
	(246.17,195.07) --
	(246.27,195.05) --
	(246.37,195.04) --
	(246.47,195.01) --
	(246.57,194.99) --
	(246.67,194.96) --
	(246.77,194.93) --
	(246.86,194.90) --
	(246.96,194.86) --
	(247.06,194.82) --
	(247.16,194.78) --
	(247.25,194.73) --
	(247.35,194.69) --
	(247.44,194.64) --
	(247.54,194.58) --
	(247.63,194.53) --
	(247.72,194.47) --
	(247.82,194.41) --
	(247.91,194.34) --
	(248.00,194.28) --
	(248.09,194.21) --
	(248.18,194.14) --
	(248.27,194.06) --
	(248.36,193.98) --
	(248.45,193.90) --
	(248.53,193.82) --
	(248.62,193.74) --
	(248.71,193.65) --
	(248.79,193.56) --
	(248.87,193.47) --
	(248.95,193.37) --
	(249.04,193.27) --
	(249.12,193.17) --
	(249.20,193.07) --
	(249.27,192.97) --
	(249.35,192.86) --
	(249.43,192.75) --
	(249.50,192.64) --
	(249.57,192.53) --
	(249.65,192.41) --
	(249.72,192.30) --
	(249.79,192.18) --
	(249.86,192.05) --
	(249.92,191.93) --
	(249.99,191.81) --
	(250.05,191.68) --
	(250.12,191.55) --
	(250.18,191.42) --
	(250.24,191.28) --
	(250.30,191.15) --
	(250.36,191.01) --
	(250.41,190.88) --
	(250.47,190.74) --
	(250.52,190.59) --
	(250.57,190.45) --
	(250.62,190.31) --
	(250.67,190.16) --
	(250.72,190.02) --
	(250.77,189.87) --
	(250.81,189.72) --
	(250.85,189.57) --
	(250.89,189.41) --
	(250.93,189.26) --
	(250.97,189.11) --
	(251.01,188.95) --
	(251.04,188.79) --
	(251.08,188.64) --
	(251.11,188.48) --
	(251.14,188.32) --
	(251.16,188.16) --
	(251.19,188.00) --
	(251.22,187.83) --
	(251.24,187.67) --
	(251.26,187.51) --
	(251.28,187.34) --
	(251.30,187.18) --
	(251.31,187.01) --
	(251.33,186.85) --
	(251.34,186.68) --
	(251.35,186.52) --
	(251.36,186.35) --
	(251.37,186.18) --
	(251.37,186.02) --
	(251.38,185.85) --
	(251.38,185.68) --
	(251.38,185.52) --
	(251.38,185.35) --
	(251.38,185.18) --
	(251.37,185.01) --
	(251.36,184.85) --
	(251.36,184.68) --
	(251.35,184.51) --
	(251.33,184.35) --
	(251.32,184.18) --
	(251.31,184.02) --
	(251.29,183.85) --
	(251.27,183.69) --
	(251.25,183.52) --
	(251.23,183.36) --
	(251.20,183.20) --
	(251.18,183.04) --
	(251.15,182.88) --
	(251.12,182.72) --
	(251.09,182.56) --
	(251.06,182.40) --
	(251.03,182.24) --
	(250.99,182.09) --
	(250.95,181.93) --
	(250.92,181.78) --
	(250.88,181.62) --
	(250.83,181.47) --
	(250.79,181.32) --
	(250.74,181.17) --
	(250.70,181.02) --
	(250.65,180.88) --
	(250.60,180.73) --
	(250.55,180.59) --
	(250.50,180.45) --
	(250.44,180.31) --
	(250.39,180.17) --
	(250.33,180.03) --
	(250.27,179.89) --
	(250.21,179.76) --
	(250.15,179.63) --
	(250.09,179.50) --
	(250.02,179.37) --
	(249.96,179.24) --
	(249.89,179.12) --
	(249.82,179.00) --
	(249.76,178.88) --
	(249.69,178.76) --
	(249.61,178.64) --
	(249.54,178.53) --
	(249.47,178.41) --
	(249.39,178.30) --
	(249.32,178.20) --
	(249.24,178.09) --
	(249.16,177.99) --
	(249.08,177.89) --
	(249.00,177.79) --
	(248.92,177.69) --
	(248.83,177.60) --
	(248.75,177.51) --
	(248.67,177.42) --
	(248.58,177.33) --
	(248.49,177.25) --
	(248.41,177.17) --
	(248.32,177.09) --
	(248.23,177.01) --
	(248.14,176.94) --
	(248.05,176.87) --
	(247.96,176.80) --
	(247.87,176.73) --
	(247.78,176.67) --
	(247.68,176.61) --
	(247.59,176.55) --
	(247.49,176.50) --
	(247.40,176.45) --
	(247.30,176.40) --
	(247.21,176.35) --
	(247.11,176.31) --
	(247.01,176.27) --
	(246.92,176.23) --
	(246.82,176.19) --
	(246.72,176.16) --
	(246.62,176.13) --
	(246.53,176.11) --
	(246.43,176.08) --
	(246.33,176.06) --
	(246.23,176.05) --
	(246.13,176.03) --
	(246.03,176.02) --
	(245.93,176.01) --
	(245.83,176.00) --
	(245.73,176.00) --
	(245.63,176.00) --
	(245.53,176.00) --
	(245.43,176.01) --
	(245.33,176.02) --
	(245.23,176.03) --
	(245.13,176.04) --
	(245.03,176.06) --
	(244.93,176.08) --
	(244.83,176.10) --
	(244.74,176.13) --
	(244.64,176.16) --
	(244.54,176.19) --
	(244.44,176.23) --
	(244.34,176.26) --
	(244.25,176.30) --
	(244.15,176.35) --
	(244.06,176.39) --
	(243.96,176.44) --
	(243.86,176.49) --
	(243.77,176.55) --
	(243.68,176.61) --
	(243.58,176.67) --
	(243.49,176.73) --
	(243.40,176.79) --
	(243.31,176.86) --
	(243.22,176.93) --
	(243.13,177.01) --
	(243.04,177.08) --
	(242.95,177.16) --
	(242.86,177.24) --
	(242.78,177.33) --
	(242.69,177.41) --
	(242.61,177.50) --
	(242.52,177.59) --
	(242.44,177.68) --
	(242.36,177.78) --
	(242.28,177.88) --
	(242.20,177.98) --
	(242.12,178.08) --
	(242.04,178.19) --
	(241.97,178.30) --
	(241.89,178.41) --
	(241.82,178.52) --
	(241.74,178.63) --
	(241.67,178.75) --
	(241.60,178.87) --
	(241.53,178.99) --
	(241.46,179.11) --
	(241.40,179.23) --
	(241.33,179.36) --
	(241.27,179.49) --
	(241.21,179.62) --
	(241.14,179.75) --
	(241.08,179.88) --
	(241.03,180.02) --
	(240.97,180.16) --
	(240.91,180.29) --
	(240.86,180.44) --
	(240.81,180.58) --
	(240.75,180.72) --
	(240.70,180.87) --
	(240.66,181.01) --
	(240.61,181.16) --
	(240.56,181.31) --
	(240.52,181.46) --
	(240.48,181.61) --
	(240.44,181.76) --
	(240.40,181.92) --
	(240.36,182.07) --
	(240.33,182.23) --
	(240.29,182.39) --
	(240.26,182.54) --
	(240.23,182.70) --
	(240.20,182.86) --
	(240.17,183.02) --
	(240.15,183.19) --
	(240.12,183.35) --
	(240.10,183.51) --
	(240.08,183.67) --
	(240.06,183.84) --
	(240.05,184.00) --
	(240.03,184.17) --
	(240.02,184.33) --
	(240.01,184.50) --
	(240.00,184.67) --
	(239.99,184.83) --
	(239.98,185.00) --
	(239.98,185.17) --
	(239.97,185.33) --
	(239.97,185.50) --
	(239.97,185.67) --
	(239.97,185.84) --
	(239.98,186.00) --
	(239.98,186.17) --
	(239.99,186.34) --
	(240.00,186.50) --
	(240.01,186.67) --
	(240.02,186.83) --
	(240.04,187.00) --
	(245.68,185.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (247.73,115.24) --
	(247.83,115.24) --
	(247.93,115.24) --
	(248.03,115.23) --
	(248.13,115.22) --
	(248.23,115.21) --
	(248.33,115.19) --
	(248.43,115.17) --
	(248.53,115.15) --
	(248.62,115.12) --
	(248.72,115.10) --
	(248.82,115.07) --
	(248.92,115.03) --
	(249.02,115.00) --
	(249.11,114.96) --
	(249.21,114.91) --
	(249.31,114.87) --
	(249.40,114.82) --
	(249.50,114.77) --
	(249.59,114.72) --
	(249.69,114.66) --
	(249.78,114.60) --
	(249.87,114.54) --
	(249.96,114.48) --
	(250.06,114.41) --
	(250.15,114.34) --
	(250.24,114.27) --
	(250.33,114.19) --
	(250.41,114.12) --
	(250.50,114.04) --
	(250.59,113.95) --
	(250.68,113.87) --
	(250.76,113.78) --
	(250.84,113.69) --
	(250.93,113.60) --
	(251.01,113.50) --
	(251.09,113.41) --
	(251.17,113.31) --
	(251.25,113.20) --
	(251.33,113.10) --
	(251.41,112.99) --
	(251.48,112.89) --
	(251.56,112.77) --
	(251.63,112.66) --
	(251.70,112.55) --
	(251.77,112.43) --
	(251.84,112.31) --
	(251.91,112.19) --
	(251.98,112.06) --
	(252.04,111.94) --
	(252.11,111.81) --
	(252.17,111.68) --
	(252.23,111.55) --
	(252.29,111.42) --
	(252.35,111.28) --
	(252.41,111.15) --
	(252.47,111.01) --
	(252.52,110.87) --
	(252.58,110.73) --
	(252.63,110.58) --
	(252.68,110.44) --
	(252.73,110.29) --
	(252.77,110.15) --
	(252.82,110.00) --
	(252.86,109.85) --
	(252.91,109.70) --
	(252.95,109.54) --
	(252.99,109.39) --
	(253.03,109.24) --
	(253.06,109.08) --
	(253.10,108.92) --
	(253.13,108.77) --
	(253.16,108.61) --
	(253.19,108.45) --
	(253.22,108.29) --
	(253.25,108.13) --
	(253.27,107.96) --
	(253.29,107.80) --
	(253.31,107.64) --
	(253.33,107.47) --
	(253.35,107.31) --
	(253.37,107.14) --
	(253.38,106.98) --
	(253.39,106.81) --
	(253.41,106.65) --
	(253.41,106.48) --
	(253.42,106.31) --
	(253.43,106.15) --
	(253.43,105.98) --
	(253.43,105.81) --
	(253.43,105.64) --
	(253.43,105.48) --
	(253.43,105.31) --
	(253.42,105.14) --
	(253.42,104.98) --
	(253.41,104.81) --
	(253.40,104.64) --
	(253.39,104.48) --
	(253.37,104.31) --
	(253.36,104.15) --
	(253.34,103.98) --
	(253.32,103.82) --
	(253.30,103.65) --
	(253.28,103.49) --
	(253.26,103.33) --
	(253.23,103.17) --
	(253.20,103.01) --
	(253.18,102.84) --
	(253.14,102.69) --
	(253.11,102.53) --
	(253.08,102.37) --
	(253.04,102.21) --
	(253.01,102.06) --
	(252.97,101.90) --
	(252.93,101.75) --
	(252.89,101.60) --
	(252.84,101.45) --
	(252.80,101.30) --
	(252.75,101.15) --
	(252.70,101.01) --
	(252.65,100.86) --
	(252.60,100.72) --
	(252.55,100.58) --
	(252.49,100.43) --
	(252.44,100.30) --
	(252.38,100.16) --
	(252.32,100.02) --
	(252.26, 99.89) --
	(252.20, 99.76) --
	(252.14, 99.63) --
	(252.07, 99.50) --
	(252.01, 99.37) --
	(251.94, 99.25) --
	(251.87, 99.13) --
	(251.81, 99.00) --
	(251.74, 98.89) --
	(251.66, 98.77) --
	(251.59, 98.66) --
	(251.52, 98.54) --
	(251.44, 98.43) --
	(251.36, 98.33) --
	(251.29, 98.22) --
	(251.21, 98.12) --
	(251.13, 98.02) --
	(251.05, 97.92) --
	(250.97, 97.82) --
	(250.88, 97.73) --
	(250.80, 97.64) --
	(250.72, 97.55) --
	(250.63, 97.46) --
	(250.54, 97.38) --
	(250.46, 97.30) --
	(250.37, 97.22) --
	(250.28, 97.14) --
	(250.19, 97.07) --
	(250.10, 97.00) --
	(250.01, 96.93) --
	(249.92, 96.86) --
	(249.82, 96.80) --
	(249.73, 96.74) --
	(249.64, 96.68) --
	(249.54, 96.63) --
	(249.45, 96.58) --
	(249.35, 96.53) --
	(249.26, 96.48) --
	(249.16, 96.44) --
	(249.06, 96.40) --
	(248.96, 96.36) --
	(248.87, 96.33) --
	(248.77, 96.30) --
	(248.67, 96.27) --
	(248.57, 96.24) --
	(248.47, 96.22) --
	(248.37, 96.20) --
	(248.27, 96.18) --
	(248.18, 96.16) --
	(248.08, 96.15) --
	(247.98, 96.14) --
	(247.88, 96.14) --
	(247.78, 96.14) --
	(247.68, 96.14) --
	(247.58, 96.14) --
	(247.48, 96.14) --
	(247.38, 96.15) --
	(247.28, 96.17) --
	(247.18, 96.18) --
	(247.08, 96.20) --
	(246.98, 96.22) --
	(246.88, 96.24) --
	(246.78, 96.27) --
	(246.68, 96.30) --
	(246.59, 96.33) --
	(246.49, 96.36) --
	(246.39, 96.40) --
	(246.29, 96.44) --
	(246.20, 96.49) --
	(246.10, 96.53) --
	(246.01, 96.58) --
	(245.91, 96.63) --
	(245.82, 96.69) --
	(245.72, 96.75) --
	(245.63, 96.81) --
	(245.54, 96.87) --
	(245.45, 96.93) --
	(245.35, 97.00) --
	(245.26, 97.07) --
	(245.17, 97.15) --
	(245.09, 97.22) --
	(245.00, 97.30) --
	(244.91, 97.38) --
	(244.82, 97.47) --
	(244.74, 97.55) --
	(244.65, 97.64) --
	(244.57, 97.73) --
	(244.49, 97.83) --
	(244.41, 97.92) --
	(244.32, 98.02) --
	(244.25, 98.12) --
	(244.17, 98.23) --
	(244.09, 98.33) --
	(244.01, 98.44) --
	(243.94, 98.55) --
	(243.86, 98.66) --
	(243.79, 98.78) --
	(243.72, 98.89) --
	(243.65, 99.01) --
	(243.58, 99.13) --
	(243.51, 99.26) --
	(243.45, 99.38) --
	(243.38, 99.51) --
	(243.32, 99.63) --
	(243.25, 99.77) --
	(243.19, 99.90) --
	(243.13,100.03) --
	(243.07,100.17) --
	(243.02,100.30) --
	(242.96,100.44) --
	(242.91,100.58) --
	(242.85,100.73) --
	(242.80,100.87) --
	(242.75,101.01) --
	(242.71,101.16) --
	(242.66,101.31) --
	(242.61,101.46) --
	(242.57,101.61) --
	(242.53,101.76) --
	(242.49,101.91) --
	(242.45,102.07) --
	(242.41,102.22) --
	(242.38,102.38) --
	(242.34,102.54) --
	(242.31,102.70) --
	(242.28,102.85) --
	(242.25,103.01) --
	(242.23,103.18) --
	(242.20,103.34) --
	(242.18,103.50) --
	(242.15,103.66) --
	(242.13,103.83) --
	(242.12,103.99) --
	(242.10,104.16) --
	(242.08,104.32) --
	(242.07,104.49) --
	(242.06,104.65) --
	(242.05,104.82) --
	(242.04,104.99) --
	(242.03,105.15) --
	(242.03,105.32) --
	(242.03,105.49) --
	(242.02,105.65) --
	(242.03,105.82) --
	(242.03,105.99) --
	(242.03,106.16) --
	(242.04,106.32) --
	(242.04,106.49) --
	(242.05,106.66) --
	(242.06,106.82) --
	(242.08,106.99) --
	(242.09,107.15) --
	(242.11,107.32) --
	(242.13,107.48) --
	(242.15,107.65) --
	(242.17,107.81) --
	(242.19,107.97) --
	(242.21,108.13) --
	(242.24,108.30) --
	(242.27,108.46) --
	(242.30,108.62) --
	(242.33,108.77) --
	(242.36,108.93) --
	(242.40,109.09) --
	(242.43,109.25) --
	(242.47,109.40) --
	(242.51,109.55) --
	(242.55,109.71) --
	(242.60,109.86) --
	(242.64,110.01) --
	(242.69,110.16) --
	(242.73,110.30) --
	(242.78,110.45) --
	(242.83,110.59) --
	(242.89,110.73) --
	(242.94,110.88) --
	(242.99,111.02) --
	(243.05,111.15) --
	(243.11,111.29) --
	(243.17,111.42) --
	(243.23,111.56) --
	(243.29,111.69) --
	(243.35,111.82) --
	(243.42,111.95) --
	(243.48,112.07) --
	(243.55,112.19) --
	(243.62,112.32) --
	(243.69,112.43) --
	(243.76,112.55) --
	(243.83,112.67) --
	(243.91,112.78) --
	(243.98,112.89) --
	(244.06,113.00) --
	(244.13,113.11) --
	(244.21,113.21) --
	(244.29,113.31) --
	(244.37,113.41) --
	(244.45,113.51) --
	(244.54,113.60) --
	(244.62,113.70) --
	(244.70,113.79) --
	(244.79,113.87) --
	(244.87,113.96) --
	(244.96,114.04) --
	(245.05,114.12) --
	(245.14,114.20) --
	(245.23,114.27) --
	(245.32,114.35) --
	(245.41,114.41) --
	(245.50,114.48) --
	(245.59,114.55) --
	(245.68,114.61) --
	(245.78,114.67) --
	(247.73,105.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (253.78,134.73) --
	(253.88,134.73) --
	(253.98,134.72) --
	(254.08,134.72) --
	(254.17,134.71) --
	(254.27,134.69) --
	(254.37,134.68) --
	(254.47,134.66) --
	(254.57,134.64) --
	(254.67,134.61) --
	(254.77,134.58) --
	(254.87,134.55) --
	(254.96,134.52) --
	(255.06,134.48) --
	(255.16,134.45) --
	(255.25,134.40) --
	(255.35,134.36) --
	(255.45,134.31) --
	(255.54,134.26) --
	(255.64,134.21) --
	(255.73,134.15) --
	(255.82,134.09) --
	(255.92,134.03) --
	(256.01,133.97) --
	(256.10,133.90) --
	(256.19,133.83) --
	(256.28,133.76) --
	(256.37,133.69) --
	(256.46,133.61) --
	(256.55,133.53) --
	(256.63,133.45) --
	(256.72,133.36) --
	(256.80,133.27) --
	(256.89,133.18) --
	(256.97,133.09) --
	(257.05,133.00) --
	(257.13,132.90) --
	(257.21,132.80) --
	(257.29,132.70) --
	(257.37,132.60) --
	(257.45,132.49) --
	(257.52,132.38) --
	(257.60,132.27) --
	(257.67,132.16) --
	(257.74,132.04) --
	(257.81,131.92) --
	(257.88,131.81) --
	(257.95,131.68) --
	(258.02,131.56) --
	(258.09,131.44) --
	(258.15,131.31) --
	(258.21,131.18) --
	(258.28,131.05) --
	(258.34,130.92) --
	(258.40,130.78) --
	(258.45,130.65) --
	(258.51,130.51) --
	(258.57,130.37) --
	(258.62,130.23) --
	(258.67,130.09) --
	(258.72,129.94) --
	(258.77,129.80) --
	(258.82,129.65) --
	(258.86,129.50) --
	(258.91,129.35) --
	(258.95,129.20) --
	(258.99,129.05) --
	(259.03,128.90) --
	(259.07,128.74) --
	(259.11,128.59) --
	(259.14,128.43) --
	(259.17,128.27) --
	(259.20,128.11) --
	(259.23,127.95) --
	(259.26,127.79) --
	(259.29,127.63) --
	(259.31,127.47) --
	(259.34,127.31) --
	(259.36,127.15) --
	(259.38,126.98) --
	(259.40,126.82) --
	(259.41,126.65) --
	(259.43,126.49) --
	(259.44,126.32) --
	(259.45,126.16) --
	(259.46,125.99) --
	(259.47,125.82) --
	(259.47,125.66) --
	(259.48,125.49) --
	(259.48,125.32) --
	(259.48,125.16) --
	(259.48,124.99) --
	(259.48,124.82) --
	(259.47,124.66) --
	(259.47,124.49) --
	(259.46,124.32) --
	(259.45,124.16) --
	(259.44,123.99) --
	(259.42,123.83) --
	(259.41,123.66) --
	(259.39,123.50) --
	(259.37,123.33) --
	(259.35,123.17) --
	(259.33,123.00) --
	(259.31,122.84) --
	(259.28,122.68) --
	(259.26,122.52) --
	(259.23,122.36) --
	(259.20,122.20) --
	(259.17,122.04) --
	(259.13,121.89) --
	(259.10,121.73) --
	(259.06,121.57) --
	(259.02,121.42) --
	(258.98,121.27) --
	(258.94,121.12) --
	(258.90,120.97) --
	(258.85,120.82) --
	(258.81,120.67) --
	(258.76,120.52) --
	(258.71,120.38) --
	(258.66,120.23) --
	(258.61,120.09) --
	(258.55,119.95) --
	(258.50,119.81) --
	(258.44,119.67) --
	(258.38,119.54) --
	(258.32,119.40) --
	(258.26,119.27) --
	(258.20,119.14) --
	(258.13,119.01) --
	(258.07,118.89) --
	(258.00,118.76) --
	(257.94,118.64) --
	(257.87,118.52) --
	(257.80,118.40) --
	(257.73,118.28) --
	(257.65,118.17) --
	(257.58,118.06) --
	(257.50,117.95) --
	(257.43,117.84) --
	(257.35,117.73) --
	(257.27,117.63) --
	(257.19,117.53) --
	(257.11,117.43) --
	(257.03,117.33) --
	(256.95,117.24) --
	(256.87,117.15) --
	(256.78,117.06) --
	(256.70,116.97) --
	(256.61,116.89) --
	(256.52,116.80) --
	(256.44,116.73) --
	(256.35,116.65) --
	(256.26,116.58) --
	(256.17,116.50) --
	(256.08,116.44) --
	(255.99,116.37) --
	(255.89,116.31) --
	(255.80,116.25) --
	(255.71,116.19) --
	(255.61,116.13) --
	(255.52,116.08) --
	(255.42,116.03) --
	(255.33,115.98) --
	(255.23,115.94) --
	(255.13,115.90) --
	(255.04,115.86) --
	(254.94,115.82) --
	(254.84,115.79) --
	(254.74,115.76) --
	(254.65,115.74) --
	(254.55,115.71) --
	(254.45,115.69) --
	(254.35,115.67) --
	(254.25,115.66) --
	(254.15,115.64) --
	(254.05,115.63) --
	(253.95,115.63) --
	(253.85,115.62) --
	(253.75,115.62) --
	(253.65,115.63) --
	(253.55,115.63) --
	(253.45,115.64) --
	(253.35,115.65) --
	(253.25,115.66) --
	(253.15,115.68) --
	(253.06,115.70) --
	(252.96,115.72) --
	(252.86,115.75) --
	(252.76,115.78) --
	(252.66,115.81) --
	(252.56,115.84) --
	(252.47,115.88) --
	(252.37,115.92) --
	(252.27,115.96) --
	(252.18,116.01) --
	(252.08,116.05) --
	(251.99,116.11) --
	(251.89,116.16) --
	(251.80,116.22) --
	(251.71,116.27) --
	(251.61,116.34) --
	(251.52,116.40) --
	(251.43,116.47) --
	(251.34,116.54) --
	(251.25,116.61) --
	(251.16,116.69) --
	(251.07,116.76) --
	(250.99,116.84) --
	(250.90,116.93) --
	(250.81,117.01) --
	(250.73,117.10) --
	(250.64,117.19) --
	(250.56,117.28) --
	(250.48,117.38) --
	(250.40,117.48) --
	(250.32,117.58) --
	(250.24,117.68) --
	(250.16,117.78) --
	(250.09,117.89) --
	(250.01,118.00) --
	(249.94,118.11) --
	(249.86,118.23) --
	(249.79,118.34) --
	(249.72,118.46) --
	(249.65,118.58) --
	(249.58,118.70) --
	(249.52,118.82) --
	(249.45,118.95) --
	(249.39,119.08) --
	(249.32,119.21) --
	(249.26,119.34) --
	(249.20,119.47) --
	(249.14,119.61) --
	(249.08,119.74) --
	(249.03,119.88) --
	(248.97,120.02) --
	(248.92,120.16) --
	(248.87,120.30) --
	(248.82,120.45) --
	(248.77,120.59) --
	(248.72,120.74) --
	(248.68,120.89) --
	(248.63,121.04) --
	(248.59,121.19) --
	(248.55,121.34) --
	(248.51,121.50) --
	(248.47,121.65) --
	(248.44,121.81) --
	(248.40,121.96) --
	(248.37,122.12) --
	(248.34,122.28) --
	(248.31,122.44) --
	(248.28,122.60) --
	(248.26,122.76) --
	(248.23,122.92) --
	(248.21,123.09) --
	(248.19,123.25) --
	(248.17,123.41) --
	(248.15,123.58) --
	(248.14,123.74) --
	(248.12,123.91) --
	(248.11,124.07) --
	(248.10,124.24) --
	(248.09,124.40) --
	(248.08,124.57) --
	(248.08,124.74) --
	(248.07,124.90) --
	(248.07,125.07) --
	(248.07,125.24) --
	(248.07,125.41) --
	(248.08,125.57) --
	(248.08,125.74) --
	(248.09,125.91) --
	(248.10,126.07) --
	(248.11,126.24) --
	(248.12,126.40) --
	(248.13,126.57) --
	(248.15,126.73) --
	(248.17,126.90) --
	(248.18,127.06) --
	(248.20,127.23) --
	(248.23,127.39) --
	(248.25,127.55) --
	(248.28,127.71) --
	(248.30,127.87) --
	(248.33,128.03) --
	(248.36,128.19) --
	(248.40,128.35) --
	(248.43,128.51) --
	(248.46,128.66) --
	(248.50,128.82) --
	(248.54,128.97) --
	(248.58,129.12) --
	(248.62,129.28) --
	(248.67,129.43) --
	(248.71,129.57) --
	(248.76,129.72) --
	(248.81,129.87) --
	(248.86,130.01) --
	(248.91,130.16) --
	(248.96,130.30) --
	(249.01,130.44) --
	(249.07,130.58) --
	(249.13,130.71) --
	(249.19,130.85) --
	(249.25,130.98) --
	(249.31,131.11) --
	(249.37,131.24) --
	(249.43,131.37) --
	(249.50,131.50) --
	(249.57,131.62) --
	(249.63,131.74) --
	(249.70,131.86) --
	(249.77,131.98) --
	(249.84,132.10) --
	(249.92,132.21) --
	(249.99,132.32) --
	(250.07,132.43) --
	(250.14,132.54) --
	(253.78,125.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (266.40,106.52) --
	(266.50,106.51) --
	(266.60,106.51) --
	(266.70,106.50) --
	(266.80,106.49) --
	(266.90,106.48) --
	(267.00,106.46) --
	(267.10,106.44) --
	(267.20,106.42) --
	(267.30,106.40) --
	(267.40,106.37) --
	(267.49,106.34) --
	(267.59,106.31) --
	(267.69,106.27) --
	(267.79,106.23) --
	(267.88,106.19) --
	(267.98,106.14) --
	(268.08,106.10) --
	(268.17,106.05) --
	(268.27,105.99) --
	(268.36,105.94) --
	(268.45,105.88) --
	(268.55,105.82) --
	(268.64,105.75) --
	(268.73,105.69) --
	(268.82,105.62) --
	(268.91,105.54) --
	(269.00,105.47) --
	(269.09,105.39) --
	(269.18,105.31) --
	(269.26,105.23) --
	(269.35,105.14) --
	(269.43,105.06) --
	(269.52,104.97) --
	(269.60,104.87) --
	(269.68,104.78) --
	(269.76,104.68) --
	(269.84,104.58) --
	(269.92,104.48) --
	(270.00,104.38) --
	(270.08,104.27) --
	(270.15,104.16) --
	(270.23,104.05) --
	(270.30,103.94) --
	(270.37,103.82) --
	(270.45,103.70) --
	(270.52,103.58) --
	(270.58,103.46) --
	(270.65,103.34) --
	(270.72,103.21) --
	(270.78,103.09) --
	(270.85,102.96) --
	(270.91,102.83) --
	(270.97,102.69) --
	(271.03,102.56) --
	(271.08,102.42) --
	(271.14,102.28) --
	(271.20,102.14) --
	(271.25,102.00) --
	(271.30,101.86) --
	(271.35,101.72) --
	(271.40,101.57) --
	(271.45,101.42) --
	(271.49,101.27) --
	(271.54,101.12) --
	(271.58,100.97) --
	(271.62,100.82) --
	(271.66,100.67) --
	(271.70,100.51) --
	(271.74,100.36) --
	(271.77,100.20) --
	(271.80,100.04) --
	(271.83, 99.88) --
	(271.86, 99.72) --
	(271.89, 99.56) --
	(271.92, 99.40) --
	(271.94, 99.24) --
	(271.97, 99.08) --
	(271.99, 98.91) --
	(272.01, 98.75) --
	(272.02, 98.59) --
	(272.04, 98.42) --
	(272.06, 98.25) --
	(272.07, 98.09) --
	(272.08, 97.92) --
	(272.09, 97.76) --
	(272.10, 97.59) --
	(272.10, 97.42) --
	(272.11, 97.26) --
	(272.11, 97.09) --
	(272.11, 96.92) --
	(272.11, 96.75) --
	(272.10, 96.59) --
	(272.10, 96.42) --
	(272.09, 96.25) --
	(272.08, 96.09) --
	(272.07, 95.92) --
	(272.06, 95.75) --
	(272.05, 95.59) --
	(272.03, 95.42) --
	(272.02, 95.26) --
	(272.00, 95.09) --
	(271.98, 94.93) --
	(271.95, 94.77) --
	(271.93, 94.61) --
	(271.91, 94.44) --
	(271.88, 94.28) --
	(271.85, 94.12) --
	(271.82, 93.96) --
	(271.79, 93.80) --
	(271.75, 93.65) --
	(271.72, 93.49) --
	(271.68, 93.34) --
	(271.64, 93.18) --
	(271.60, 93.03) --
	(271.56, 92.88) --
	(271.52, 92.73) --
	(271.47, 92.58) --
	(271.42, 92.43) --
	(271.38, 92.28) --
	(271.33, 92.14) --
	(271.28, 91.99) --
	(271.22, 91.85) --
	(271.17, 91.71) --
	(271.11, 91.57) --
	(271.06, 91.44) --
	(271.00, 91.30) --
	(270.94, 91.17) --
	(270.88, 91.03) --
	(270.81, 90.90) --
	(270.75, 90.78) --
	(270.68, 90.65) --
	(270.62, 90.53) --
	(270.55, 90.40) --
	(270.48, 90.28) --
	(270.41, 90.16) --
	(270.34, 90.05) --
	(270.27, 89.93) --
	(270.19, 89.82) --
	(270.12, 89.71) --
	(270.04, 89.60) --
	(269.96, 89.50) --
	(269.88, 89.39) --
	(269.80, 89.29) --
	(269.72, 89.20) --
	(269.64, 89.10) --
	(269.56, 89.01) --
	(269.48, 88.91) --
	(269.39, 88.83) --
	(269.31, 88.74) --
	(269.22, 88.66) --
	(269.13, 88.57) --
	(269.04, 88.50) --
	(268.95, 88.42) --
	(268.87, 88.35) --
	(268.77, 88.27) --
	(268.68, 88.21) --
	(268.59, 88.14) --
	(268.50, 88.08) --
	(268.41, 88.02) --
	(268.31, 87.96) --
	(268.22, 87.91) --
	(268.12, 87.85) --
	(268.03, 87.81) --
	(267.93, 87.76) --
	(267.84, 87.72) --
	(267.74, 87.68) --
	(267.64, 87.64) --
	(267.54, 87.60) --
	(267.45, 87.57) --
	(267.35, 87.54) --
	(267.25, 87.52) --
	(267.15, 87.49) --
	(267.05, 87.47) --
	(266.95, 87.45) --
	(266.85, 87.44) --
	(266.75, 87.43) --
	(266.65, 87.42) --
	(266.55, 87.41) --
	(266.45, 87.41) --
	(266.35, 87.41) --
	(266.25, 87.41) --
	(266.15, 87.42) --
	(266.05, 87.43) --
	(265.95, 87.44) --
	(265.85, 87.45) --
	(265.76, 87.47) --
	(265.66, 87.49) --
	(265.56, 87.52) --
	(265.46, 87.54) --
	(265.36, 87.57) --
	(265.26, 87.60) --
	(265.16, 87.64) --
	(265.07, 87.68) --
	(264.97, 87.72) --
	(264.87, 87.76) --
	(264.78, 87.81) --
	(264.68, 87.85) --
	(264.59, 87.91) --
	(264.49, 87.96) --
	(264.40, 88.02) --
	(264.31, 88.08) --
	(264.21, 88.14) --
	(264.12, 88.21) --
	(264.03, 88.27) --
	(263.94, 88.35) --
	(263.85, 88.42) --
	(263.76, 88.50) --
	(263.67, 88.57) --
	(263.59, 88.66) --
	(263.50, 88.74) --
	(263.41, 88.83) --
	(263.33, 88.91) --
	(263.25, 89.01) --
	(263.16, 89.10) --
	(263.08, 89.20) --
	(263.00, 89.29) --
	(262.92, 89.39) --
	(262.84, 89.50) --
	(262.77, 89.60) --
	(262.69, 89.71) --
	(262.61, 89.82) --
	(262.54, 89.93) --
	(262.47, 90.05) --
	(262.40, 90.16) --
	(262.33, 90.28) --
	(262.26, 90.40) --
	(262.19, 90.53) --
	(262.12, 90.65) --
	(262.06, 90.78) --
	(261.99, 90.90) --
	(261.93, 91.03) --
	(261.87, 91.17) --
	(261.81, 91.30) --
	(261.75, 91.44) --
	(261.69, 91.57) --
	(261.64, 91.71) --
	(261.58, 91.85) --
	(261.53, 91.99) --
	(261.48, 92.14) --
	(261.43, 92.28) --
	(261.38, 92.43) --
	(261.33, 92.58) --
	(261.29, 92.73) --
	(261.25, 92.88) --
	(261.20, 93.03) --
	(261.16, 93.18) --
	(261.13, 93.34) --
	(261.09, 93.49) --
	(261.05, 93.65) --
	(261.02, 93.80) --
	(260.99, 93.96) --
	(260.96, 94.12) --
	(260.93, 94.28) --
	(260.90, 94.44) --
	(260.87, 94.61) --
	(260.85, 94.77) --
	(260.83, 94.93) --
	(260.81, 95.09) --
	(260.79, 95.26) --
	(260.77, 95.42) --
	(260.76, 95.59) --
	(260.74, 95.75) --
	(260.73, 95.92) --
	(260.72, 96.09) --
	(260.71, 96.25) --
	(260.71, 96.42) --
	(260.70, 96.59) --
	(260.70, 96.75) --
	(260.70, 96.92) --
	(260.70, 97.09) --
	(260.70, 97.26) --
	(260.70, 97.42) --
	(260.71, 97.59) --
	(260.72, 97.76) --
	(260.73, 97.92) --
	(260.74, 98.09) --
	(260.75, 98.25) --
	(260.76, 98.42) --
	(260.78, 98.59) --
	(260.80, 98.75) --
	(260.82, 98.91) --
	(260.84, 99.08) --
	(260.86, 99.24) --
	(260.89, 99.40) --
	(260.91, 99.56) --
	(260.94, 99.72) --
	(260.97, 99.88) --
	(261.00,100.04) --
	(261.04,100.20) --
	(261.07,100.36) --
	(261.11,100.51) --
	(261.14,100.67) --
	(261.18,100.82) --
	(261.23,100.97) --
	(261.27,101.12) --
	(261.31,101.27) --
	(261.36,101.42) --
	(261.41,101.57) --
	(261.45,101.72) --
	(261.50,101.86) --
	(261.56,102.00) --
	(261.61,102.14) --
	(261.66,102.28) --
	(261.72,102.42) --
	(261.78,102.56) --
	(261.84,102.69) --
	(261.90,102.83) --
	(261.96,102.96) --
	(262.02,103.09) --
	(262.09,103.21) --
	(262.15,103.34) --
	(262.22,103.46) --
	(262.29,103.58) --
	(262.36,103.70) --
	(262.43,103.82) --
	(262.50,103.94) --
	(262.58,104.05) --
	(262.65,104.16) --
	(262.73,104.27) --
	(262.80,104.38) --
	(262.88,104.48) --
	(262.96,104.58) --
	(263.04,104.68) --
	(263.12,104.78) --
	(263.21,104.87) --
	(263.29,104.97) --
	(263.37,105.06) --
	(263.46,105.14) --
	(263.54,105.23) --
	(263.63,105.31) --
	(263.72,105.39) --
	(263.81,105.47) --
	(263.90,105.54) --
	(263.99,105.62) --
	(264.08,105.69) --
	(264.17,105.75) --
	(264.26,105.82) --
	(264.35,105.88) --
	(264.45,105.94) --
	(264.54,105.99) --
	(264.64,106.05) --
	(264.73,106.10) --
	(264.83,106.14) --
	(264.92,106.19) --
	(265.02,106.23) --
	(265.12,106.27) --
	(265.21,106.31) --
	(265.31,106.34) --
	(265.41,106.37) --
	(265.51,106.40) --
	(265.61,106.42) --
	(265.71,106.44) --
	(265.80,106.46) --
	(265.90,106.48) --
	(266.00,106.49) --
	(266.10,106.50) --
	(266.20,106.51) --
	(266.30,106.51) --
	(266.40,106.52) --
	(266.40, 96.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (268.15, 86.96) --
	(268.25, 86.96) --
	(268.35, 86.96) --
	(268.45, 86.95) --
	(268.55, 86.94) --
	(268.65, 86.93) --
	(268.75, 86.91) --
	(268.85, 86.89) --
	(268.95, 86.87) --
	(269.05, 86.85) --
	(269.15, 86.82) --
	(269.24, 86.79) --
	(269.34, 86.75) --
	(269.44, 86.72) --
	(269.54, 86.68) --
	(269.63, 86.64) --
	(269.73, 86.59) --
	(269.82, 86.54) --
	(269.92, 86.49) --
	(270.01, 86.44) --
	(270.11, 86.38) --
	(270.20, 86.33) --
	(270.29, 86.26) --
	(270.39, 86.20) --
	(270.48, 86.13) --
	(270.57, 86.06) --
	(270.66, 85.99) --
	(270.75, 85.92) --
	(270.84, 85.84) --
	(270.92, 85.76) --
	(271.01, 85.68) --
	(271.10, 85.59) --
	(271.18, 85.50) --
	(271.27, 85.41) --
	(271.35, 85.32) --
	(271.43, 85.23) --
	(271.51, 85.13) --
	(271.59, 85.03) --
	(271.67, 84.93) --
	(271.75, 84.82) --
	(271.83, 84.72) --
	(271.90, 84.61) --
	(271.98, 84.50) --
	(272.05, 84.38) --
	(272.12, 84.27) --
	(272.19, 84.15) --
	(272.26, 84.03) --
	(272.33, 83.91) --
	(272.40, 83.79) --
	(272.47, 83.66) --
	(272.53, 83.53) --
	(272.59, 83.40) --
	(272.66, 83.27) --
	(272.72, 83.14) --
	(272.78, 83.01) --
	(272.83, 82.87) --
	(272.89, 82.73) --
	(272.95, 82.59) --
	(273.00, 82.45) --
	(273.05, 82.31) --
	(273.10, 82.16) --
	(273.15, 82.02) --
	(273.20, 81.87) --
	(273.24, 81.72) --
	(273.29, 81.57) --
	(273.33, 81.42) --
	(273.37, 81.27) --
	(273.41, 81.12) --
	(273.45, 80.96) --
	(273.48, 80.81) --
	(273.52, 80.65) --
	(273.55, 80.49) --
	(273.58, 80.33) --
	(273.61, 80.17) --
	(273.64, 80.01) --
	(273.67, 79.85) --
	(273.69, 79.69) --
	(273.72, 79.53) --
	(273.74, 79.36) --
	(273.76, 79.20) --
	(273.77, 79.03) --
	(273.79, 78.87) --
	(273.80, 78.70) --
	(273.82, 78.54) --
	(273.83, 78.37) --
	(273.84, 78.20) --
	(273.84, 78.04) --
	(273.85, 77.87) --
	(273.85, 77.70) --
	(273.86, 77.54) --
	(273.86, 77.37) --
	(273.86, 77.20) --
	(273.85, 77.04) --
	(273.85, 76.87) --
	(273.84, 76.70) --
	(273.83, 76.54) --
	(273.82, 76.37) --
	(273.81, 76.20) --
	(273.80, 76.04) --
	(273.78, 75.87) --
	(273.77, 75.71) --
	(273.75, 75.54) --
	(273.73, 75.38) --
	(273.70, 75.22) --
	(273.68, 75.05) --
	(273.66, 74.89) --
	(273.63, 74.73) --
	(273.60, 74.57) --
	(273.57, 74.41) --
	(273.54, 74.25) --
	(273.50, 74.10) --
	(273.47, 73.94) --
	(273.43, 73.79) --
	(273.39, 73.63) --
	(273.35, 73.48) --
	(273.31, 73.33) --
	(273.27, 73.18) --
	(273.22, 73.03) --
	(273.17, 72.88) --
	(273.13, 72.73) --
	(273.08, 72.59) --
	(273.03, 72.44) --
	(272.97, 72.30) --
	(272.92, 72.16) --
	(272.86, 72.02) --
	(272.81, 71.88) --
	(272.75, 71.75) --
	(272.69, 71.62) --
	(272.63, 71.48) --
	(272.56, 71.35) --
	(272.50, 71.23) --
	(272.43, 71.10) --
	(272.37, 70.97) --
	(272.30, 70.85) --
	(272.23, 70.73) --
	(272.16, 70.61) --
	(272.09, 70.50) --
	(272.02, 70.38) --
	(271.94, 70.27) --
	(271.87, 70.16) --
	(271.79, 70.05) --
	(271.71, 69.95) --
	(271.63, 69.84) --
	(271.55, 69.74) --
	(271.47, 69.64) --
	(271.39, 69.55) --
	(271.31, 69.45) --
	(271.23, 69.36) --
	(271.14, 69.27) --
	(271.06, 69.19) --
	(270.97, 69.10) --
	(270.88, 69.02) --
	(270.79, 68.94) --
	(270.71, 68.87) --
	(270.62, 68.79) --
	(270.53, 68.72) --
	(270.43, 68.65) --
	(270.34, 68.59) --
	(270.25, 68.53) --
	(270.16, 68.47) --
	(270.06, 68.41) --
	(269.97, 68.35) --
	(269.87, 68.30) --
	(269.78, 68.25) --
	(269.68, 68.21) --
	(269.59, 68.16) --
	(269.49, 68.12) --
	(269.39, 68.09) --
	(269.29, 68.05) --
	(269.20, 68.02) --
	(269.10, 67.99) --
	(269.00, 67.96) --
	(268.90, 67.94) --
	(268.80, 67.92) --
	(268.70, 67.90) --
	(268.60, 67.89) --
	(268.50, 67.88) --
	(268.40, 67.87) --
	(268.30, 67.86) --
	(268.20, 67.86) --
	(268.10, 67.86) --
	(268.00, 67.86) --
	(267.90, 67.87) --
	(267.80, 67.88) --
	(267.70, 67.89) --
	(267.61, 67.90) --
	(267.51, 67.92) --
	(267.41, 67.94) --
	(267.31, 67.96) --
	(267.21, 67.99) --
	(267.11, 68.02) --
	(267.01, 68.05) --
	(266.92, 68.08) --
	(266.82, 68.12) --
	(266.72, 68.16) --
	(266.62, 68.21) --
	(266.53, 68.25) --
	(266.43, 68.30) --
	(266.34, 68.35) --
	(266.24, 68.41) --
	(266.15, 68.47) --
	(266.06, 68.53) --
	(265.96, 68.59) --
	(265.87, 68.65) --
	(265.78, 68.72) --
	(265.69, 68.79) --
	(265.60, 68.87) --
	(265.51, 68.94) --
	(265.42, 69.02) --
	(265.34, 69.10) --
	(265.25, 69.19) --
	(265.17, 69.27) --
	(265.08, 69.36) --
	(265.00, 69.45) --
	(264.91, 69.55) --
	(264.83, 69.64) --
	(264.75, 69.74) --
	(264.67, 69.84) --
	(264.59, 69.94) --
	(264.52, 70.05) --
	(264.44, 70.16) --
	(264.36, 70.27) --
	(264.29, 70.38) --
	(264.22, 70.49) --
	(264.15, 70.61) --
	(264.08, 70.73) --
	(264.01, 70.85) --
	(263.94, 70.97) --
	(263.87, 71.10) --
	(263.81, 71.22) --
	(263.74, 71.35) --
	(263.68, 71.48) --
	(263.62, 71.61) --
	(263.56, 71.75) --
	(263.50, 71.88) --
	(263.44, 72.02) --
	(263.39, 72.16) --
	(263.33, 72.30) --
	(263.28, 72.44) --
	(263.23, 72.58) --
	(263.18, 72.73) --
	(263.13, 72.88) --
	(263.08, 73.02) --
	(263.04, 73.17) --
	(263.00, 73.32) --
	(262.95, 73.47) --
	(262.91, 73.63) --
	(262.88, 73.78) --
	(262.84, 73.94) --
	(262.80, 74.09) --
	(262.77, 74.25) --
	(262.74, 74.41) --
	(262.71, 74.57) --
	(262.68, 74.73) --
	(262.65, 74.89) --
	(262.62, 75.05) --
	(262.60, 75.21) --
	(262.58, 75.38) --
	(262.56, 75.54) --
	(262.54, 75.70) --
	(262.52, 75.87) --
	(262.51, 76.03) --
	(262.49, 76.20) --
	(262.48, 76.36) --
	(262.47, 76.53) --
	(262.46, 76.70) --
	(262.46, 76.86) --
	(262.45, 77.03) --
	(262.45, 77.20) --
	(262.45, 77.37) --
	(262.45, 77.53) --
	(262.45, 77.70) --
	(262.45, 77.87) --
	(262.46, 78.03) --
	(262.47, 78.20) --
	(262.48, 78.37) --
	(262.49, 78.53) --
	(262.50, 78.70) --
	(262.51, 78.86) --
	(262.53, 79.03) --
	(262.55, 79.19) --
	(262.57, 79.36) --
	(262.59, 79.52) --
	(262.61, 79.68) --
	(262.64, 79.85) --
	(262.66, 80.01) --
	(262.69, 80.17) --
	(262.72, 80.33) --
	(262.75, 80.49) --
	(262.78, 80.64) --
	(262.82, 80.80) --
	(262.86, 80.96) --
	(262.89, 81.11) --
	(262.93, 81.27) --
	(262.97, 81.42) --
	(263.02, 81.57) --
	(263.06, 81.72) --
	(263.11, 81.87) --
	(263.15, 82.01) --
	(263.20, 82.16) --
	(263.25, 82.30) --
	(263.30, 82.45) --
	(263.36, 82.59) --
	(263.41, 82.73) --
	(263.47, 82.87) --
	(263.53, 83.00) --
	(263.59, 83.14) --
	(263.65, 83.27) --
	(263.71, 83.40) --
	(263.77, 83.53) --
	(263.84, 83.66) --
	(263.90, 83.78) --
	(263.97, 83.91) --
	(264.04, 84.03) --
	(264.11, 84.15) --
	(264.18, 84.27) --
	(264.25, 84.38) --
	(264.32, 84.49) --
	(264.40, 84.61) --
	(264.48, 84.71) --
	(264.55, 84.82) --
	(268.15, 77.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (333.76,309.94) --
	(333.86,309.94) --
	(333.96,309.93) --
	(334.06,309.92) --
	(334.16,309.91) --
	(334.26,309.90) --
	(334.36,309.88) --
	(334.45,309.87) --
	(334.55,309.84) --
	(334.65,309.82) --
	(334.75,309.79) --
	(334.85,309.76) --
	(334.95,309.73) --
	(335.04,309.69) --
	(335.14,309.65) --
	(335.24,309.61) --
	(335.33,309.56) --
	(335.43,309.52) --
	(335.52,309.47) --
	(335.62,309.41) --
	(335.71,309.36) --
	(335.81,309.30) --
	(335.90,309.24) --
	(335.99,309.17) --
	(336.08,309.11) --
	(336.17,309.04) --
	(336.26,308.96) --
	(336.35,308.89) --
	(336.44,308.81) --
	(336.53,308.73) --
	(336.62,308.65) --
	(336.70,308.56) --
	(336.79,308.48) --
	(336.87,308.39) --
	(336.96,308.29) --
	(337.04,308.20) --
	(337.12,308.10) --
	(337.20,308.00) --
	(337.28,307.90) --
	(337.36,307.80) --
	(337.43,307.69) --
	(337.51,307.58) --
	(337.58,307.47) --
	(337.66,307.36) --
	(337.73,307.24) --
	(337.80,307.12) --
	(337.87,307.00) --
	(337.94,306.88) --
	(338.01,306.76) --
	(338.07,306.63) --
	(338.14,306.51) --
	(338.20,306.38) --
	(338.26,306.25) --
	(338.32,306.11) --
	(338.38,305.98) --
	(338.44,305.84) --
	(338.50,305.70) --
	(338.55,305.56) --
	(338.60,305.42) --
	(338.66,305.28) --
	(338.71,305.14) --
	(338.75,304.99) --
	(338.80,304.84) --
	(338.85,304.69) --
	(338.89,304.54) --
	(338.94,304.39) --
	(338.98,304.24) --
	(339.02,304.09) --
	(339.05,303.93) --
	(339.09,303.78) --
	(339.12,303.62) --
	(339.16,303.46) --
	(339.19,303.30) --
	(339.22,303.14) --
	(339.25,302.98) --
	(339.27,302.82) --
	(339.30,302.66) --
	(339.32,302.50) --
	(339.34,302.33) --
	(339.36,302.17) --
	(339.38,302.01) --
	(339.40,301.84) --
	(339.41,301.68) --
	(339.42,301.51) --
	(339.43,301.34) --
	(339.44,301.18) --
	(339.45,301.01) --
	(339.46,300.84) --
	(339.46,300.68) --
	(339.46,300.51) --
	(339.46,300.34) --
	(339.46,300.17) --
	(339.46,300.01) --
	(339.45,299.84) --
	(339.45,299.67) --
	(339.44,299.51) --
	(339.43,299.34) --
	(339.42,299.17) --
	(339.40,299.01) --
	(339.39,298.84) --
	(339.37,298.68) --
	(339.35,298.51) --
	(339.33,298.35) --
	(339.31,298.19) --
	(339.29,298.03) --
	(339.26,297.86) --
	(339.23,297.70) --
	(339.20,297.54) --
	(339.17,297.38) --
	(339.14,297.23) --
	(339.11,297.07) --
	(339.07,296.91) --
	(339.03,296.76) --
	(339.00,296.60) --
	(338.96,296.45) --
	(338.91,296.30) --
	(338.87,296.15) --
	(338.83,296.00) --
	(338.78,295.85) --
	(338.73,295.70) --
	(338.68,295.56) --
	(338.63,295.42) --
	(338.58,295.27) --
	(338.52,295.13) --
	(338.47,294.99) --
	(338.41,294.86) --
	(338.35,294.72) --
	(338.29,294.59) --
	(338.23,294.46) --
	(338.17,294.33) --
	(338.10,294.20) --
	(338.04,294.07) --
	(337.97,293.95) --
	(337.90,293.82) --
	(337.84,293.70) --
	(337.76,293.58) --
	(337.69,293.47) --
	(337.62,293.35) --
	(337.55,293.24) --
	(337.47,293.13) --
	(337.39,293.02) --
	(337.32,292.92) --
	(337.24,292.82) --
	(337.16,292.71) --
	(337.08,292.62) --
	(337.00,292.52) --
	(336.91,292.43) --
	(336.83,292.33) --
	(336.75,292.25) --
	(336.66,292.16) --
	(336.57,292.08) --
	(336.49,291.99) --
	(336.40,291.92) --
	(336.31,291.84) --
	(336.22,291.77) --
	(336.13,291.70) --
	(336.04,291.63) --
	(335.95,291.56) --
	(335.85,291.50) --
	(335.76,291.44) --
	(335.67,291.38) --
	(335.57,291.33) --
	(335.48,291.27) --
	(335.38,291.23) --
	(335.29,291.18) --
	(335.19,291.14) --
	(335.09,291.10) --
	(335.00,291.06) --
	(334.90,291.02) --
	(334.80,290.99) --
	(334.70,290.96) --
	(334.60,290.94) --
	(334.50,290.91) --
	(334.40,290.89) --
	(334.31,290.87) --
	(334.21,290.86) --
	(334.11,290.85) --
	(334.01,290.84) --
	(333.91,290.83) --
	(333.81,290.83) --
	(333.71,290.83) --
	(333.61,290.83) --
	(333.51,290.84) --
	(333.41,290.85) --
	(333.31,290.86) --
	(333.21,290.87) --
	(333.11,290.89) --
	(333.01,290.91) --
	(332.91,290.94) --
	(332.81,290.96) --
	(332.71,290.99) --
	(332.62,291.02) --
	(332.52,291.06) --
	(332.42,291.10) --
	(332.33,291.14) --
	(332.23,291.18) --
	(332.13,291.23) --
	(332.04,291.27) --
	(331.94,291.33) --
	(331.85,291.38) --
	(331.75,291.44) --
	(331.66,291.50) --
	(331.57,291.56) --
	(331.48,291.63) --
	(331.39,291.70) --
	(331.29,291.77) --
	(331.21,291.84) --
	(331.12,291.92) --
	(331.03,291.99) --
	(330.94,292.08) --
	(330.85,292.16) --
	(330.77,292.25) --
	(330.68,292.33) --
	(330.60,292.43) --
	(330.52,292.52) --
	(330.44,292.62) --
	(330.36,292.71) --
	(330.28,292.82) --
	(330.20,292.92) --
	(330.12,293.02) --
	(330.04,293.13) --
	(329.97,293.24) --
	(329.89,293.35) --
	(329.82,293.47) --
	(329.75,293.58) --
	(329.68,293.70) --
	(329.61,293.82) --
	(329.54,293.95) --
	(329.48,294.07) --
	(329.41,294.20) --
	(329.35,294.33) --
	(329.28,294.46) --
	(329.22,294.59) --
	(329.16,294.72) --
	(329.10,294.86) --
	(329.05,294.99) --
	(328.99,295.13) --
	(328.94,295.27) --
	(328.88,295.42) --
	(328.83,295.56) --
	(328.78,295.70) --
	(328.74,295.85) --
	(328.69,296.00) --
	(328.64,296.15) --
	(328.60,296.30) --
	(328.56,296.45) --
	(328.52,296.60) --
	(328.48,296.76) --
	(328.44,296.91) --
	(328.41,297.07) --
	(328.37,297.23) --
	(328.34,297.38) --
	(328.31,297.54) --
	(328.28,297.70) --
	(328.25,297.86) --
	(328.23,298.03) --
	(328.21,298.19) --
	(328.18,298.35) --
	(328.16,298.51) --
	(328.14,298.68) --
	(328.13,298.84) --
	(328.11,299.01) --
	(328.10,299.17) --
	(328.09,299.34) --
	(328.08,299.51) --
	(328.07,299.67) --
	(328.06,299.84) --
	(328.06,300.01) --
	(328.05,300.17) --
	(328.05,300.34) --
	(328.05,300.51) --
	(328.06,300.68) --
	(328.06,300.84) --
	(328.06,301.01) --
	(328.07,301.18) --
	(328.08,301.34) --
	(328.09,301.51) --
	(328.10,301.68) --
	(328.12,301.84) --
	(328.14,302.01) --
	(328.15,302.17) --
	(328.17,302.33) --
	(328.19,302.50) --
	(328.22,302.66) --
	(328.24,302.82) --
	(328.27,302.98) --
	(328.30,303.14) --
	(328.33,303.30) --
	(328.36,303.46) --
	(328.39,303.62) --
	(328.42,303.78) --
	(328.46,303.93) --
	(328.50,304.09) --
	(328.54,304.24) --
	(328.58,304.39) --
	(328.62,304.54) --
	(328.67,304.69) --
	(328.71,304.84) --
	(328.76,304.99) --
	(328.81,305.14) --
	(328.86,305.28) --
	(328.91,305.42) --
	(328.96,305.56) --
	(329.02,305.70) --
	(329.08,305.84) --
	(329.13,305.98) --
	(329.19,306.11) --
	(329.25,306.25) --
	(329.31,306.38) --
	(329.38,306.51) --
	(329.44,306.63) --
	(329.51,306.76) --
	(329.58,306.88) --
	(329.64,307.00) --
	(329.71,307.12) --
	(329.79,307.24) --
	(329.86,307.36) --
	(329.93,307.47) --
	(330.01,307.58) --
	(330.08,307.69) --
	(330.16,307.80) --
	(330.24,307.90) --
	(330.32,308.00) --
	(330.40,308.10) --
	(330.48,308.20) --
	(330.56,308.29) --
	(330.64,308.39) --
	(330.73,308.48) --
	(330.81,308.56) --
	(330.90,308.65) --
	(330.98,308.73) --
	(331.07,308.81) --
	(331.16,308.89) --
	(331.25,308.96) --
	(331.34,309.04) --
	(331.43,309.11) --
	(331.52,309.17) --
	(331.61,309.24) --
	(331.71,309.30) --
	(331.80,309.36) --
	(331.90,309.41) --
	(331.99,309.47) --
	(332.08,309.52) --
	(332.18,309.56) --
	(332.28,309.61) --
	(332.37,309.65) --
	(332.47,309.69) --
	(332.57,309.73) --
	(332.67,309.76) --
	(332.76,309.79) --
	(332.86,309.82) --
	(332.96,309.84) --
	(333.06,309.87) --
	(333.16,309.88) --
	(333.26,309.90) --
	(333.36,309.91) --
	(333.46,309.92) --
	(333.56,309.93) --
	(333.66,309.94) --
	(333.76,309.94) --
	(333.76,300.38) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (132.15,291.02) --
	(132.25,291.02) --
	(132.35,291.02) --
	(132.45,291.01) --
	(132.55,291.00) --
	(132.65,290.98) --
	(132.75,290.97) --
	(132.85,290.95) --
	(132.95,290.93) --
	(133.04,290.90) --
	(133.14,290.88) --
	(133.24,290.85) --
	(133.34,290.81) --
	(133.44,290.78) --
	(133.53,290.74) --
	(133.63,290.70) --
	(133.72,290.65) --
	(133.82,290.60) --
	(133.92,290.55) --
	(134.01,290.50) --
	(134.10,290.44) --
	(134.20,290.39) --
	(134.29,290.32) --
	(134.38,290.26) --
	(134.47,290.19) --
	(134.56,290.12) --
	(134.65,290.05) --
	(134.74,289.98) --
	(134.83,289.90) --
	(134.92,289.82) --
	(135.01,289.74) --
	(135.09,289.65) --
	(135.18,289.57) --
	(135.26,289.48) --
	(135.34,289.38) --
	(135.43,289.29) --
	(135.51,289.19) --
	(135.59,289.09) --
	(135.67,288.99) --
	(135.74,288.89) --
	(135.82,288.78) --
	(135.90,288.67) --
	(135.97,288.56) --
	(136.04,288.45) --
	(136.12,288.33) --
	(136.19,288.22) --
	(136.26,288.10) --
	(136.33,287.98) --
	(136.39,287.85) --
	(136.46,287.73) --
	(136.52,287.60) --
	(136.59,287.47) --
	(136.65,287.34) --
	(136.71,287.21) --
	(136.77,287.08) --
	(136.83,286.94) --
	(136.88,286.80) --
	(136.94,286.66) --
	(136.99,286.52) --
	(137.04,286.38) --
	(137.09,286.24) --
	(137.14,286.09) --
	(137.19,285.94) --
	(137.24,285.80) --
	(137.28,285.65) --
	(137.32,285.49) --
	(137.36,285.34) --
	(137.40,285.19) --
	(137.44,285.04) --
	(137.48,284.88) --
	(137.51,284.72) --
	(137.55,284.57) --
	(137.58,284.41) --
	(137.61,284.25) --
	(137.64,284.09) --
	(137.66,283.93) --
	(137.69,283.77) --
	(137.71,283.60) --
	(137.73,283.44) --
	(137.75,283.28) --
	(137.77,283.11) --
	(137.79,282.95) --
	(137.80,282.78) --
	(137.81,282.62) --
	(137.82,282.45) --
	(137.83,282.29) --
	(137.84,282.12) --
	(137.85,281.95) --
	(137.85,281.79) --
	(137.85,281.62) --
	(137.86,281.45) --
	(137.85,281.29) --
	(137.85,281.12) --
	(137.85,280.95) --
	(137.84,280.78) --
	(137.83,280.62) --
	(137.82,280.45) --
	(137.81,280.29) --
	(137.80,280.12) --
	(137.78,279.96) --
	(137.77,279.79) --
	(137.75,279.63) --
	(137.73,279.46) --
	(137.71,279.30) --
	(137.68,279.14) --
	(137.66,278.98) --
	(137.63,278.82) --
	(137.60,278.66) --
	(137.57,278.50) --
	(137.54,278.34) --
	(137.51,278.18) --
	(137.47,278.03) --
	(137.44,277.87) --
	(137.40,277.72) --
	(137.36,277.56) --
	(137.32,277.41) --
	(137.27,277.26) --
	(137.23,277.11) --
	(137.18,276.96) --
	(137.13,276.82) --
	(137.08,276.67) --
	(137.03,276.53) --
	(136.98,276.39) --
	(136.93,276.25) --
	(136.87,276.11) --
	(136.82,275.97) --
	(136.76,275.83) --
	(136.70,275.70) --
	(136.64,275.57) --
	(136.58,275.44) --
	(136.51,275.31) --
	(136.45,275.18) --
	(136.38,275.06) --
	(136.31,274.94) --
	(136.24,274.81) --
	(136.17,274.70) --
	(136.10,274.58) --
	(136.03,274.46) --
	(135.96,274.35) --
	(135.88,274.24) --
	(135.81,274.13) --
	(135.73,274.03) --
	(135.65,273.92) --
	(135.57,273.82) --
	(135.49,273.72) --
	(135.41,273.63) --
	(135.33,273.53) --
	(135.24,273.44) --
	(135.16,273.35) --
	(135.08,273.27) --
	(134.99,273.18) --
	(134.90,273.10) --
	(134.81,273.02) --
	(134.73,272.94) --
	(134.64,272.87) --
	(134.55,272.80) --
	(134.46,272.73) --
	(134.36,272.66) --
	(134.27,272.60) --
	(134.18,272.54) --
	(134.09,272.48) --
	(133.99,272.43) --
	(133.90,272.37) --
	(133.80,272.32) --
	(133.71,272.28) --
	(132.15,281.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (388.87,163.84) --
	(388.97,163.83) --
	(389.07,163.83) --
	(389.16,163.82) --
	(389.26,163.81) --
	(389.36,163.80) --
	(389.46,163.78) --
	(389.56,163.76) --
	(389.66,163.74) --
	(389.76,163.72) --
	(389.86,163.69) --
	(389.96,163.66) --
	(390.05,163.63) --
	(390.15,163.59) --
	(390.25,163.55) --
	(390.35,163.51) --
	(390.44,163.46) --
	(390.54,163.42) --
	(390.63,163.37) --
	(390.73,163.31) --
	(390.82,163.26) --
	(390.92,163.20) --
	(391.01,163.14) --
	(391.10,163.07) --
	(391.19,163.01) --
	(391.28,162.94) --
	(391.37,162.86) --
	(391.46,162.79) --
	(391.55,162.71) --
	(391.64,162.63) --
	(391.73,162.55) --
	(391.81,162.46) --
	(391.90,162.38) --
	(391.98,162.29) --
	(392.06,162.19) --
	(392.15,162.10) --
	(392.23,162.00) --
	(392.31,161.90) --
	(392.39,161.80) --
	(392.46,161.70) --
	(392.54,161.59) --
	(392.62,161.48) --
	(392.69,161.37) --
	(392.76,161.26) --
	(392.84,161.14) --
	(392.91,161.02) --
	(392.98,160.90) --
	(393.05,160.78) --
	(393.11,160.66) --
	(393.18,160.53) --
	(393.24,160.41) --
	(393.31,160.28) --
	(393.37,160.15) --
	(393.43,160.01) --
	(393.49,159.88) --
	(393.55,159.74) --
	(393.60,159.60) --
	(393.66,159.46) --
	(393.71,159.32) --
	(393.76,159.18) --
	(393.81,159.04) --
	(393.86,158.89) --
	(393.91,158.74) --
	(393.96,158.59) --
	(394.00,158.44) --
	(394.04,158.29) --
	(394.08,158.14) --
	(394.12,157.99) --
	(394.16,157.83) --
	(394.20,157.68) --
	(394.23,157.52) --
	(394.27,157.36) --
	(394.30,157.20) --
	(394.33,157.04) --
	(394.35,156.88) --
	(394.38,156.72) --
	(394.41,156.56) --
	(394.43,156.40) --
	(394.45,156.23) --
	(394.47,156.07) --
	(394.49,155.90) --
	(394.50,155.74) --
	(394.52,155.57) --
	(394.53,155.41) --
	(394.54,155.24) --
	(394.55,155.08) --
	(394.56,154.91) --
	(394.56,154.74) --
	(394.57,154.58) --
	(394.57,154.41) --
	(394.57,154.24) --
	(394.57,154.07) --
	(394.57,153.91) --
	(394.56,153.74) --
	(394.55,153.57) --
	(394.55,153.41) --
	(394.54,153.24) --
	(394.52,153.07) --
	(394.51,152.91) --
	(394.50,152.74) --
	(394.48,152.58) --
	(394.46,152.41) --
	(394.44,152.25) --
	(394.42,152.09) --
	(394.39,151.92) --
	(394.37,151.76) --
	(394.34,151.60) --
	(394.31,151.44) --
	(394.28,151.28) --
	(394.25,151.12) --
	(394.22,150.97) --
	(394.18,150.81) --
	(394.14,150.66) --
	(394.10,150.50) --
	(394.06,150.35) --
	(394.02,150.20) --
	(393.98,150.05) --
	(393.93,149.90) --
	(393.89,149.75) --
	(393.84,149.60) --
	(393.79,149.46) --
	(393.74,149.31) --
	(393.69,149.17) --
	(393.63,149.03) --
	(393.58,148.89) --
	(393.52,148.76) --
	(393.46,148.62) --
	(393.40,148.49) --
	(393.34,148.35) --
	(393.28,148.22) --
	(393.21,148.10) --
	(393.15,147.97) --
	(393.08,147.84) --
	(393.01,147.72) --
	(392.94,147.60) --
	(392.87,147.48) --
	(392.80,147.37) --
	(392.73,147.25) --
	(392.65,147.14) --
	(392.58,147.03) --
	(392.50,146.92) --
	(392.43,146.82) --
	(392.35,146.71) --
	(392.27,146.61) --
	(392.19,146.51) --
	(392.10,146.42) --
	(392.02,146.32) --
	(391.94,146.23) --
	(391.85,146.14) --
	(391.77,146.06) --
	(391.68,145.97) --
	(391.59,145.89) --
	(391.51,145.81) --
	(391.42,145.74) --
	(391.33,145.67) --
	(391.24,145.59) --
	(391.15,145.53) --
	(391.05,145.46) --
	(390.96,145.40) --
	(390.87,145.34) --
	(390.77,145.28) --
	(390.68,145.23) --
	(390.59,145.17) --
	(390.49,145.12) --
	(390.39,145.08) --
	(390.30,145.04) --
	(390.20,144.99) --
	(390.10,144.96) --
	(390.01,144.92) --
	(389.91,144.89) --
	(389.81,144.86) --
	(389.71,144.83) --
	(389.61,144.81) --
	(389.51,144.79) --
	(389.41,144.77) --
	(389.31,144.76) --
	(389.21,144.75) --
	(389.11,144.74) --
	(389.02,144.73) --
	(388.92,144.73) --
	(388.82,144.73) --
	(388.72,144.73) --
	(388.62,144.74) --
	(388.52,144.75) --
	(388.42,144.76) --
	(388.32,144.77) --
	(388.22,144.79) --
	(388.12,144.81) --
	(388.02,144.83) --
	(387.92,144.86) --
	(387.82,144.89) --
	(387.72,144.92) --
	(387.63,144.96) --
	(387.53,144.99) --
	(387.43,145.04) --
	(387.34,145.08) --
	(387.24,145.12) --
	(387.15,145.17) --
	(387.05,145.23) --
	(386.96,145.28) --
	(386.86,145.34) --
	(386.77,145.40) --
	(386.68,145.46) --
	(386.58,145.53) --
	(386.49,145.59) --
	(386.40,145.67) --
	(386.31,145.74) --
	(386.22,145.81) --
	(386.14,145.89) --
	(386.05,145.97) --
	(385.96,146.06) --
	(385.88,146.14) --
	(385.79,146.23) --
	(385.71,146.32) --
	(385.63,146.42) --
	(385.54,146.51) --
	(385.46,146.61) --
	(385.38,146.71) --
	(385.31,146.82) --
	(385.23,146.92) --
	(385.15,147.03) --
	(385.08,147.14) --
	(385.00,147.25) --
	(384.93,147.37) --
	(384.86,147.48) --
	(384.79,147.60) --
	(384.72,147.72) --
	(384.65,147.84) --
	(384.58,147.97) --
	(384.52,148.10) --
	(384.45,148.22) --
	(384.39,148.35) --
	(384.33,148.49) --
	(384.27,148.62) --
	(384.21,148.76) --
	(384.16,148.89) --
	(384.10,149.03) --
	(384.05,149.17) --
	(383.99,149.31) --
	(383.94,149.46) --
	(383.89,149.60) --
	(383.84,149.75) --
	(383.80,149.90) --
	(383.75,150.05) --
	(383.71,150.20) --
	(383.67,150.35) --
	(383.63,150.50) --
	(383.59,150.66) --
	(383.55,150.81) --
	(383.52,150.97) --
	(383.48,151.12) --
	(383.45,151.28) --
	(383.42,151.44) --
	(383.39,151.60) --
	(383.36,151.76) --
	(383.34,151.92) --
	(383.31,152.09) --
	(383.29,152.25) --
	(383.27,152.41) --
	(383.25,152.58) --
	(383.24,152.74) --
	(383.22,152.91) --
	(383.21,153.07) --
	(383.19,153.24) --
	(383.18,153.41) --
	(383.18,153.57) --
	(383.17,153.74) --
	(383.17,153.91) --
	(383.16,154.07) --
	(383.16,154.24) --
	(383.16,154.41) --
	(383.16,154.58) --
	(383.17,154.74) --
	(383.17,154.91) --
	(383.18,155.08) --
	(383.19,155.24) --
	(383.20,155.41) --
	(383.21,155.57) --
	(383.23,155.74) --
	(383.24,155.90) --
	(383.26,156.07) --
	(383.28,156.23) --
	(383.30,156.40) --
	(383.33,156.56) --
	(383.35,156.72) --
	(383.38,156.88) --
	(383.40,157.04) --
	(383.43,157.20) --
	(383.47,157.36) --
	(383.50,157.52) --
	(383.53,157.68) --
	(383.57,157.83) --
	(383.61,157.99) --
	(383.65,158.14) --
	(383.69,158.29) --
	(383.73,158.44) --
	(383.77,158.59) --
	(383.82,158.74) --
	(383.87,158.89) --
	(383.92,159.04) --
	(383.97,159.18) --
	(384.02,159.32) --
	(384.07,159.46) --
	(384.13,159.60) --
	(384.18,159.74) --
	(384.24,159.88) --
	(384.30,160.01) --
	(384.36,160.15) --
	(384.42,160.28) --
	(384.49,160.41) --
	(384.55,160.53) --
	(384.62,160.66) --
	(384.68,160.78) --
	(384.75,160.90) --
	(384.82,161.02) --
	(384.89,161.14) --
	(384.97,161.26) --
	(385.04,161.37) --
	(385.11,161.48) --
	(385.19,161.59) --
	(385.27,161.70) --
	(385.34,161.80) --
	(385.42,161.90) --
	(385.50,162.00) --
	(385.59,162.10) --
	(385.67,162.19) --
	(385.75,162.29) --
	(385.83,162.38) --
	(385.92,162.46) --
	(386.01,162.55) --
	(386.09,162.63) --
	(386.18,162.71) --
	(386.27,162.79) --
	(386.36,162.86) --
	(386.45,162.94) --
	(386.54,163.01) --
	(386.63,163.07) --
	(386.72,163.14) --
	(386.82,163.20) --
	(386.91,163.26) --
	(387.00,163.31) --
	(387.10,163.37) --
	(387.19,163.42) --
	(387.29,163.46) --
	(387.38,163.51) --
	(387.48,163.55) --
	(387.58,163.59) --
	(387.68,163.63) --
	(387.77,163.66) --
	(387.87,163.69) --
	(387.97,163.72) --
	(388.07,163.74) --
	(388.17,163.76) --
	(388.27,163.78) --
	(388.37,163.80) --
	(388.47,163.81) --
	(388.57,163.82) --
	(388.67,163.83) --
	(388.77,163.83) --
	(388.87,163.84) --
	(388.87,154.28) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (599.94,380.06) --
	(600.04,380.06) --
	(600.14,380.05) --
	(600.24,380.04) --
	(600.34,380.03) --
	(600.44,380.02) --
	(600.54,380.00) --
	(600.64,379.99) --
	(600.74,379.96) --
	(600.84,379.94) --
	(600.94,379.91) --
	(601.04,379.88) --
	(601.13,379.85) --
	(601.23,379.81) --
	(601.33,379.77) --
	(601.43,379.73) --
	(601.52,379.68) --
	(601.62,379.64) --
	(601.71,379.59) --
	(601.81,379.53) --
	(601.90,379.48) --
	(602.00,379.42) --
	(602.09,379.36) --
	(602.18,379.29) --
	(602.27,379.22) --
	(602.36,379.15) --
	(602.45,379.08) --
	(602.54,379.01) --
	(602.63,378.93) --
	(602.72,378.85) --
	(602.81,378.77) --
	(602.89,378.68) --
	(602.98,378.59) --
	(603.06,378.50) --
	(603.15,378.41) --
	(603.23,378.31) --
	(603.31,378.22) --
	(603.39,378.12) --
	(603.47,378.01) --
	(603.55,377.91) --
	(603.62,377.80) --
	(603.70,377.69) --
	(603.77,377.58) --
	(603.85,377.47) --
	(603.92,377.35) --
	(603.99,377.23) --
	(604.06,377.11) --
	(604.13,376.99) --
	(604.20,376.87) --
	(604.26,376.74) --
	(604.33,376.61) --
	(604.39,376.49) --
	(604.45,376.35) --
	(604.51,376.22) --
	(604.57,376.09) --
	(604.63,375.95) --
	(604.69,375.81) --
	(604.74,375.67) --
	(604.79,375.53) --
	(604.85,375.38) --
	(604.90,375.24) --
	(604.95,375.09) --
	(604.99,374.95) --
	(605.04,374.80) --
	(605.08,374.65) --
	(605.13,374.50) --
	(605.17,374.34) --
	(605.21,374.19) --
	(605.24,374.03) --
	(605.28,373.88) --
	(605.31,373.72) --
	(605.35,373.56) --
	(605.38,373.40) --
	(605.41,373.24) --
	(605.44,373.08) --
	(605.46,372.92) --
	(605.49,372.76) --
	(605.51,372.59) --
	(605.53,372.43) --
	(605.55,372.27) --
	(605.57,372.10) --
	(605.58,371.94) --
	(605.60,371.77) --
	(605.61,371.60) --
	(605.62,371.44) --
	(605.63,371.27) --
	(605.64,371.10) --
	(605.64,370.94) --
	(605.64,370.77) --
	(605.65,370.60) --
	(605.65,370.43) --
	(605.65,370.27) --
	(605.64,370.10) --
	(605.64,369.93) --
	(605.63,369.76) --
	(605.62,369.60) --
	(605.61,369.43) --
	(605.60,369.26) --
	(605.58,369.10) --
	(605.57,368.93) --
	(605.55,368.77) --
	(605.53,368.60) --
	(605.51,368.44) --
	(605.49,368.28) --
	(605.47,368.11) --
	(605.44,367.95) --
	(605.41,367.79) --
	(605.38,367.63) --
	(605.35,367.47) --
	(605.32,367.31) --
	(605.29,367.16) --
	(605.25,367.00) --
	(605.21,366.84) --
	(605.17,366.69) --
	(605.13,366.54) --
	(605.09,366.39) --
	(605.05,366.23) --
	(605.00,366.09) --
	(604.95,365.94) --
	(604.90,365.79) --
	(604.85,365.65) --
	(604.80,365.50) --
	(604.75,365.36) --
	(604.69,365.22) --
	(604.64,365.08) --
	(604.58,364.94) --
	(604.52,364.81) --
	(604.46,364.68) --
	(604.40,364.54) --
	(604.34,364.41) --
	(604.27,364.29) --
	(604.21,364.16) --
	(604.14,364.04) --
	(604.07,363.91) --
	(604.00,363.79) --
	(603.93,363.67) --
	(603.86,363.56) --
	(603.79,363.44) --
	(603.71,363.33) --
	(603.64,363.22) --
	(603.56,363.12) --
	(603.48,363.01) --
	(603.40,362.91) --
	(603.32,362.81) --
	(603.24,362.71) --
	(603.16,362.61) --
	(603.08,362.52) --
	(602.99,362.43) --
	(602.91,362.34) --
	(602.82,362.26) --
	(602.73,362.17) --
	(602.65,362.09) --
	(602.56,362.01) --
	(602.47,361.94) --
	(602.38,361.87) --
	(602.29,361.80) --
	(602.20,361.73) --
	(602.10,361.66) --
	(602.01,361.60) --
	(601.92,361.54) --
	(601.82,361.49) --
	(601.73,361.43) --
	(601.63,361.38) --
	(601.54,361.33) --
	(601.44,361.29) --
	(601.34,361.24) --
	(601.25,361.20) --
	(601.15,361.17) --
	(601.05,361.13) --
	(600.95,361.10) --
	(600.85,361.07) --
	(600.76,361.05) --
	(600.66,361.03) --
	(600.56,361.01) --
	(600.46,360.99) --
	(600.36,360.98) --
	(600.26,360.97) --
	(600.16,360.96) --
	(600.06,360.95) --
	(599.96,360.95) --
	(599.86,360.95) --
	(599.76,360.96) --
	(599.66,360.96) --
	(599.56,360.97) --
	(599.46,360.99) --
	(599.36,361.00) --
	(599.26,361.02) --
	(599.16,361.04) --
	(599.06,361.07) --
	(598.96,361.09) --
	(599.94,370.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (133.71,272.28) --
	(133.61,272.23) --
	(133.51,272.19) --
	(133.42,272.15) --
	(133.32,272.12) --
	(133.22,272.08) --
	(133.12,272.05) --
	(133.02,272.03) --
	(132.92,272.00) --
	(132.82,271.98) --
	(132.72,271.96) --
	(132.62,271.95) --
	(132.52,271.94) --
	(132.42,271.93) --
	(132.32,271.92) --
	(132.22,271.92) --
	(132.12,271.91) --
	(132.02,271.92) --
	(131.92,271.92) --
	(131.82,271.93) --
	(131.72,271.94) --
	(131.62,271.96) --
	(131.52,271.97) --
	(131.42,271.99) --
	(131.33,272.02) --
	(131.23,272.04) --
	(131.13,272.07) --
	(131.03,272.10) --
	(130.93,272.14) --
	(130.83,272.17) --
	(130.74,272.21) --
	(130.64,272.26) --
	(130.54,272.30) --
	(130.45,272.35) --
	(130.35,272.40) --
	(130.26,272.46) --
	(130.16,272.51) --
	(130.07,272.57) --
	(129.98,272.64) --
	(129.88,272.70) --
	(129.79,272.77) --
	(129.70,272.84) --
	(129.61,272.91) --
	(129.52,272.99) --
	(129.43,273.07) --
	(129.35,273.15) --
	(129.26,273.23) --
	(129.17,273.32) --
	(129.09,273.41) --
	(129.01,273.50) --
	(128.92,273.59) --
	(128.84,273.69) --
	(128.76,273.79) --
	(128.68,273.89) --
	(128.60,273.99) --
	(128.52,274.10) --
	(128.45,274.20) --
	(128.37,274.31) --
	(128.30,274.43) --
	(128.22,274.54) --
	(128.15,274.66) --
	(128.08,274.78) --
	(128.01,274.90) --
	(127.94,275.02) --
	(127.87,275.14) --
	(127.81,275.27) --
	(127.74,275.40) --
	(127.68,275.53) --
	(127.62,275.66) --
	(127.56,275.80) --
	(127.50,275.93) --
	(127.44,276.07) --
	(127.39,276.21) --
	(127.33,276.35) --
	(127.28,276.49) --
	(127.23,276.64) --
	(127.18,276.78) --
	(127.13,276.93) --
	(127.08,277.08) --
	(127.04,277.23) --
	(127.00,277.38) --
	(126.95,277.53) --
	(126.91,277.68) --
	(126.87,277.84) --
	(126.84,277.99) --
	(126.80,278.15) --
	(126.77,278.31) --
	(126.73,278.46) --
	(126.70,278.62) --
	(126.68,278.79) --
	(126.65,278.95) --
	(126.62,279.11) --
	(126.60,279.27) --
	(126.58,279.44) --
	(126.56,279.60) --
	(126.54,279.76) --
	(126.52,279.93) --
	(126.50,280.09) --
	(126.49,280.26) --
	(126.48,280.43) --
	(126.47,280.59) --
	(126.46,280.76) --
	(126.45,280.93) --
	(126.45,281.10) --
	(126.45,281.26) --
	(126.45,281.43) --
	(126.45,281.60) --
	(126.45,281.77) --
	(126.45,281.93) --
	(126.46,282.10) --
	(126.47,282.27) --
	(126.48,282.44) --
	(126.49,282.60) --
	(126.50,282.77) --
	(126.51,282.94) --
	(126.53,283.10) --
	(126.55,283.27) --
	(126.57,283.43) --
	(126.59,283.59) --
	(132.15,281.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (172.08,317.01) --
	(172.18,317.00) --
	(172.28,317.00) --
	(172.38,316.99) --
	(172.48,316.98) --
	(172.58,316.97) --
	(172.68,316.95) --
	(172.78,316.93) --
	(172.88,316.91) --
	(172.98,316.89) --
	(173.08,316.86) --
	(173.17,316.83) --
	(173.27,316.80) --
	(173.37,316.76) --
	(173.46,316.72) --
	(173.56,316.68) --
	(173.66,316.64) --
	(173.75,316.59) --
	(173.85,316.54) --
	(173.94,316.49) --
	(174.04,316.43) --
	(174.13,316.37) --
	(174.22,316.31) --
	(174.31,316.25) --
	(174.41,316.18) --
	(174.50,316.11) --
	(174.59,316.04) --
	(174.68,315.96) --
	(174.76,315.89) --
	(174.85,315.81) --
	(174.94,315.72) --
	(175.02,315.64) --
	(175.11,315.55) --
	(175.19,315.46) --
	(175.28,315.37) --
	(175.36,315.28) --
	(175.44,315.18) --
	(175.52,315.08) --
	(175.60,314.98) --
	(175.68,314.87) --
	(175.75,314.77) --
	(175.83,314.66) --
	(175.90,314.55) --
	(175.98,314.44) --
	(176.05,314.32) --
	(176.12,314.21) --
	(176.19,314.09) --
	(176.26,313.96) --
	(176.33,313.84) --
	(176.39,313.72) --
	(176.46,313.59) --
	(176.52,313.46) --
	(176.58,313.33) --
	(176.64,313.20) --
	(176.70,313.06) --
	(176.76,312.93) --
	(176.82,312.79) --
	(176.87,312.65) --
	(176.92,312.51) --
	(176.98,312.37) --
	(177.03,312.22) --
	(177.08,312.08) --
	(177.12,311.93) --
	(177.17,311.78) --
	(177.21,311.64) --
	(177.26,311.48) --
	(177.30,311.33) --
	(177.34,311.18) --
	(177.37,311.03) --
	(177.41,310.87) --
	(177.45,310.71) --
	(177.48,310.56) --
	(177.51,310.40) --
	(177.54,310.24) --
	(177.57,310.08) --
	(177.60,309.92) --
	(177.62,309.76) --
	(177.64,309.59) --
	(177.66,309.43) --
	(177.68,309.27) --
	(177.70,309.10) --
	(177.72,308.94) --
	(177.73,308.77) --
	(177.75,308.61) --
	(177.76,308.44) --
	(177.77,308.28) --
	(177.78,308.11) --
	(177.78,307.94) --
	(177.79,307.78) --
	(177.79,307.61) --
	(177.79,307.44) --
	(177.79,307.28) --
	(177.79,307.11) --
	(177.78,306.94) --
	(177.77,306.78) --
	(177.77,306.61) --
	(177.76,306.45) --
	(177.75,306.28) --
	(177.73,306.11) --
	(177.72,305.95) --
	(177.70,305.78) --
	(177.68,305.62) --
	(177.66,305.46) --
	(177.64,305.29) --
	(177.62,305.13) --
	(177.59,304.97) --
	(177.57,304.81) --
	(177.54,304.65) --
	(177.51,304.49) --
	(177.48,304.33) --
	(177.44,304.18) --
	(177.41,304.02) --
	(177.37,303.86) --
	(177.33,303.71) --
	(177.29,303.56) --
	(177.25,303.41) --
	(177.21,303.26) --
	(177.16,303.11) --
	(177.12,302.96) --
	(177.07,302.81) --
	(177.02,302.67) --
	(176.97,302.52) --
	(176.92,302.38) --
	(176.86,302.24) --
	(176.81,302.10) --
	(176.75,301.96) --
	(176.69,301.83) --
	(176.64,301.69) --
	(176.57,301.56) --
	(176.51,301.43) --
	(176.45,301.30) --
	(176.38,301.18) --
	(176.32,301.05) --
	(176.25,300.93) --
	(176.18,300.81) --
	(176.11,300.69) --
	(176.04,300.57) --
	(175.97,300.46) --
	(175.90,300.34) --
	(175.82,300.23) --
	(175.74,300.13) --
	(175.67,300.02) --
	(175.59,299.92) --
	(175.51,299.82) --
	(175.43,299.72) --
	(175.35,299.62) --
	(175.27,299.53) --
	(175.18,299.43) --
	(175.10,299.34) --
	(175.01,299.26) --
	(174.93,299.17) --
	(174.84,299.09) --
	(174.75,299.01) --
	(174.67,298.93) --
	(174.58,298.86) --
	(174.49,298.79) --
	(174.40,298.72) --
	(174.30,298.65) --
	(174.21,298.59) --
	(174.12,298.53) --
	(174.03,298.47) --
	(173.93,298.42) --
	(173.84,298.36) --
	(173.74,298.31) --
	(173.65,298.27) --
	(173.55,298.22) --
	(173.45,298.18) --
	(173.36,298.14) --
	(173.26,298.11) --
	(173.16,298.07) --
	(173.06,298.04) --
	(172.97,298.01) --
	(172.87,297.99) --
	(172.77,297.97) --
	(172.67,297.95) --
	(172.57,297.93) --
	(172.47,297.92) --
	(172.37,297.91) --
	(172.27,297.90) --
	(172.17,297.90) --
	(172.07,297.90) --
	(171.97,297.90) --
	(171.87,297.91) --
	(171.77,297.91) --
	(171.68,297.92) --
	(171.58,297.94) --
	(171.48,297.95) --
	(171.38,297.97) --
	(171.28,298.00) --
	(171.18,298.02) --
	(171.08,298.05) --
	(170.98,298.08) --
	(170.89,298.11) --
	(170.79,298.15) --
	(170.69,298.19) --
	(170.60,298.23) --
	(170.50,298.27) --
	(170.41,298.32) --
	(170.31,298.37) --
	(170.22,298.43) --
	(170.12,298.48) --
	(170.03,298.54) --
	(169.94,298.60) --
	(169.84,298.67) --
	(169.75,298.73) --
	(169.66,298.80) --
	(169.57,298.88) --
	(169.48,298.95) --
	(169.40,299.03) --
	(169.31,299.11) --
	(169.22,299.19) --
	(169.14,299.27) --
	(169.05,299.36) --
	(168.97,299.45) --
	(168.88,299.54) --
	(168.80,299.64) --
	(168.72,299.74) --
	(168.64,299.84) --
	(168.56,299.94) --
	(168.48,300.04) --
	(168.41,300.15) --
	(168.33,300.26) --
	(168.26,300.37) --
	(172.08,307.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (175.05,390.95) --
	(175.15,390.95) --
	(175.25,390.94) --
	(175.35,390.94) --
	(175.45,390.92) --
	(175.55,390.91) --
	(175.65,390.90) --
	(175.75,390.88) --
	(175.85,390.86) --
	(175.94,390.83) --
	(176.04,390.80) --
	(176.14,390.77) --
	(176.24,390.74) --
	(176.34,390.70) --
	(176.43,390.66) --
	(176.53,390.62) --
	(176.62,390.58) --
	(176.72,390.53) --
	(176.82,390.48) --
	(176.91,390.43) --
	(177.00,390.37) --
	(177.10,390.31) --
	(177.19,390.25) --
	(177.28,390.19) --
	(177.37,390.12) --
	(177.46,390.05) --
	(177.55,389.98) --
	(177.64,389.90) --
	(177.73,389.83) --
	(177.82,389.75) --
	(177.91,389.67) --
	(177.99,389.58) --
	(178.08,389.49) --
	(178.16,389.40) --
	(178.24,389.31) --
	(178.33,389.22) --
	(178.41,389.12) --
	(178.49,389.02) --
	(178.57,388.92) --
	(178.64,388.81) --
	(178.72,388.71) --
	(178.80,388.60) --
	(178.87,388.49) --
	(178.95,388.38) --
	(179.02,388.26) --
	(179.09,388.14) --
	(179.16,388.02) --
	(179.23,387.90) --
	(179.29,387.78) --
	(179.36,387.65) --
	(179.42,387.53) --
	(179.49,387.40) --
	(179.55,387.27) --
	(179.61,387.13) --
	(179.67,387.00) --
	(179.73,386.86) --
	(179.78,386.73) --
	(179.84,386.59) --
	(179.89,386.45) --
	(179.94,386.30) --
	(179.99,386.16) --
	(180.04,386.01) --
	(180.09,385.87) --
	(180.14,385.72) --
	(180.18,385.57) --
	(180.22,385.42) --
	(180.27,385.27) --
	(180.31,385.11) --
	(180.34,384.96) --
	(180.38,384.80) --
	(180.41,384.65) --
	(180.45,384.49) --
	(180.48,384.33) --
	(180.51,384.17) --
	(180.54,384.01) --
	(180.56,383.85) --
	(180.59,383.69) --
	(180.61,383.53) --
	(180.63,383.36) --
	(180.65,383.20) --
	(180.67,383.04) --
	(180.69,382.87) --
	(180.70,382.71) --
	(180.71,382.54) --
	(180.73,382.37) --
	(180.73,382.21) --
	(180.74,382.04) --
	(180.75,381.88) --
	(180.75,381.71) --
	(180.75,381.54) --
	(180.76,381.37) --
	(180.75,381.21) --
	(180.75,381.04) --
	(180.75,380.87) --
	(180.74,380.71) --
	(180.73,380.54) --
	(180.72,380.37) --
	(180.71,380.21) --
	(180.70,380.04) --
	(180.68,379.88) --
	(180.67,379.71) --
	(180.65,379.55) --
	(180.63,379.39) --
	(180.61,379.22) --
	(180.58,379.06) --
	(180.56,378.90) --
	(180.53,378.74) --
	(180.50,378.58) --
	(180.47,378.42) --
	(180.44,378.26) --
	(180.41,378.10) --
	(180.37,377.95) --
	(180.33,377.79) --
	(180.30,377.64) --
	(180.26,377.49) --
	(180.21,377.33) --
	(180.17,377.18) --
	(180.13,377.03) --
	(180.08,376.89) --
	(180.03,376.74) --
	(179.98,376.59) --
	(179.93,376.45) --
	(179.88,376.31) --
	(179.83,376.17) --
	(179.77,376.03) --
	(179.71,375.89) --
	(179.66,375.76) --
	(179.60,375.62) --
	(179.54,375.49) --
	(179.47,375.36) --
	(179.41,375.23) --
	(179.34,375.11) --
	(179.28,374.98) --
	(179.21,374.86) --
	(179.14,374.74) --
	(179.07,374.62) --
	(179.00,374.50) --
	(178.93,374.39) --
	(178.85,374.27) --
	(178.78,374.16) --
	(178.70,374.06) --
	(178.63,373.95) --
	(178.55,373.85) --
	(178.47,373.75) --
	(178.39,373.65) --
	(178.31,373.55) --
	(178.22,373.46) --
	(178.14,373.37) --
	(178.06,373.28) --
	(177.97,373.19) --
	(177.89,373.10) --
	(177.80,373.02) --
	(177.71,372.94) --
	(177.62,372.87) --
	(177.53,372.79) --
	(177.44,372.72) --
	(177.35,372.65) --
	(177.26,372.59) --
	(177.17,372.52) --
	(177.07,372.46) --
	(176.98,372.41) --
	(176.89,372.35) --
	(176.79,372.30) --
	(176.70,372.25) --
	(176.60,372.20) --
	(176.51,372.16) --
	(176.41,372.12) --
	(176.31,372.08) --
	(176.21,372.04) --
	(176.12,372.01) --
	(176.02,371.98) --
	(175.92,371.95) --
	(175.82,371.93) --
	(175.72,371.91) --
	(175.62,371.89) --
	(175.52,371.87) --
	(175.42,371.86) --
	(175.33,371.85) --
	(175.23,371.85) --
	(175.13,371.84) --
	(175.03,371.84) --
	(174.93,371.84) --
	(174.83,371.85) --
	(174.73,371.86) --
	(174.63,371.87) --
	(174.53,371.88) --
	(174.43,371.90) --
	(174.33,371.92) --
	(174.23,371.94) --
	(174.13,371.97) --
	(174.03,371.99) --
	(173.94,372.03) --
	(173.84,372.06) --
	(173.74,372.10) --
	(173.64,372.14) --
	(173.55,372.18) --
	(173.45,372.22) --
	(173.36,372.27) --
	(173.26,372.32) --
	(173.17,372.38) --
	(173.07,372.43) --
	(172.98,372.49) --
	(172.89,372.55) --
	(172.80,372.62) --
	(172.70,372.69) --
	(172.61,372.76) --
	(172.52,372.83) --
	(172.44,372.90) --
	(172.35,372.98) --
	(172.26,373.06) --
	(172.17,373.15) --
	(172.09,373.23) --
	(172.00,373.32) --
	(171.92,373.41) --
	(171.84,373.50) --
	(171.75,373.60) --
	(171.67,373.70) --
	(171.59,373.80) --
	(171.52,373.90) --
	(171.44,374.00) --
	(171.36,374.11) --
	(171.29,374.22) --
	(171.21,374.33) --
	(171.14,374.44) --
	(171.07,374.56) --
	(171.00,374.68) --
	(170.93,374.80) --
	(170.86,374.92) --
	(170.79,375.04) --
	(170.72,375.17) --
	(170.66,375.29) --
	(170.60,375.42) --
	(170.54,375.55) --
	(170.48,375.69) --
	(170.42,375.82) --
	(170.36,375.96) --
	(170.30,376.10) --
	(170.25,376.24) --
	(170.20,376.38) --
	(170.14,376.52) --
	(170.09,376.67) --
	(170.05,376.81) --
	(170.00,376.96) --
	(169.95,377.11) --
	(169.91,377.26) --
	(169.87,377.41) --
	(169.83,377.56) --
	(169.79,377.71) --
	(169.75,377.87) --
	(169.71,378.02) --
	(169.68,378.18) --
	(169.65,378.34) --
	(169.61,378.50) --
	(169.59,378.66) --
	(169.56,378.82) --
	(169.53,378.98) --
	(169.51,379.14) --
	(169.48,379.30) --
	(169.46,379.47) --
	(169.44,379.63) --
	(169.43,379.79) --
	(169.41,379.96) --
	(169.40,380.12) --
	(169.38,380.29) --
	(169.37,380.46) --
	(169.36,380.62) --
	(169.36,380.79) --
	(169.35,380.96) --
	(169.35,381.12) --
	(169.35,381.29) --
	(169.35,381.46) --
	(169.35,381.62) --
	(169.35,381.79) --
	(169.36,381.96) --
	(169.36,382.12) --
	(169.37,382.29) --
	(169.38,382.46) --
	(169.39,382.62) --
	(169.41,382.79) --
	(169.42,382.95) --
	(169.44,383.12) --
	(169.46,383.28) --
	(169.48,383.44) --
	(169.50,383.61) --
	(169.52,383.77) --
	(169.55,383.93) --
	(169.58,384.09) --
	(169.61,384.25) --
	(169.64,384.41) --
	(169.67,384.57) --
	(169.70,384.72) --
	(169.74,384.88) --
	(169.78,385.03) --
	(169.81,385.19) --
	(169.86,385.34) --
	(169.90,385.49) --
	(169.94,385.64) --
	(169.99,385.79) --
	(170.03,385.94) --
	(170.08,386.09) --
	(170.13,386.23) --
	(170.18,386.37) --
	(170.23,386.52) --
	(170.29,386.66) --
	(170.34,386.79) --
	(170.40,386.93) --
	(170.46,387.07) --
	(170.52,387.20) --
	(175.05,381.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (179.27,321.97) --
	(179.37,321.97) --
	(179.47,321.97) --
	(179.57,321.96) --
	(179.67,321.95) --
	(179.77,321.94) --
	(179.87,321.92) --
	(179.97,321.90) --
	(180.07,321.88) --
	(180.17,321.86) --
	(180.26,321.83) --
	(180.36,321.80) --
	(180.46,321.76) --
	(180.56,321.73) --
	(180.65,321.69) --
	(180.75,321.65) --
	(180.85,321.60) --
	(180.94,321.55) --
	(181.04,321.50) --
	(181.13,321.45) --
	(181.23,321.40) --
	(181.32,321.34) --
	(181.41,321.28) --
	(181.50,321.21) --
	(181.60,321.14) --
	(181.69,321.08) --
	(181.78,321.00) --
	(181.87,320.93) --
	(181.95,320.85) --
	(182.04,320.77) --
	(182.13,320.69) --
	(182.22,320.60) --
	(182.30,320.52) --
	(182.38,320.43) --
	(182.47,320.33) --
	(182.55,320.24) --
	(182.63,320.14) --
	(182.71,320.04) --
	(182.79,319.94) --
	(182.87,319.84) --
	(182.94,319.73) --
	(183.02,319.62) --
	(183.10,319.51) --
	(183.17,319.40) --
	(183.24,319.28) --
	(183.31,319.17) --
	(183.38,319.05) --
	(183.45,318.93) --
	(183.52,318.80) --
	(183.58,318.68) --
	(183.65,318.55) --
	(183.71,318.42) --
	(183.77,318.29) --
	(183.83,318.16) --
	(183.89,318.02) --
	(183.95,317.89) --
	(184.01,317.75) --
	(184.06,317.61) --
	(184.12,317.47) --
	(184.17,317.33) --
	(184.22,317.18) --
	(184.27,317.04) --
	(184.31,316.89) --
	(184.36,316.74) --
	(184.40,316.59) --
	(184.45,316.44) --
	(184.49,316.29) --
	(184.53,316.13) --
	(184.57,315.98) --
	(184.60,315.82) --
	(184.64,315.67) --
	(184.67,315.51) --
	(184.70,315.35) --
	(184.73,315.19) --
	(184.76,315.03) --
	(184.79,314.87) --
	(184.81,314.71) --
	(184.83,314.55) --
	(184.86,314.38) --
	(184.87,314.22) --
	(184.89,314.05) --
	(184.91,313.89) --
	(184.92,313.72) --
	(184.94,313.56) --
	(184.95,313.39) --
	(184.96,313.23) --
	(184.96,313.06) --
	(184.97,312.89) --
	(184.97,312.73) --
	(184.98,312.56) --
	(184.98,312.39) --
	(184.98,312.23) --
	(184.97,312.06) --
	(184.97,311.89) --
	(184.96,311.72) --
	(184.95,311.56) --
	(184.94,311.39) --
	(184.93,311.23) --
	(184.92,311.06) --
	(184.90,310.90) --
	(184.89,310.73) --
	(184.87,310.57) --
	(184.85,310.40) --
	(184.83,310.24) --
	(184.80,310.08) --
	(184.78,309.92) --
	(184.75,309.76) --
	(184.72,309.60) --
	(184.69,309.44) --
	(184.66,309.28) --
	(184.63,309.12) --
	(184.59,308.96) --
	(184.55,308.81) --
	(184.51,308.66) --
	(184.47,308.50) --
	(184.43,308.35) --
	(184.39,308.20) --
	(184.34,308.05) --
	(184.30,307.90) --
	(184.25,307.76) --
	(184.20,307.61) --
	(184.15,307.47) --
	(184.10,307.33) --
	(184.04,307.19) --
	(183.99,307.05) --
	(183.93,306.91) --
	(183.87,306.77) --
	(183.81,306.64) --
	(183.75,306.51) --
	(183.69,306.38) --
	(183.63,306.25) --
	(183.56,306.12) --
	(183.49,306.00) --
	(183.43,305.87) --
	(183.36,305.75) --
	(183.29,305.64) --
	(183.22,305.52) --
	(183.14,305.40) --
	(183.07,305.29) --
	(182.99,305.18) --
	(182.92,305.07) --
	(182.84,304.97) --
	(182.76,304.87) --
	(182.68,304.76) --
	(182.60,304.67) --
	(182.52,304.57) --
	(182.44,304.48) --
	(182.36,304.38) --
	(182.27,304.29) --
	(182.19,304.21) --
	(182.10,304.12) --
	(182.01,304.04) --
	(181.92,303.96) --
	(181.84,303.89) --
	(181.75,303.81) --
	(181.66,303.74) --
	(181.57,303.67) --
	(181.47,303.61) --
	(181.38,303.54) --
	(181.29,303.48) --
	(181.19,303.43) --
	(181.10,303.37) --
	(181.01,303.32) --
	(180.91,303.27) --
	(180.81,303.22) --
	(180.72,303.18) --
	(180.62,303.14) --
	(180.52,303.10) --
	(180.43,303.07) --
	(180.33,303.03) --
	(180.23,303.00) --
	(180.13,302.98) --
	(180.03,302.95) --
	(179.93,302.93) --
	(179.84,302.91) --
	(179.74,302.90) --
	(179.64,302.89) --
	(179.54,302.88) --
	(179.44,302.87) --
	(179.34,302.87) --
	(179.24,302.87) --
	(179.14,302.87) --
	(179.04,302.88) --
	(178.94,302.88) --
	(178.84,302.89) --
	(178.74,302.91) --
	(178.64,302.93) --
	(178.54,302.95) --
	(178.44,302.97) --
	(178.34,302.99) --
	(178.25,303.02) --
	(178.15,303.05) --
	(178.05,303.09) --
	(177.95,303.13) --
	(177.86,303.17) --
	(177.76,303.21) --
	(177.66,303.25) --
	(177.57,303.30) --
	(177.47,303.35) --
	(177.38,303.41) --
	(177.29,303.47) --
	(177.19,303.52) --
	(177.10,303.59) --
	(177.01,303.65) --
	(176.92,303.72) --
	(176.83,303.79) --
	(176.74,303.86) --
	(176.65,303.94) --
	(176.56,304.02) --
	(176.47,304.10) --
	(176.39,304.18) --
	(176.30,304.27) --
	(176.22,304.35) --
	(176.13,304.45) --
	(176.05,304.54) --
	(175.97,304.63) --
	(175.89,304.73) --
	(175.81,304.83) --
	(175.73,304.93) --
	(175.65,305.04) --
	(175.57,305.15) --
	(175.50,305.26) --
	(175.42,305.37) --
	(175.35,305.48) --
	(175.28,305.60) --
	(175.21,305.72) --
	(175.14,305.84) --
	(175.07,305.96) --
	(175.00,306.08) --
	(174.94,306.21) --
	(174.87,306.34) --
	(174.81,306.47) --
	(174.75,306.60) --
	(174.69,306.73) --
	(174.63,306.87) --
	(174.57,307.00) --
	(174.52,307.14) --
	(174.46,307.28) --
	(179.27,312.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (187.72,288.35) --
	(187.81,288.34) --
	(187.91,288.34) --
	(188.01,288.33) --
	(188.11,288.32) --
	(188.21,288.31) --
	(188.31,288.29) --
	(188.41,288.27) --
	(188.51,288.25) --
	(188.61,288.23) --
	(188.71,288.20) --
	(188.81,288.17) --
	(188.90,288.14) --
	(189.00,288.10) --
	(189.10,288.06) --
	(189.19,288.02) --
	(189.29,287.97) --
	(189.39,287.93) --
	(189.48,287.88) --
	(189.58,287.82) --
	(189.67,287.77) --
	(189.76,287.71) --
	(189.86,287.65) --
	(189.95,287.58) --
	(190.04,287.52) --
	(190.13,287.45) --
	(190.22,287.38) --
	(190.31,287.30) --
	(190.40,287.22) --
	(190.49,287.14) --
	(190.57,287.06) --
	(190.66,286.98) --
	(190.74,286.89) --
	(190.83,286.80) --
	(190.91,286.71) --
	(190.99,286.61) --
	(191.08,286.51) --
	(191.16,286.41) --
	(191.23,286.31) --
	(191.31,286.21) --
	(191.39,286.10) --
	(191.46,285.99) --
	(191.54,285.88) --
	(191.61,285.77) --
	(191.69,285.65) --
	(191.76,285.54) --
	(191.83,285.42) --
	(191.89,285.29) --
	(191.96,285.17) --
	(192.03,285.05) --
	(192.09,284.92) --
	(192.16,284.79) --
	(192.22,284.66) --
	(192.28,284.53) --
	(192.34,284.39) --
	(192.40,284.26) --
	(192.45,284.12) --
	(192.51,283.98) --
	(192.56,283.84) --
	(192.61,283.69) --
	(192.66,283.55) --
	(192.71,283.40) --
	(192.76,283.26) --
	(192.80,283.11) --
	(192.85,282.96) --
	(192.89,282.81) --
	(192.93,282.66) --
	(192.97,282.50) --
	(193.01,282.35) --
	(187.72,278.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (193.01,282.35) --
	(193.05,282.19) --
	(193.08,282.03) --
	(193.12,281.87) --
	(193.15,281.71) --
	(193.18,281.55) --
	(193.21,281.39) --
	(193.23,281.22) --
	(193.26,281.06) --
	(193.28,280.90) --
	(193.30,280.73) --
	(193.32,280.57) --
	(193.34,280.40) --
	(193.35,280.23) --
	(193.37,280.07) --
	(193.38,279.90) --
	(193.39,279.73) --
	(193.40,279.56) --
	(193.41,279.39) --
	(193.41,279.22) --
	(193.42,279.06) --
	(193.42,278.89) --
	(193.42,278.72) --
	(193.42,278.55) --
	(193.41,278.38) --
	(193.41,278.21) --
	(193.40,278.04) --
	(193.39,277.87) --
	(193.38,277.71) --
	(193.37,277.54) --
	(193.36,277.37) --
	(193.34,277.20) --
	(193.32,277.04) --
	(193.30,276.87) --
	(193.28,276.71) --
	(193.26,276.54) --
	(193.23,276.38) --
	(193.21,276.22) --
	(193.18,276.05) --
	(193.15,275.89) --
	(193.12,275.73) --
	(193.09,275.57) --
	(193.05,275.41) --
	(193.01,275.26) --
	(192.98,275.10) --
	(192.94,274.94) --
	(192.89,274.79) --
	(192.85,274.64) --
	(192.81,274.49) --
	(192.76,274.34) --
	(192.71,274.19) --
	(192.66,274.04) --
	(192.61,273.89) --
	(192.56,273.75) --
	(192.51,273.61) --
	(187.72,278.79) --
	cycle;
\definecolor{fillColor}{RGB}{139,139,139}

\path[fill=fillColor,fill opacity=0.80] ( 71.07,316.80) --
	( 71.08,316.96) --
	( 71.10,317.13) --
	( 71.12,317.29) --
	( 71.14,317.46) --
	( 71.17,317.62) --
	( 71.19,317.79) --
	( 71.22,317.95) --
	( 71.25,318.11) --
	( 71.28,318.27) --
	( 71.31,318.43) --
	( 71.35,318.59) --
	( 71.38,318.75) --
	( 71.42,318.90) --
	( 71.46,319.06) --
	( 71.50,319.21) --
	( 71.54,319.37) --
	( 71.59,319.52) --
	( 71.63,319.67) --
	( 71.68,319.82) --
	( 71.73,319.97) --
	( 76.70,315.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (109.33,284.19) --
	(109.33,284.37) --
	(109.33,284.54) --
	(109.33,284.72) --
	(109.34,284.89) --
	(109.34,285.07) --
	(109.35,285.24) --
	(109.36,285.42) --
	(109.37,285.59) --
	(109.38,285.77) --
	(109.39,285.94) --
	(109.41,286.11) --
	(109.43,286.29) --
	(109.45,286.46) --
	(109.47,286.63) --
	(109.50,286.80) --
	(109.52,286.97) --
	(109.55,287.14) --
	(109.58,287.31) --
	(109.61,287.48) --
	(115.04,284.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (182.07,280.19) --
	(182.09,280.36) --
	(182.11,280.54) --
	(182.13,280.71) --
	(182.15,280.89) --
	(182.17,281.06) --
	(182.20,281.23) --
	(182.23,281.41) --
	(182.26,281.58) --
	(182.29,281.75) --
	(187.72,278.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (183.23,230.44) --
	(183.26,230.60) --
	(183.29,230.77) --
	(183.32,230.93) --
	(183.35,231.09) --
	(183.38,231.24) --
	(183.42,231.40) --
	(183.46,231.56) --
	(183.49,231.71) --
	(183.53,231.87) --
	(183.58,232.02) --
	(183.62,232.17) --
	(183.66,232.32) --
	(183.71,232.47) --
	(183.76,232.62) --
	(183.81,232.77) --
	(183.86,232.91) --
	(183.91,233.06) --
	(183.97,233.20) --
	(184.02,233.34) --
	(184.08,233.48) --
	(184.14,233.61) --
	(184.20,233.75) --
	(184.26,233.88) --
	(184.32,234.01) --
	(184.39,234.14) --
	(184.45,234.27) --
	(188.74,227.97) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (189.73,233.31) --
	(189.69,233.47) --
	(189.65,233.62) --
	(189.61,233.78) --
	(189.57,233.94) --
	(189.54,234.10) --
	(189.50,234.26) --
	(189.47,234.42) --
	(189.44,234.58) --
	(189.41,234.75) --
	(189.38,234.91) --
	(189.36,235.08) --
	(189.34,235.24) --
	(189.32,235.41) --
	(189.30,235.58) --
	(189.28,235.74) --
	(189.26,235.91) --
	(189.25,236.08) --
	(189.24,236.25) --
	(189.22,236.42) --
	(189.22,236.59) --
	(189.21,236.76) --
	(189.20,236.93) --
	(189.20,237.10) --
	(189.20,237.27) --
	(189.20,237.44) --
	(189.20,237.61) --
	(189.20,237.78) --
	(189.21,237.95) --
	(189.22,238.12) --
	(189.23,238.29) --
	(189.24,238.46) --
	(189.25,238.63) --
	(189.27,238.80) --
	(189.28,238.96) --
	(189.30,239.13) --
	(189.32,239.30) --
	(189.34,239.46) --
	(189.37,239.63) --
	(189.39,239.79) --
	(189.42,239.96) --
	(189.45,240.12) --
	(189.48,240.28) --
	(189.51,240.45) --
	(189.54,240.61) --
	(189.58,240.77) --
	(194.90,237.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (208.29,218.72) --
	(208.21,218.81) --
	(208.12,218.91) --
	(208.04,219.00) --
	(207.95,219.10) --
	(207.87,219.20) --
	(207.79,219.30) --
	(207.71,219.40) --
	(207.63,219.51) --
	(207.55,219.62) --
	(207.48,219.73) --
	(207.40,219.84) --
	(207.33,219.96) --
	(207.26,220.08) --
	(207.18,220.20) --
	(207.11,220.32) --
	(207.05,220.44) --
	(206.98,220.57) --
	(206.91,220.70) --
	(206.85,220.83) --
	(206.78,220.96) --
	(206.72,221.09) --
	(206.66,221.23) --
	(206.60,221.37) --
	(206.54,221.51) --
	(206.49,221.65) --
	(206.43,221.79) --
	(206.38,221.93) --
	(206.33,222.08) --
	(206.28,222.23) --
	(206.23,222.38) --
	(206.18,222.53) --
	(206.14,222.68) --
	(206.09,222.83) --
	(206.05,222.99) --
	(206.01,223.14) --
	(205.97,223.30) --
	(205.93,223.46) --
	(205.90,223.61) --
	(205.86,223.77) --
	(205.83,223.94) --
	(205.80,224.10) --
	(205.77,224.26) --
	(205.75,224.42) --
	(205.72,224.59) --
	(205.70,224.75) --
	(205.67,224.92) --
	(205.65,225.08) --
	(205.64,225.25) --
	(205.62,225.42) --
	(205.61,225.59) --
	(211.26,226.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (206.73,155.31) --
	(206.76,155.47) --
	(206.79,155.63) --
	(206.82,155.80) --
	(206.85,155.96) --
	(206.88,156.12) --
	(206.92,156.28) --
	(206.95,156.44) --
	(206.99,156.60) --
	(207.03,156.75) --
	(207.07,156.91) --
	(207.11,157.06) --
	(207.16,157.22) --
	(207.20,157.37) --
	(207.25,157.52) --
	(207.30,157.67) --
	(207.35,157.81) --
	(207.40,157.96) --
	(207.46,158.10) --
	(207.51,158.25) --
	(207.57,158.39) --
	(207.63,158.53) --
	(207.69,158.66) --
	(207.75,158.80) --
	(207.81,158.93) --
	(207.88,159.07) --
	(207.94,159.20) --
	(212.26,152.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (211.73,219.84) --
	(211.76,220.01) --
	(211.79,220.17) --
	(211.83,220.34) --
	(211.87,220.50) --
	(211.91,220.66) --
	(211.95,220.82) --
	(212.00,220.98) --
	(212.04,221.14) --
	(212.09,221.30) --
	(212.14,221.45) --
	(212.19,221.60) --
	(212.24,221.76) --
	(212.30,221.91) --
	(212.35,222.05) --
	(212.41,222.20) --
	(212.47,222.35) --
	(212.53,222.49) --
	(212.59,222.63) --
	(217.15,216.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (215.87,273.66) --
	(215.91,273.82) --
	(215.96,273.97) --
	(216.00,274.13) --
	(216.04,274.28) --
	(216.09,274.43) --
	(216.14,274.58) --
	(216.19,274.73) --
	(216.24,274.88) --
	(216.29,275.02) --
	(216.35,275.17) --
	(216.40,275.31) --
	(216.46,275.45) --
	(216.52,275.59) --
	(216.58,275.73) --
	(216.64,275.86) --
	(216.70,276.00) --
	(216.77,276.13) --
	(216.83,276.26) --
	(216.90,276.39) --
	(216.97,276.51) --
	(217.04,276.64) --
	(217.11,276.76) --
	(221.15,270.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (225.84,143.62) --
	(225.75,143.70) --
	(225.66,143.77) --
	(225.57,143.85) --
	(225.48,143.93) --
	(225.39,144.01) --
	(225.30,144.10) --
	(225.22,144.18) --
	(225.13,144.27) --
	(225.05,144.37) --
	(224.96,144.46) --
	(224.88,144.56) --
	(224.80,144.66) --
	(224.72,144.76) --
	(224.64,144.87) --
	(224.56,144.98) --
	(224.48,145.09) --
	(224.41,145.20) --
	(224.33,145.31) --
	(224.26,145.43) --
	(224.19,145.55) --
	(224.12,145.67) --
	(224.05,145.79) --
	(223.98,145.92) --
	(223.91,146.04) --
	(223.85,146.17) --
	(223.78,146.30) --
	(223.72,146.44) --
	(223.66,146.57) --
	(223.60,146.71) --
	(223.54,146.85) --
	(223.48,146.99) --
	(223.43,147.13) --
	(223.37,147.27) --
	(223.32,147.42) --
	(223.27,147.56) --
	(223.22,147.71) --
	(223.17,147.86) --
	(223.12,148.01) --
	(223.08,148.16) --
	(223.04,148.32) --
	(222.99,148.47) --
	(228.22,152.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (223.43,189.15) --
	(223.43,189.32) --
	(223.43,189.49) --
	(223.44,189.67) --
	(223.45,189.84) --
	(223.46,190.01) --
	(223.47,190.18) --
	(223.49,190.36) --
	(223.50,190.53) --
	(223.52,190.70) --
	(223.54,190.87) --
	(223.56,191.04) --
	(223.58,191.21) --
	(223.61,191.37) --
	(223.63,191.54) --
	(223.66,191.71) --
	(223.69,191.87) --
	(223.72,192.04) --
	(223.76,192.20) --
	(223.79,192.37) --
	(223.83,192.53) --
	(223.87,192.69) --
	(223.91,192.85) --
	(223.95,193.00) --
	(224.00,193.16) --
	(224.04,193.32) --
	(229.13,188.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (226.88,191.90) --
	(226.89,192.07) --
	(226.91,192.24) --
	(226.92,192.41) --
	(226.94,192.58) --
	(226.96,192.75) --
	(226.98,192.92) --
	(227.00,193.08) --
	(227.02,193.25) --
	(227.05,193.42) --
	(227.08,193.58) --
	(227.11,193.75) --
	(227.14,193.91) --
	(227.17,194.07) --
	(227.21,194.23) --
	(227.24,194.39) --
	(227.28,194.55) --
	(227.32,194.71) --
	(227.36,194.87) --
	(227.41,195.02) --
	(227.45,195.18) --
	(227.50,195.33) --
	(227.55,195.48) --
	(227.60,195.63) --
	(227.65,195.78) --
	(227.70,195.93) --
	(227.76,196.07) --
	(227.81,196.21) --
	(227.87,196.36) --
	(227.93,196.50) --
	(227.99,196.63) --
	(228.05,196.77) --
	(228.12,196.90) --
	(228.18,197.04) --
	(228.25,197.17) --
	(228.32,197.30) --
	(232.55,190.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (120.87,269.91) --
	(120.88,270.08) --
	(120.89,270.25) --
	(120.90,270.41) --
	(120.92,270.58) --
	(120.93,270.75) --
	(120.95,270.91) --
	(120.97,271.08) --
	(121.00,271.24) --
	(121.02,271.41) --
	(121.04,271.57) --
	(121.07,271.73) --
	(121.10,271.89) --
	(121.13,272.05) --
	(121.16,272.21) --
	(121.20,272.37) --
	(121.23,272.53) --
	(121.27,272.69) --
	(121.31,272.84) --
	(121.35,273.00) --
	(121.39,273.15) --
	(121.44,273.30) --
	(121.48,273.45) --
	(121.53,273.60) --
	(121.58,273.75) --
	(121.63,273.90) --
	(121.68,274.04) --
	(121.73,274.18) --
	(121.79,274.32) --
	(126.55,269.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (230.13,251.42) --
	(230.04,251.50) --
	(229.95,251.57) --
	(229.86,251.65) --
	(229.77,251.73) --
	(229.68,251.82) --
	(229.59,251.90) --
	(229.51,251.99) --
	(229.42,252.09) --
	(229.34,252.18) --
	(229.25,252.28) --
	(229.17,252.38) --
	(229.09,252.48) --
	(229.01,252.58) --
	(228.93,252.69) --
	(228.85,252.80) --
	(228.78,252.91) --
	(228.70,253.02) --
	(228.63,253.14) --
	(228.55,253.26) --
	(228.48,253.38) --
	(228.41,253.50) --
	(228.34,253.62) --
	(228.28,253.75) --
	(228.21,253.88) --
	(228.14,254.01) --
	(228.08,254.14) --
	(228.02,254.28) --
	(227.96,254.41) --
	(227.90,254.55) --
	(227.84,254.69) --
	(227.78,254.83) --
	(227.73,254.97) --
	(227.68,255.12) --
	(227.62,255.26) --
	(227.57,255.41) --
	(227.53,255.56) --
	(227.48,255.71) --
	(227.43,255.86) --
	(232.55,260.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (240.04,187.00) --
	(240.05,187.17) --
	(240.07,187.33) --
	(240.09,187.49) --
	(240.11,187.66) --
	(240.13,187.82) --
	(240.16,187.98) --
	(240.18,188.14) --
	(240.21,188.30) --
	(240.24,188.46) --
	(240.27,188.62) --
	(240.31,188.78) --
	(240.34,188.94) --
	(240.38,189.09) --
	(240.41,189.25) --
	(240.45,189.40) --
	(240.50,189.56) --
	(240.54,189.71) --
	(240.58,189.86) --
	(240.63,190.01) --
	(240.68,190.15) --
	(240.72,190.30) --
	(240.77,190.44) --
	(240.83,190.59) --
	(240.88,190.73) --
	(240.93,190.87) --
	(240.99,191.01) --
	(241.05,191.14) --
	(245.68,185.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (250.14,132.54) --
	(250.22,132.65) --
	(250.31,132.76) --
	(250.39,132.86) --
	(250.47,132.96) --
	(250.56,133.06) --
	(250.64,133.16) --
	(250.73,133.25) --
	(250.82,133.35) --
	(250.91,133.43) --
	(251.00,133.52) --
	(251.09,133.60) --
	(251.18,133.68) --
	(251.27,133.76) --
	(251.37,133.84) --
	(251.46,133.91) --
	(251.56,133.98) --
	(251.65,134.04) --
	(251.75,134.11) --
	(251.85,134.17) --
	(253.78,125.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (264.55, 84.82) --
	(264.63, 84.93) --
	(264.71, 85.03) --
	(264.80, 85.14) --
	(264.88, 85.24) --
	(264.96, 85.33) --
	(265.05, 85.43) --
	(265.14, 85.52) --
	(265.22, 85.61) --
	(265.31, 85.70) --
	(265.40, 85.78) --
	(265.49, 85.86) --
	(265.58, 85.94) --
	(265.67, 86.02) --
	(265.77, 86.09) --
	(265.86, 86.16) --
	(265.96, 86.23) --
	(266.05, 86.29) --
	(266.15, 86.35) --
	(266.24, 86.41) --
	(268.15, 77.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (598.96,361.09) --
	(598.86,361.12) --
	(598.77,361.16) --
	(598.67,361.19) --
	(598.57,361.23) --
	(598.47,361.27) --
	(598.38,361.32) --
	(598.28,361.37) --
	(598.19,361.42) --
	(598.09,361.47) --
	(598.00,361.52) --
	(597.90,361.58) --
	(597.81,361.64) --
	(597.72,361.71) --
	(597.62,361.78) --
	(597.53,361.84) --
	(597.44,361.92) --
	(597.35,361.99) --
	(597.26,362.07) --
	(597.18,362.15) --
	(597.09,362.23) --
	(597.00,362.32) --
	(596.92,362.40) --
	(596.83,362.49) --
	(596.75,362.59) --
	(596.67,362.68) --
	(596.59,362.78) --
	(596.51,362.88) --
	(596.43,362.98) --
	(596.35,363.09) --
	(596.27,363.19) --
	(596.19,363.30) --
	(596.12,363.41) --
	(596.05,363.53) --
	(595.97,363.64) --
	(595.90,363.76) --
	(595.83,363.88) --
	(595.76,364.00) --
	(595.70,364.13) --
	(595.63,364.25) --
	(595.56,364.38) --
	(595.50,364.51) --
	(595.44,364.64) --
	(595.38,364.77) --
	(595.32,364.91) --
	(595.26,365.05) --
	(595.20,365.18) --
	(595.15,365.32) --
	(595.10,365.47) --
	(595.04,365.61) --
	(594.99,365.75) --
	(594.94,365.90) --
	(594.90,366.05) --
	(594.85,366.20) --
	(594.81,366.35) --
	(594.76,366.50) --
	(594.72,366.65) --
	(594.68,366.81) --
	(594.64,366.96) --
	(594.61,367.12) --
	(599.94,370.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (126.59,283.59) --
	(126.61,283.77) --
	(126.64,283.94) --
	(126.67,284.10) --
	(126.70,284.27) --
	(126.73,284.44) --
	(126.76,284.61) --
	(126.80,284.77) --
	(126.84,284.94) --
	(126.87,285.10) --
	(126.92,285.26) --
	(126.96,285.42) --
	(127.00,285.58) --
	(127.05,285.74) --
	(127.10,285.90) --
	(127.15,286.05) --
	(132.15,281.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (168.26,300.37) --
	(168.18,300.48) --
	(168.11,300.60) --
	(168.04,300.71) --
	(167.97,300.83) --
	(167.90,300.96) --
	(167.83,301.08) --
	(167.77,301.20) --
	(167.70,301.33) --
	(167.64,301.46) --
	(167.58,301.59) --
	(167.52,301.73) --
	(167.46,301.86) --
	(167.40,302.00) --
	(167.35,302.13) --
	(167.29,302.27) --
	(167.24,302.42) --
	(167.18,302.56) --
	(167.13,302.70) --
	(167.09,302.85) --
	(167.04,303.00) --
	(166.99,303.14) --
	(166.95,303.29) --
	(166.91,303.45) --
	(166.86,303.60) --
	(166.82,303.75) --
	(166.79,303.91) --
	(166.75,304.06) --
	(166.72,304.22) --
	(166.68,304.38) --
	(166.65,304.54) --
	(166.62,304.70) --
	(166.59,304.86) --
	(166.57,305.02) --
	(166.54,305.18) --
	(166.52,305.34) --
	(166.50,305.51) --
	(166.48,305.67) --
	(166.46,305.83) --
	(166.45,306.00) --
	(166.43,306.16) --
	(166.42,306.33) --
	(166.41,306.50) --
	(172.08,307.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (170.52,387.20) --
	(170.58,387.33) --
	(170.64,387.46) --
	(170.71,387.59) --
	(170.78,387.72) --
	(170.84,387.85) --
	(170.91,387.97) --
	(170.98,388.09) --
	(171.05,388.21) --
	(171.12,388.33) --
	(171.20,388.44) --
	(171.27,388.55) --
	(171.35,388.66) --
	(171.43,388.77) --
	(171.50,388.88) --
	(171.58,388.98) --
	(171.66,389.08) --
	(171.75,389.18) --
	(171.83,389.28) --
	(171.91,389.37) --
	(172.00,389.46) --
	(175.05,381.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (174.46,307.28) --
	(174.41,307.42) --
	(174.36,307.57) --
	(174.31,307.72) --
	(174.26,307.87) --
	(174.21,308.02) --
	(174.16,308.17) --
	(174.12,308.32) --
	(174.08,308.48) --
	(174.03,308.63) --
	(174.00,308.79) --
	(173.96,308.95) --
	(173.92,309.11) --
	(173.89,309.27) --
	(173.85,309.43) --
	(173.82,309.59) --
	(173.79,309.75) --
	(173.77,309.92) --
	(173.74,310.08) --
	(173.72,310.25) --
	(173.69,310.41) --
	(173.67,310.58) --
	(173.66,310.75) --
	(173.64,310.92) --
	(173.62,311.08) --
	(173.61,311.25) --
	(173.60,311.42) --
	(173.59,311.59) --
	(173.58,311.76) --
	(173.57,311.93) --
	(173.57,312.10) --
	(179.27,312.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (182.40,275.31) --
	(182.36,275.48) --
	(182.33,275.66) --
	(182.29,275.83) --
	(182.26,276.00) --
	(182.23,276.18) --
	(182.20,276.36) --
	(182.17,276.53) --
	(187.72,278.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (182.17,276.53) --
	(182.15,276.70) --
	(182.13,276.87) --
	(182.11,277.04) --
	(182.09,277.21) --
	(182.07,277.38) --
	(182.06,277.56) --
	(182.05,277.73) --
	(182.04,277.90) --
	(182.03,278.07) --
	(182.02,278.25) --
	(182.01,278.42) --
	(182.01,278.59) --
	(187.72,278.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (182.01,278.59) --
	(182.01,278.77) --
	(182.01,278.95) --
	(182.01,279.13) --
	(182.02,279.30) --
	(182.03,279.48) --
	(182.03,279.66) --
	(182.04,279.84) --
	(182.06,280.01) --
	(182.07,280.19) --
	(187.72,278.79) --
	cycle;
\definecolor{fillColor}{RGB}{164,164,164}

\path[fill=fillColor,fill opacity=0.80] ( 71.73,319.97) --
	( 71.78,320.11) --
	( 71.83,320.26) --
	( 71.88,320.40) --
	( 71.94,320.54) --
	( 71.99,320.68) --
	( 72.05,320.82) --
	( 72.11,320.96) --
	( 72.17,321.09) --
	( 72.23,321.22) --
	( 72.29,321.36) --
	( 72.36,321.48) --
	( 72.42,321.61) --
	( 72.49,321.74) --
	( 72.56,321.86) --
	( 72.63,321.98) --
	( 72.70,322.10) --
	( 72.77,322.22) --
	( 72.85,322.33) --
	( 72.92,322.45) --
	( 73.00,322.56) --
	( 73.08,322.66) --
	( 73.15,322.77) --
	( 73.23,322.87) --
	( 73.31,322.98) --
	( 73.40,323.07) --
	( 73.48,323.17) --
	( 73.56,323.26) --
	( 73.65,323.36) --
	( 73.73,323.45) --
	( 73.82,323.53) --
	( 73.91,323.62) --
	( 73.99,323.70) --
	( 74.08,323.78) --
	( 74.17,323.85) --
	( 74.26,323.92) --
	( 74.36,324.00) --
	( 74.45,324.06) --
	( 74.54,324.13) --
	( 74.63,324.19) --
	( 74.73,324.25) --
	( 74.82,324.31) --
	( 74.92,324.36) --
	( 75.01,324.41) --
	( 75.11,324.46) --
	( 75.21,324.51) --
	( 75.30,324.55) --
	( 75.40,324.59) --
	( 75.50,324.63) --
	( 75.60,324.66) --
	( 75.70,324.69) --
	( 75.80,324.72) --
	( 75.90,324.74) --
	( 76.00,324.77) --
	( 76.10,324.79) --
	( 76.20,324.80) --
	( 76.30,324.82) --
	( 76.40,324.83) --
	( 76.50,324.83) --
	( 76.60,324.84) --
	( 76.70,324.84) --
	( 76.70,315.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (109.61,287.48) --
	(109.64,287.64) --
	(109.68,287.80) --
	(109.71,287.96) --
	(109.75,288.11) --
	(109.79,288.27) --
	(109.83,288.42) --
	(109.87,288.58) --
	(109.91,288.73) --
	(109.96,288.88) --
	(110.01,289.03) --
	(110.05,289.18) --
	(110.10,289.33) --
	(110.16,289.47) --
	(110.21,289.62) --
	(110.26,289.76) --
	(110.32,289.90) --
	(110.38,290.04) --
	(110.44,290.17) --
	(110.50,290.31) --
	(110.56,290.44) --
	(110.62,290.58) --
	(110.69,290.71) --
	(110.75,290.83) --
	(110.82,290.96) --
	(110.89,291.08) --
	(110.96,291.21) --
	(111.03,291.32) --
	(111.10,291.44) --
	(111.18,291.56) --
	(111.25,291.67) --
	(111.33,291.78) --
	(111.40,291.89) --
	(111.48,292.00) --
	(111.56,292.10) --
	(111.64,292.20) --
	(111.72,292.30) --
	(111.81,292.40) --
	(111.89,292.49) --
	(111.98,292.59) --
	(112.06,292.68) --
	(112.15,292.76) --
	(112.23,292.85) --
	(112.32,292.93) --
	(112.41,293.01) --
	(112.50,293.08) --
	(112.59,293.16) --
	(112.69,293.23) --
	(112.78,293.30) --
	(112.87,293.36) --
	(112.96,293.43) --
	(113.06,293.49) --
	(113.15,293.54) --
	(113.25,293.60) --
	(113.35,293.65) --
	(113.44,293.70) --
	(113.54,293.74) --
	(113.64,293.79) --
	(113.74,293.83) --
	(113.83,293.86) --
	(113.93,293.90) --
	(114.03,293.93) --
	(114.13,293.96) --
	(114.23,293.98) --
	(114.33,294.01) --
	(114.43,294.02) --
	(114.53,294.04) --
	(114.63,294.05) --
	(114.73,294.06) --
	(114.83,294.07) --
	(114.94,294.08) --
	(115.04,294.08) --
	(115.04,284.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (183.41,285.07) --
	(183.48,285.20) --
	(183.55,285.32) --
	(183.62,285.45) --
	(183.70,285.57) --
	(183.77,285.69) --
	(183.84,285.81) --
	(183.92,285.93) --
	(184.00,286.04) --
	(184.08,286.15) --
	(184.16,286.26) --
	(184.24,286.37) --
	(184.32,286.47) --
	(187.72,278.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (184.32,286.47) --
	(184.41,286.58) --
	(184.50,286.68) --
	(184.58,286.78) --
	(184.67,286.88) --
	(184.76,286.97) --
	(184.86,287.06) --
	(184.95,287.15) --
	(185.04,287.23) --
	(185.14,287.31) --
	(187.72,278.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (184.45,234.27) --
	(184.52,234.39) --
	(184.59,234.52) --
	(184.66,234.64) --
	(184.73,234.75) --
	(184.80,234.87) --
	(184.87,234.99) --
	(184.94,235.10) --
	(185.02,235.21) --
	(185.09,235.31) --
	(185.17,235.42) --
	(185.25,235.52) --
	(185.33,235.62) --
	(185.41,235.72) --
	(185.49,235.82) --
	(185.57,235.91) --
	(185.66,236.00) --
	(185.74,236.09) --
	(185.83,236.18) --
	(185.91,236.26) --
	(186.00,236.35) --
	(186.09,236.42) --
	(186.17,236.50) --
	(186.26,236.57) --
	(186.35,236.65) --
	(186.44,236.71) --
	(186.54,236.78) --
	(186.63,236.84) --
	(186.72,236.90) --
	(186.81,236.96) --
	(186.91,237.02) --
	(188.74,227.97) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (189.58,240.77) --
	(189.62,240.92) --
	(189.65,241.08) --
	(189.69,241.23) --
	(189.74,241.38) --
	(189.78,241.53) --
	(189.82,241.68) --
	(189.87,241.83) --
	(189.92,241.98) --
	(189.97,242.12) --
	(190.02,242.27) --
	(190.07,242.41) --
	(190.12,242.55) --
	(190.18,242.69) --
	(190.24,242.83) --
	(190.29,242.96) --
	(190.35,243.10) --
	(190.41,243.23) --
	(190.48,243.36) --
	(190.54,243.49) --
	(190.61,243.62) --
	(190.67,243.74) --
	(190.74,243.86) --
	(190.81,243.98) --
	(190.88,244.10) --
	(190.95,244.22) --
	(191.02,244.34) --
	(191.10,244.45) --
	(191.17,244.56) --
	(191.25,244.67) --
	(191.32,244.77) --
	(191.40,244.88) --
	(191.48,244.98) --
	(191.56,245.08) --
	(191.64,245.17) --
	(191.73,245.27) --
	(191.81,245.36) --
	(191.89,245.45) --
	(191.98,245.54) --
	(192.07,245.62) --
	(192.15,245.70) --
	(192.24,245.78) --
	(192.33,245.86) --
	(194.90,237.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (205.61,225.59) --
	(205.59,225.75) --
	(205.58,225.92) --
	(205.57,226.09) --
	(205.56,226.26) --
	(205.56,226.43) --
	(205.55,226.59) --
	(205.55,226.76) --
	(205.55,226.93) --
	(205.55,227.10) --
	(205.56,227.27) --
	(205.56,227.44) --
	(205.57,227.61) --
	(205.58,227.77) --
	(205.59,227.94) --
	(205.60,228.11) --
	(205.61,228.28) --
	(205.63,228.44) --
	(205.65,228.61) --
	(205.66,228.78) --
	(205.69,228.94) --
	(205.71,229.11) --
	(205.73,229.27) --
	(205.76,229.43) --
	(205.79,229.59) --
	(205.82,229.76) --
	(205.85,229.92) --
	(205.88,230.08) --
	(205.91,230.23) --
	(205.95,230.39) --
	(205.99,230.55) --
	(206.03,230.70) --
	(206.07,230.86) --
	(206.11,231.01) --
	(206.15,231.16) --
	(206.20,231.31) --
	(206.25,231.46) --
	(206.30,231.61) --
	(206.35,231.75) --
	(206.40,231.90) --
	(206.45,232.04) --
	(206.51,232.18) --
	(206.57,232.32) --
	(206.62,232.46) --
	(206.68,232.60) --
	(206.74,232.73) --
	(206.81,232.86) --
	(206.87,232.99) --
	(206.93,233.12) --
	(207.00,233.25) --
	(207.07,233.37) --
	(207.14,233.50) --
	(207.21,233.62) --
	(207.28,233.74) --
	(207.35,233.85) --
	(207.43,233.97) --
	(207.50,234.08) --
	(207.58,234.19) --
	(207.66,234.30) --
	(211.26,226.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (207.94,159.20) --
	(208.01,159.32) --
	(208.08,159.45) --
	(208.14,159.57) --
	(208.22,159.69) --
	(208.29,159.81) --
	(208.36,159.92) --
	(208.43,160.04) --
	(208.51,160.15) --
	(208.58,160.26) --
	(208.66,160.37) --
	(208.74,160.47) --
	(208.82,160.58) --
	(208.90,160.68) --
	(208.98,160.78) --
	(209.07,160.87) --
	(209.15,160.96) --
	(209.23,161.06) --
	(209.32,161.14) --
	(209.41,161.23) --
	(209.49,161.31) --
	(209.58,161.39) --
	(209.67,161.47) --
	(209.76,161.55) --
	(209.85,161.62) --
	(209.94,161.69) --
	(210.04,161.76) --
	(210.13,161.82) --
	(210.22,161.88) --
	(210.32,161.94) --
	(210.41,162.00) --
	(212.26,152.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (212.59,222.63) --
	(212.65,222.76) --
	(212.72,222.89) --
	(212.78,223.02) --
	(212.84,223.15) --
	(212.91,223.28) --
	(212.98,223.40) --
	(213.05,223.52) --
	(213.12,223.64) --
	(213.19,223.76) --
	(213.26,223.87) --
	(213.33,223.99) --
	(213.41,224.10) --
	(213.48,224.21) --
	(213.56,224.31) --
	(213.64,224.42) --
	(213.72,224.52) --
	(213.80,224.62) --
	(213.88,224.71) --
	(213.96,224.81) --
	(214.05,224.90) --
	(214.13,224.99) --
	(214.21,225.08) --
	(214.30,225.16) --
	(214.39,225.25) --
	(214.48,225.33) --
	(214.56,225.40) --
	(214.65,225.48) --
	(214.74,225.55) --
	(214.83,225.62) --
	(214.93,225.68) --
	(215.02,225.75) --
	(215.11,225.81) --
	(215.21,225.87) --
	(215.30,225.92) --
	(217.15,216.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (217.11,276.76) --
	(217.18,276.88) --
	(217.26,276.99) --
	(217.33,277.11) --
	(217.41,277.22) --
	(217.48,277.33) --
	(217.56,277.43) --
	(217.64,277.54) --
	(217.72,277.64) --
	(217.80,277.74) --
	(217.88,277.84) --
	(217.96,277.93) --
	(218.05,278.03) --
	(218.13,278.12) --
	(218.22,278.20) --
	(218.31,278.29) --
	(218.39,278.37) --
	(218.48,278.45) --
	(218.57,278.53) --
	(218.66,278.60) --
	(218.75,278.68) --
	(218.84,278.75) --
	(218.94,278.81) --
	(219.03,278.88) --
	(219.12,278.94) --
	(219.22,278.99) --
	(219.31,279.05) --
	(221.15,270.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (222.99,148.47) --
	(222.96,148.62) --
	(222.92,148.78) --
	(222.88,148.93) --
	(222.85,149.09) --
	(222.81,149.25) --
	(222.78,149.41) --
	(222.75,149.57) --
	(222.73,149.73) --
	(222.70,149.89) --
	(222.68,150.05) --
	(222.65,150.21) --
	(222.63,150.38) --
	(222.61,150.54) --
	(222.60,150.70) --
	(222.58,150.87) --
	(222.57,151.03) --
	(222.55,151.20) --
	(222.54,151.36) --
	(222.53,151.53) --
	(222.53,151.70) --
	(222.52,151.86) --
	(222.52,152.03) --
	(222.51,152.20) --
	(222.51,152.36) --
	(222.52,152.53) --
	(222.52,152.70) --
	(222.52,152.87) --
	(222.53,153.03) --
	(222.54,153.20) --
	(222.55,153.36) --
	(222.56,153.53) --
	(222.57,153.70) --
	(222.59,153.86) --
	(222.61,154.02) --
	(222.63,154.19) --
	(222.65,154.35) --
	(222.67,154.51) --
	(222.69,154.68) --
	(222.72,154.84) --
	(222.75,155.00) --
	(222.77,155.16) --
	(222.80,155.32) --
	(222.84,155.47) --
	(222.87,155.63) --
	(222.91,155.79) --
	(222.94,155.94) --
	(222.98,156.10) --
	(223.02,156.25) --
	(223.06,156.40) --
	(223.11,156.55) --
	(223.15,156.70) --
	(223.20,156.85) --
	(223.25,156.99) --
	(228.22,152.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (224.04,193.32) --
	(224.09,193.47) --
	(224.14,193.62) --
	(224.19,193.77) --
	(224.25,193.92) --
	(224.30,194.07) --
	(224.36,194.22) --
	(224.41,194.36) --
	(224.47,194.50) --
	(224.53,194.64) --
	(224.59,194.78) --
	(224.66,194.92) --
	(224.72,195.05) --
	(224.79,195.19) --
	(224.86,195.32) --
	(224.93,195.45) --
	(225.00,195.57) --
	(225.07,195.70) --
	(225.14,195.82) --
	(225.22,195.94) --
	(225.29,196.06) --
	(225.37,196.17) --
	(225.45,196.29) --
	(225.53,196.40) --
	(225.61,196.51) --
	(225.69,196.61) --
	(229.13,188.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (121.79,274.32) --
	(121.84,274.46) --
	(121.90,274.60) --
	(121.96,274.74) --
	(122.02,274.87) --
	(122.08,275.01) --
	(122.14,275.14) --
	(122.21,275.27) --
	(122.28,275.40) --
	(122.34,275.52) --
	(122.41,275.64) --
	(122.48,275.77) --
	(122.55,275.88) --
	(122.62,276.00) --
	(122.70,276.12) --
	(122.77,276.23) --
	(122.85,276.34) --
	(122.93,276.45) --
	(123.00,276.55) --
	(123.08,276.66) --
	(123.16,276.76) --
	(123.25,276.86) --
	(123.33,276.95) --
	(123.41,277.05) --
	(123.50,277.14) --
	(123.58,277.23) --
	(123.67,277.32) --
	(123.76,277.40) --
	(123.84,277.48) --
	(123.93,277.56) --
	(124.02,277.64) --
	(124.11,277.71) --
	(124.21,277.78) --
	(124.30,277.85) --
	(124.39,277.91) --
	(124.48,277.97) --
	(124.58,278.03) --
	(124.67,278.09) --
	(124.77,278.15) --
	(124.86,278.20) --
	(124.96,278.24) --
	(125.06,278.29) --
	(125.16,278.33) --
	(125.25,278.37) --
	(125.35,278.41) --
	(125.45,278.44) --
	(125.55,278.47) --
	(125.65,278.50) --
	(125.75,278.53) --
	(125.85,278.55) --
	(125.95,278.57) --
	(126.05,278.59) --
	(126.15,278.60) --
	(126.25,278.61) --
	(126.35,278.62) --
	(126.45,278.62) --
	(126.55,278.62) --
	(126.55,269.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (228.32,197.30) --
	(228.38,197.42) --
	(228.46,197.55) --
	(228.53,197.67) --
	(228.60,197.79) --
	(228.68,197.91) --
	(228.75,198.03) --
	(228.83,198.14) --
	(228.91,198.25) --
	(228.99,198.36) --
	(229.07,198.47) --
	(229.15,198.57) --
	(229.24,198.68) --
	(229.32,198.77) --
	(229.41,198.87) --
	(229.49,198.97) --
	(229.58,199.06) --
	(229.67,199.15) --
	(229.76,199.23) --
	(229.85,199.32) --
	(229.94,199.40) --
	(230.03,199.47) --
	(230.13,199.55) --
	(230.22,199.62) --
	(230.32,199.69) --
	(230.41,199.76) --
	(230.51,199.82) --
	(230.60,199.88) --
	(232.55,190.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (227.43,255.86) --
	(227.39,256.01) --
	(227.35,256.16) --
	(227.31,256.32) --
	(227.27,256.47) --
	(227.23,256.63) --
	(227.20,256.78) --
	(227.16,256.94) --
	(227.13,257.10) --
	(227.10,257.26) --
	(227.07,257.42) --
	(227.05,257.58) --
	(227.02,257.74) --
	(227.00,257.90) --
	(226.98,258.07) --
	(226.96,258.23) --
	(226.94,258.39) --
	(226.92,258.56) --
	(226.91,258.72) --
	(226.89,258.89) --
	(226.88,259.06) --
	(226.87,259.22) --
	(226.86,259.39) --
	(226.86,259.55) --
	(226.85,259.72) --
	(226.85,259.89) --
	(226.85,260.06) --
	(226.85,260.22) --
	(226.85,260.39) --
	(226.86,260.56) --
	(226.86,260.72) --
	(226.87,260.89) --
	(226.88,261.06) --
	(226.89,261.22) --
	(226.90,261.39) --
	(226.92,261.55) --
	(226.94,261.72) --
	(226.95,261.88) --
	(226.97,262.05) --
	(226.99,262.21) --
	(227.02,262.37) --
	(227.04,262.53) --
	(227.07,262.69) --
	(227.10,262.85) --
	(227.13,263.01) --
	(227.16,263.17) --
	(227.19,263.33) --
	(227.23,263.49) --
	(227.26,263.64) --
	(227.30,263.80) --
	(227.34,263.95) --
	(227.38,264.10) --
	(227.43,264.25) --
	(227.47,264.40) --
	(227.52,264.55) --
	(227.56,264.70) --
	(227.61,264.84) --
	(227.66,264.99) --
	(227.72,265.13) --
	(227.77,265.27) --
	(227.82,265.41) --
	(227.88,265.55) --
	(227.94,265.68) --
	(228.00,265.82) --
	(228.06,265.95) --
	(228.12,266.08) --
	(228.18,266.21) --
	(228.25,266.34) --
	(228.32,266.46) --
	(228.38,266.58) --
	(228.45,266.71) --
	(228.52,266.82) --
	(228.59,266.94) --
	(228.66,267.06) --
	(228.74,267.17) --
	(228.81,267.28) --
	(228.89,267.39) --
	(228.97,267.49) --
	(229.04,267.60) --
	(229.12,267.70) --
	(229.20,267.80) --
	(229.28,267.90) --
	(229.37,267.99) --
	(229.45,268.08) --
	(229.53,268.17) --
	(229.62,268.26) --
	(232.55,260.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (241.05,191.14) --
	(241.11,191.28) --
	(241.17,191.42) --
	(241.23,191.55) --
	(241.30,191.68) --
	(241.37,191.81) --
	(241.43,191.94) --
	(241.50,192.07) --
	(241.57,192.19) --
	(241.64,192.31) --
	(241.72,192.43) --
	(241.79,192.55) --
	(241.87,192.66) --
	(241.94,192.78) --
	(242.02,192.89) --
	(242.10,193.00) --
	(242.18,193.10) --
	(242.26,193.21) --
	(242.34,193.31) --
	(242.43,193.41) --
	(242.51,193.50) --
	(242.60,193.59) --
	(242.68,193.69) --
	(242.77,193.77) --
	(242.86,193.86) --
	(242.95,193.94) --
	(243.04,194.02) --
	(243.13,194.10) --
	(243.22,194.18) --
	(243.31,194.25) --
	(243.41,194.32) --
	(243.50,194.38) --
	(243.59,194.45) --
	(243.69,194.51) --
	(243.78,194.57) --
	(245.68,185.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (245.78,114.67) --
	(245.87,114.72) --
	(245.97,114.77) --
	(246.06,114.82) --
	(246.16,114.87) --
	(246.25,114.92) --
	(246.35,114.96) --
	(246.45,115.00) --
	(246.54,115.03) --
	(246.64,115.07) --
	(246.74,115.10) --
	(246.84,115.12) --
	(246.94,115.15) --
	(247.03,115.17) --
	(247.13,115.19) --
	(247.23,115.21) --
	(247.33,115.22) --
	(247.43,115.23) --
	(247.53,115.24) --
	(247.63,115.24) --
	(247.73,115.24) --
	(247.73,105.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (251.85,134.17) --
	(251.94,134.22) --
	(252.04,134.28) --
	(252.14,134.33) --
	(252.24,134.38) --
	(252.34,134.42) --
	(252.44,134.46) --
	(252.54,134.50) --
	(252.64,134.54) --
	(252.75,134.57) --
	(252.85,134.60) --
	(252.95,134.63) --
	(253.05,134.65) --
	(253.16,134.67) --
	(253.26,134.69) --
	(253.36,134.71) --
	(253.47,134.72) --
	(253.57,134.72) --
	(253.67,134.73) --
	(253.78,134.73) --
	(253.78,125.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (266.24, 86.41) --
	(266.34, 86.47) --
	(266.44, 86.52) --
	(266.53, 86.57) --
	(266.63, 86.62) --
	(266.73, 86.66) --
	(266.83, 86.70) --
	(266.93, 86.74) --
	(267.03, 86.78) --
	(267.13, 86.81) --
	(267.23, 86.84) --
	(267.33, 86.87) --
	(267.44, 86.89) --
	(267.54, 86.91) --
	(267.64, 86.93) --
	(267.74, 86.94) --
	(267.84, 86.95) --
	(267.95, 86.96) --
	(268.05, 86.96) --
	(268.15, 86.96) --
	(268.15, 77.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (594.61,367.12) --
	(594.57,367.27) --
	(594.54,367.43) --
	(594.51,367.59) --
	(594.48,367.75) --
	(594.45,367.91) --
	(594.43,368.07) --
	(594.40,368.23) --
	(594.38,368.40) --
	(594.36,368.56) --
	(594.34,368.72) --
	(594.32,368.89) --
	(594.30,369.05) --
	(594.29,369.22) --
	(594.28,369.39) --
	(594.27,369.55) --
	(594.26,369.72) --
	(594.25,369.88) --
	(594.24,370.05) --
	(594.24,370.22) --
	(594.24,370.39) --
	(594.24,370.55) --
	(594.24,370.72) --
	(594.24,370.89) --
	(594.25,371.05) --
	(594.25,371.22) --
	(594.26,371.39) --
	(594.27,371.55) --
	(594.28,371.72) --
	(594.30,371.89) --
	(594.31,372.05) --
	(594.33,372.22) --
	(594.35,372.38) --
	(594.37,372.54) --
	(594.39,372.71) --
	(594.41,372.87) --
	(594.44,373.03) --
	(594.47,373.19) --
	(594.50,373.35) --
	(594.53,373.51) --
	(594.56,373.67) --
	(594.59,373.83) --
	(594.63,373.98) --
	(594.67,374.14) --
	(594.70,374.29) --
	(594.75,374.45) --
	(594.79,374.60) --
	(594.83,374.75) --
	(594.88,374.90) --
	(594.92,375.04) --
	(594.97,375.19) --
	(595.02,375.34) --
	(595.07,375.48) --
	(595.12,375.62) --
	(595.18,375.76) --
	(595.23,375.90) --
	(595.29,376.04) --
	(595.35,376.17) --
	(595.41,376.31) --
	(595.47,376.44) --
	(595.53,376.57) --
	(595.60,376.70) --
	(595.66,376.82) --
	(595.73,376.95) --
	(595.80,377.07) --
	(595.87,377.19) --
	(595.94,377.31) --
	(596.01,377.43) --
	(596.08,377.54) --
	(596.16,377.65) --
	(596.23,377.76) --
	(596.31,377.87) --
	(599.94,370.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (127.15,286.05) --
	(127.20,286.21) --
	(127.25,286.37) --
	(127.31,286.52) --
	(127.37,286.67) --
	(127.43,286.82) --
	(127.49,286.97) --
	(127.55,287.11) --
	(127.61,287.26) --
	(127.68,287.40) --
	(127.75,287.54) --
	(127.82,287.68) --
	(132.15,281.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (127.82,287.68) --
	(127.88,287.81) --
	(127.95,287.93) --
	(128.02,288.06) --
	(128.09,288.18) --
	(128.16,288.30) --
	(128.23,288.41) --
	(128.31,288.53) --
	(128.38,288.64) --
	(128.46,288.75) --
	(128.54,288.86) --
	(128.62,288.97) --
	(128.70,289.07) --
	(128.78,289.17) --
	(128.86,289.27) --
	(128.94,289.37) --
	(129.03,289.46) --
	(129.11,289.55) --
	(129.20,289.64) --
	(129.29,289.73) --
	(129.37,289.81) --
	(129.46,289.89) --
	(129.55,289.97) --
	(129.64,290.05) --
	(129.73,290.12) --
	(129.82,290.19) --
	(129.92,290.26) --
	(130.01,290.32) --
	(130.11,290.39) --
	(130.20,290.45) --
	(130.30,290.50) --
	(130.39,290.56) --
	(130.49,290.61) --
	(130.58,290.65) --
	(130.68,290.70) --
	(130.78,290.74) --
	(130.88,290.78) --
	(130.98,290.82) --
	(132.15,281.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (166.41,306.50) --
	(166.40,306.66) --
	(166.39,306.83) --
	(166.39,307.00) --
	(166.38,307.16) --
	(166.38,307.33) --
	(166.38,307.50) --
	(166.38,307.67) --
	(166.38,307.83) --
	(166.39,308.00) --
	(166.40,308.17) --
	(166.40,308.33) --
	(166.41,308.50) --
	(166.43,308.67) --
	(166.44,308.83) --
	(166.45,309.00) --
	(166.47,309.16) --
	(166.49,309.33) --
	(166.51,309.49) --
	(166.53,309.65) --
	(166.56,309.82) --
	(166.58,309.98) --
	(166.61,310.14) --
	(166.64,310.30) --
	(166.67,310.46) --
	(166.70,310.62) --
	(166.73,310.77) --
	(166.77,310.93) --
	(166.81,311.08) --
	(166.85,311.24) --
	(166.89,311.39) --
	(166.93,311.54) --
	(166.97,311.69) --
	(167.02,311.84) --
	(167.06,311.99) --
	(167.11,312.14) --
	(167.16,312.28) --
	(167.21,312.43) --
	(167.27,312.57) --
	(167.32,312.71) --
	(167.38,312.85) --
	(167.43,312.98) --
	(167.49,313.12) --
	(172.08,307.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (172.00,389.46) --
	(172.08,389.55) --
	(172.17,389.64) --
	(172.26,389.72) --
	(172.34,389.81) --
	(172.43,389.88) --
	(172.52,389.96) --
	(172.61,390.03) --
	(172.71,390.10) --
	(172.80,390.17) --
	(172.89,390.24) --
	(172.98,390.30) --
	(173.08,390.36) --
	(173.17,390.42) --
	(173.27,390.47) --
	(173.36,390.52) --
	(173.46,390.57) --
	(173.56,390.62) --
	(173.66,390.66) --
	(173.75,390.70) --
	(173.85,390.73) --
	(173.95,390.77) --
	(174.05,390.80) --
	(174.15,390.83) --
	(174.25,390.85) --
	(174.35,390.88) --
	(174.45,390.89) --
	(174.55,390.91) --
	(174.65,390.92) --
	(174.75,390.93) --
	(174.85,390.94) --
	(174.95,390.95) --
	(175.05,390.95) --
	(175.05,381.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (173.57,312.10) --
	(173.57,312.27) --
	(173.57,312.44) --
	(173.57,312.60) --
	(173.57,312.77) --
	(173.58,312.94) --
	(173.58,313.10) --
	(173.59,313.27) --
	(173.60,313.44) --
	(173.61,313.60) --
	(173.62,313.77) --
	(173.64,313.93) --
	(173.66,314.10) --
	(173.67,314.26) --
	(173.69,314.43) --
	(173.72,314.59) --
	(173.74,314.75) --
	(173.77,314.92) --
	(173.79,315.08) --
	(173.82,315.24) --
	(173.85,315.40) --
	(173.88,315.55) --
	(173.92,315.71) --
	(173.95,315.87) --
	(173.99,316.02) --
	(174.03,316.18) --
	(174.07,316.33) --
	(174.11,316.48) --
	(174.15,316.63) --
	(174.20,316.78) --
	(174.24,316.93) --
	(174.29,317.08) --
	(174.34,317.22) --
	(174.39,317.37) --
	(174.44,317.51) --
	(174.50,317.65) --
	(174.55,317.79) --
	(174.61,317.93) --
	(174.67,318.06) --
	(174.73,318.20) --
	(174.79,318.33) --
	(174.85,318.46) --
	(174.92,318.59) --
	(179.27,312.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (182.29,281.75) --
	(182.32,281.91) --
	(182.36,282.08) --
	(182.40,282.25) --
	(182.44,282.41) --
	(182.48,282.58) --
	(182.52,282.74) --
	(182.56,282.90) --
	(182.61,283.06) --
	(182.66,283.22) --
	(187.72,278.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (182.66,283.22) --
	(182.71,283.37) --
	(182.76,283.52) --
	(182.81,283.67) --
	(182.86,283.82) --
	(182.92,283.96) --
	(182.97,284.11) --
	(183.03,284.25) --
	(183.09,284.39) --
	(183.15,284.53) --
	(183.22,284.67) --
	(183.28,284.80) --
	(183.35,284.93) --
	(183.41,285.07) --
	(187.72,278.79) --
	cycle;
\definecolor{fillColor}{RGB}{185,185,185}

\path[fill=fillColor,fill opacity=0.80] (130.98,290.82) --
	(131.08,290.85) --
	(131.19,290.88) --
	(131.29,290.91) --
	(131.40,290.94) --
	(131.51,290.96) --
	(131.61,290.98) --
	(131.72,290.99) --
	(131.83,291.01) --
	(131.94,291.01) --
	(132.04,291.02) --
	(132.15,291.02) --
	(132.15,281.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (167.49,313.12) --
	(167.55,313.26) --
	(167.61,313.39) --
	(167.68,313.52) --
	(167.74,313.65) --
	(167.81,313.78) --
	(167.88,313.91) --
	(167.95,314.03) --
	(168.02,314.16) --
	(168.09,314.28) --
	(168.16,314.39) --
	(168.24,314.51) --
	(168.31,314.62) --
	(168.39,314.73) --
	(168.47,314.84) --
	(168.55,314.95) --
	(168.63,315.05) --
	(168.71,315.16) --
	(168.79,315.26) --
	(168.88,315.35) --
	(168.96,315.45) --
	(169.05,315.54) --
	(169.13,315.63) --
	(169.22,315.72) --
	(169.31,315.80) --
	(169.40,315.88) --
	(169.49,315.96) --
	(169.58,316.04) --
	(169.67,316.11) --
	(169.76,316.18) --
	(169.86,316.25) --
	(172.08,307.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (210.41,162.00) --
	(210.51,162.05) --
	(210.61,162.10) --
	(210.71,162.15) --
	(210.81,162.20) --
	(210.92,162.24) --
	(211.02,162.28) --
	(211.12,162.32) --
	(211.22,162.35) --
	(211.33,162.38) --
	(211.43,162.41) --
	(211.53,162.44) --
	(211.64,162.46) --
	(211.74,162.47) --
	(211.85,162.49) --
	(211.95,162.50) --
	(212.06,162.51) --
	(212.16,162.51) --
	(212.26,162.51) --
	(212.26,152.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (215.30,225.92) --
	(215.40,225.98) --
	(215.50,226.03) --
	(215.60,226.08) --
	(215.70,226.13) --
	(215.80,226.17) --
	(215.90,226.21) --
	(216.01,226.25) --
	(216.11,226.28) --
	(216.21,226.31) --
	(216.32,226.34) --
	(216.42,226.36) --
	(216.52,226.38) --
	(216.63,226.40) --
	(216.73,226.42) --
	(216.84,226.43) --
	(216.94,226.43) --
	(217.05,226.44) --
	(217.15,226.44) --
	(217.15,216.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (219.31,279.05) --
	(219.41,279.10) --
	(219.51,279.16) --
	(219.61,279.20) --
	(219.71,279.25) --
	(219.81,279.29) --
	(219.91,279.33) --
	(220.01,279.37) --
	(220.11,279.40) --
	(220.22,279.43) --
	(220.32,279.46) --
	(220.42,279.48) --
	(220.52,279.50) --
	(220.63,279.52) --
	(220.73,279.53) --
	(220.83,279.54) --
	(220.94,279.55) --
	(221.04,279.56) --
	(221.15,279.56) --
	(221.15,270.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (223.25,156.99) --
	(223.30,157.14) --
	(223.35,157.28) --
	(223.40,157.42) --
	(223.46,157.56) --
	(223.51,157.70) --
	(223.57,157.84) --
	(223.63,157.98) --
	(223.69,158.11) --
	(223.75,158.24) --
	(223.81,158.37) --
	(223.87,158.50) --
	(223.94,158.63) --
	(224.01,158.75) --
	(224.07,158.87) --
	(224.14,158.99) --
	(224.21,159.11) --
	(224.29,159.23) --
	(224.36,159.34) --
	(224.43,159.46) --
	(224.51,159.56) --
	(224.59,159.67) --
	(224.66,159.78) --
	(224.74,159.88) --
	(224.82,159.98) --
	(224.90,160.08) --
	(224.98,160.18) --
	(225.07,160.27) --
	(225.15,160.36) --
	(225.23,160.45) --
	(225.32,160.54) --
	(225.41,160.62) --
	(225.49,160.70) --
	(225.58,160.78) --
	(225.67,160.86) --
	(228.22,152.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (225.69,196.61) --
	(225.77,196.71) --
	(225.86,196.81) --
	(225.94,196.91) --
	(226.03,197.01) --
	(226.11,197.10) --
	(226.20,197.19) --
	(226.29,197.27) --
	(226.38,197.36) --
	(226.47,197.44) --
	(226.56,197.52) --
	(226.65,197.60) --
	(226.74,197.67) --
	(226.84,197.74) --
	(226.93,197.81) --
	(227.03,197.87) --
	(227.12,197.93) --
	(227.22,197.99) --
	(227.32,198.05) --
	(229.13,188.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (229.62,268.26) --
	(229.71,268.35) --
	(229.80,268.43) --
	(229.89,268.51) --
	(229.98,268.59) --
	(230.07,268.67) --
	(230.16,268.74) --
	(230.26,268.81) --
	(230.35,268.88) --
	(230.45,268.95) --
	(230.54,269.01) --
	(230.64,269.07) --
	(230.74,269.12) --
	(230.83,269.18) --
	(230.93,269.23) --
	(231.03,269.28) --
	(231.13,269.32) --
	(231.23,269.36) --
	(231.33,269.40) --
	(231.43,269.44) --
	(231.53,269.47) --
	(231.63,269.50) --
	(231.74,269.52) --
	(231.84,269.55) --
	(231.94,269.57) --
	(232.04,269.58) --
	(232.14,269.60) --
	(232.25,269.61) --
	(232.35,269.62) --
	(232.45,269.62) --
	(232.55,269.62) --
	(232.55,260.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (243.78,194.57) --
	(243.88,194.62) --
	(243.98,194.67) --
	(244.07,194.72) --
	(244.17,194.77) --
	(244.27,194.81) --
	(244.37,194.85) --
	(244.47,194.89) --
	(244.57,194.92) --
	(244.67,194.96) --
	(244.77,194.98) --
	(244.87,195.01) --
	(244.97,195.03) --
	(245.07,195.05) --
	(245.17,195.07) --
	(245.27,195.08) --
	(245.37,195.09) --
	(245.47,195.10) --
	(245.57,195.11) --
	(245.68,195.11) --
	(245.68,185.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (596.31,377.87) --
	(596.39,377.98) --
	(596.47,378.08) --
	(596.55,378.18) --
	(596.63,378.28) --
	(596.71,378.38) --
	(596.80,378.47) --
	(596.88,378.57) --
	(596.97,378.65) --
	(597.05,378.74) --
	(597.14,378.83) --
	(597.23,378.91) --
	(597.32,378.99) --
	(597.41,379.06) --
	(597.50,379.14) --
	(597.59,379.21) --
	(597.68,379.28) --
	(597.78,379.34) --
	(597.87,379.40) --
	(597.96,379.46) --
	(598.06,379.52) --
	(598.15,379.58) --
	(598.25,379.63) --
	(598.35,379.68) --
	(598.44,379.72) --
	(598.54,379.77) --
	(598.64,379.81) --
	(598.74,379.84) --
	(598.84,379.88) --
	(598.94,379.91) --
	(599.04,379.94) --
	(599.14,379.96) --
	(599.24,379.98) --
	(599.34,380.00) --
	(599.44,380.02) --
	(599.54,380.03) --
	(599.64,380.04) --
	(599.74,380.05) --
	(599.84,380.06) --
	(599.94,380.06) --
	(599.94,370.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (174.92,318.59) --
	(174.98,318.72) --
	(175.05,318.84) --
	(175.12,318.97) --
	(175.19,319.09) --
	(175.26,319.21) --
	(175.33,319.33) --
	(175.41,319.45) --
	(175.48,319.56) --
	(175.56,319.67) --
	(175.64,319.78) --
	(175.72,319.89) --
	(175.80,320.00) --
	(175.88,320.10) --
	(175.96,320.20) --
	(176.04,320.30) --
	(176.13,320.39) --
	(176.21,320.48) --
	(176.30,320.57) --
	(176.39,320.66) --
	(176.47,320.75) --
	(176.56,320.83) --
	(176.65,320.91) --
	(176.74,320.99) --
	(176.84,321.06) --
	(176.93,321.13) --
	(177.02,321.20) --
	(177.12,321.26) --
	(177.21,321.33) --
	(177.30,321.39) --
	(177.40,321.45) --
	(179.27,312.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (185.14,287.31) --
	(185.24,287.40) --
	(185.34,287.48) --
	(185.45,287.56) --
	(185.55,287.63) --
	(185.66,287.70) --
	(187.72,278.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (185.66,287.70) --
	(185.76,287.77) --
	(185.86,287.83) --
	(185.97,287.89) --
	(186.07,287.94) --
	(186.18,287.99) --
	(186.28,288.04) --
	(186.39,288.08) --
	(187.72,278.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (186.39,288.08) --
	(186.50,288.13) --
	(186.60,288.16) --
	(186.71,288.20) --
	(186.82,288.23) --
	(186.93,288.25) --
	(187.03,288.28) --
	(187.14,288.30) --
	(187.72,278.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (187.14,288.30) --
	(187.26,288.32) --
	(187.37,288.33) --
	(187.49,288.34) --
	(187.60,288.34) --
	(187.72,288.35) --
	(187.72,278.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (186.91,237.02) --
	(187.01,237.07) --
	(187.11,237.12) --
	(187.21,237.17) --
	(187.31,237.22) --
	(187.41,237.26) --
	(187.51,237.30) --
	(187.61,237.33) --
	(187.71,237.37) --
	(187.81,237.40) --
	(187.92,237.42) --
	(188.02,237.45) --
	(188.12,237.47) --
	(188.22,237.48) --
	(188.33,237.50) --
	(188.43,237.51) --
	(188.53,237.52) --
	(188.64,237.52) --
	(188.74,237.52) --
	(188.74,227.97) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (192.33,245.86) --
	(192.42,245.93) --
	(192.52,246.01) --
	(192.61,246.08) --
	(192.70,246.15) --
	(192.80,246.21) --
	(192.89,246.27) --
	(192.99,246.33) --
	(193.09,246.39) --
	(193.18,246.44) --
	(193.28,246.49) --
	(193.38,246.54) --
	(193.48,246.58) --
	(193.58,246.63) --
	(193.68,246.66) --
	(193.78,246.70) --
	(193.88,246.73) --
	(193.98,246.76) --
	(194.08,246.79) --
	(194.19,246.81) --
	(194.29,246.83) --
	(194.39,246.85) --
	(194.49,246.86) --
	(194.60,246.87) --
	(194.70,246.88) --
	(194.80,246.88) --
	(194.90,246.89) --
	(194.90,237.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (207.66,234.30) --
	(207.73,234.40) --
	(207.81,234.50) --
	(207.89,234.60) --
	(207.98,234.70) --
	(208.06,234.80) --
	(208.14,234.89) --
	(208.22,234.98) --
	(208.31,235.07) --
	(208.40,235.15) --
	(208.48,235.23) --
	(208.57,235.31) --
	(208.66,235.39) --
	(208.75,235.47) --
	(208.84,235.54) --
	(208.93,235.61) --
	(209.02,235.68) --
	(209.11,235.74) --
	(209.21,235.80) --
	(209.30,235.86) --
	(209.39,235.92) --
	(209.49,235.97) --
	(209.58,236.02) --
	(209.68,236.07) --
	(209.78,236.11) --
	(209.87,236.15) --
	(209.97,236.19) --
	(210.07,236.23) --
	(210.16,236.26) --
	(210.26,236.29) --
	(210.36,236.32) --
	(210.46,236.35) --
	(210.56,236.37) --
	(210.66,236.39) --
	(210.76,236.40) --
	(210.86,236.42) --
	(210.96,236.43) --
	(211.06,236.43) --
	(211.16,236.44) --
	(211.26,236.44) --
	(211.26,226.89) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (143.63,272.56) {Awromani};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (183.52,193.59) {Bakhtiyari};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (342.96,303.79) {Balochi\underline{\phantom{X}}Marw};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (397.31,157.79) {Balochi\underline{\phantom{X}}Rakhshani};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (275.07, 89.69) {Bandari};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (179.20,222.11) {Gaz};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (197.05,293.92) {Gilaki};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (139.46,284.71) {Gurani};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (167.05,374.25) {Judeo-Tati};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (200.89,219.56) {Kashan};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.66,296.41) -- (187.72,278.79);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (164.83,295.03) {Khunsari};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (258.80, 69.39) {Kumzari};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (119.24,261.92) {Kurdish\underline{\phantom{X}}Sorani};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (101.52,288.98) {Kurmanji\underline{\phantom{X}}Soane};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (232.85,107.02) {Larestani};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (194.18,156.19) {Mamasani\underline{\phantom{X}}Hadank};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (240.58,263.28) {Mazandarani};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (236.46,194.30) {N\underline{\phantom{X}}Bashkardi};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (224.95,209.30) {Natanz};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (591.61,363.14) {Parthian};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (244.89,117.64) {Persian};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (195.80,282.13) -- (187.72,278.79);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (206.80,280.88) {Qohrud};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (220.23,181.01) {S\underline{\phantom{X}}Bashkardi};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (159.61,306.91) {S\underline{\phantom{X}}Tati};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (245.05,252.00) {Sangesari};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (240.83,145.15) {Sivandi};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (187.26,315.82) {Talysh};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.83,241.08) {Vafsi};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (175.82,282.47) {Vanishan};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (256.02,178.06) {Yazdi\underline{\phantom{X}}VA};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 84.38,318.86) {Zazaki};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (188.99,269.97) {Zefra};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.71, 30.69) rectangle (644.93,428.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76, 52.22) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,147.75) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,243.28) {35};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,338.81) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96, 55.25) --
	( 31.71, 55.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,150.78) --
	( 31.71,150.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,246.31) --
	( 31.71,246.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,341.84) --
	( 31.71,341.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.81, 27.94) --
	( 80.81, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.90, 27.94) --
	(194.90, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.00, 27.94) --
	(309.00, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.09, 27.94) --
	(423.09, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (537.19, 27.94) --
	(537.19, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 80.81, 19.68) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (194.90, 19.68) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (309.00, 19.68) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (423.09, 19.68) {70};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (537.19, 19.68) {80};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (338.32,  7.64) {long};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,229.40) {lat};
\end{scope}
\end{tikzpicture}

